Nonconvex Consensus ADMM for Cooperative Lane Change Maneuvers of Connected Automated Vehicles

Connected and automated vehicles (CAVs) offer huge potential to improve the performance of automated vehicles (AVs) without communication capabilities, especially in situations when the vehicles (or agents) need to be cooperative to accomplish their maneuver. Lane change maneuvers in dense traffic, e.g., are very challenging for non-connected AVs. To alleviate this problem, we propose a holistic distributed lane change control scheme for CAVs which relies on vehicle-to-vehicle communication. The originally centralized optimal control problem is embedded into a consensus-based Alternating Direction Method of Multipliers framework to solve it in a distributed receding horizon fashion. Although agent dynamics render the underlying optimal control problem nonconvex, we propose a problem reformulation that allows to derive convergence guarantees. In the distributed setting, every agent needs to solve a nonlinear program (NLP) locally. To obtain a real-time solution of the local NLPs, we utilize the optimization engine OpEn which implements the proximal averaged Newton method for optimal control (PANOC). Simulation results prove the efficacy and real-time capability of our approach.

==> IFAC_200323_ip700_uf1d4_rho100_slack460_1_compTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{myred}{RGB}{233,72,73}%
\definecolor{mygreen}{RGB}{113,191,110}%
\definecolor{myblue}{RGB}{93,147,191}%

\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.6350, 0.0780, 0.1840}%

\begin{axis}[%
width=0.994\fwidth,
height=0.313\fwidth,
at={(0\fwidth,0.327\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymode=log,
ymin=0.2,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize Exec. Time [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(1.0,0.9)}}%draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mygreen, fill opacity=0.20, forget plot]
table[row sep=crcr] {%
x	y\\
0	68.365\\
0.1	29.156\\
0.2	39.916\\
0.3	42.297\\
0.4	45.089\\
0.5	42.855\\
0.6	45.183\\
0.7	42.767\\
0.8	41.273\\
0.9	45.638\\
1	37.024\\
1.1	51.207\\
1.2	41.102\\
1.3	43.265\\
1.4	42.432\\
1.5	45.756\\
1.6	48.881\\
1.7	41.487\\
1.8	46.078\\
1.9	37.786\\
2	38.111\\
2.1	43.157\\
2.2	40.585\\
2.3	42.639\\
2.4	52.296\\
2.5	43.63\\
2.6	44.254\\
2.7	52.003\\
2.8	49.091\\
2.9	43.878\\
3	72.971\\
3.1	58.105\\
3.2	55.58\\
3.3	47.115\\
3.4	53.955\\
3.5	55.817\\
3.6	53.889\\
3.7	58.179\\
3.8	50.458\\
3.9	69.908\\
4	56.189\\
4.1	47.603\\
4.2	75.487\\
4.3	43.358\\
4.4	14.74\\
4.5	9.405\\
4.6	4.921\\
4.7	2.791\\
4.8	2.302\\
4.9	1.933\\
5	1.444\\
5.1	2.467\\
5.2	0.794\\
5.3	1.692\\
5.4	0.915\\
5.5	1.861\\
5.6	0.817\\
5.7	1.674\\
5.8	1.529\\
5.9	0.848\\
6	1.781\\
6.1	0.866\\
6.2	1.748\\
6.3	1.46\\
6.4	1.687\\
6.5	0.892\\
6.6	1.556\\
6.7	0.924\\
6.8	2.121\\
6.9	0.93\\
7	1.585\\
7.1	1.598\\
7.2	0.825\\
7.3	1.571\\
7.4	1.223\\
7.5	1.822\\
7.6	0.829\\
7.7	1.577\\
7.8	1.566\\
7.9	0.784\\
8	1.595\\
8.1	0.922\\
8.2	1.984\\
8.3	1.232\\
8.4	1.506\\
8.5	1.056\\
8.6	1.933\\
8.7	1.177\\
8.8	1.422\\
8.9	1.241\\
9	1.89\\
9.1	1.919\\
9.2	1.462\\
9.3	1.35\\
9.4	1.796\\
9.5	1.193\\
9.6	1.73\\
9.7	1.741\\
9.8	1.252\\
9.9	1.401\\
10	1.274\\
10.1	1.559\\
10.2	1.813\\
10.3	2.266\\
10.4	1.107\\
10.5	1.596\\
10.6	1.761\\
10.7	1.161\\
10.8	1.706\\
10.9	1.704\\
11	1.64\\
11.1	1.726\\
11.2	1.828\\
11.3	1.672\\
11.4	1.179\\
11.5	1.57\\
11.6	1.275\\
11.7	2.011\\
11.8	1.148\\
11.9	1.823\\
12	1.725\\
12.1	1.043\\
12.2	1.555\\
12.3	2.344\\
12.4	1.36\\
12.5	1.906\\
12.6	1.625\\
12.7	1.091\\
12.8	2.214\\
12.9	1.181\\
13	1.433\\
13.1	1.614\\
13.2	1.976\\
13.3	1.193\\
13.4	1.396\\
13.5	1.074\\
13.6	1.544\\
13.7	0.847\\
13.8	1.714\\
13.9	0.849\\
14	1.569\\
14.1	0.88\\
14.2	1.796\\
14.3	0.857\\
14.4	1.315\\
14.5	1.304\\
14.6	2.152\\
14.7	1.011\\
14.8	1.372\\
14.9	0.613\\
15	1.507\\
15.1	0.578\\
15.2	1.415\\
15.3	0.764\\
15.4	1.498\\
15.5	1.033\\
15.6	1.549\\
15.7	0.663\\
15.8	1.456\\
15.9	1.043\\
16	0.94\\
16.1	1.603\\
16.2	0.911\\
16.3	0.76\\
16.4	1.424\\
16.5	0.608\\
16.6	1.946\\
16.7	0.637\\
16.8	1.005\\
16.9	1.143\\
17	1.085\\
17.1	0.933\\
17.2	0.811\\
17.3	1.645\\
17.4	0.892\\
17.5	0.419\\
17.6	1.096\\
17.7	0.706\\
17.8	0.433\\
17.9	1.861\\
18	0.575\\
18.1	0.442\\
18.2	0.516\\
18.3	1.246\\
18.4	0.631\\
18.5	0.392\\
18.6	1.439\\
18.7	0.432\\
18.8	1.026\\
18.9	1.042\\
19	0.988\\
19.1	1.011\\
19.2	0.762\\
19.3	0.598\\
19.4	1.553\\
19.5	1.047\\
19.6	0.394\\
19.7	0.659\\
19.8	0.395\\
19.9	0.487\\
19.9	3.487\\
19.8	3.395\\
19.7	3.659\\
19.6	3.394\\
19.5	4.047\\
19.4	4.553\\
19.3	3.598\\
19.2	3.762\\
19.1	4.011\\
19	3.988\\
18.9	4.042\\
18.8	4.026\\
18.7	3.432\\
18.6	4.439\\
18.5	3.392\\
18.4	3.631\\
18.3	4.246\\
18.2	3.516\\
18.1	3.442\\
18	3.575\\
17.9	4.861\\
17.8	3.433\\
17.7	3.706\\
17.6	4.096\\
17.5	3.419\\
17.4	3.892\\
17.3	4.645\\
17.2	3.811\\
17.1	3.933\\
17	4.085\\
16.9	4.143\\
16.8	4.005\\
16.7	3.637\\
16.6	4.946\\
16.5	3.608\\
16.4	4.424\\
16.3	3.76\\
16.2	3.911\\
16.1	4.603\\
16	3.94\\
15.9	4.043\\
15.8	4.456\\
15.7	3.663\\
15.6	4.549\\
15.5	4.033\\
15.4	4.498\\
15.3	3.764\\
15.2	4.415\\
15.1	3.578\\
15	4.507\\
14.9	3.613\\
14.8	4.372\\
14.7	4.011\\
14.6	5.152\\
14.5	4.304\\
14.4	4.315\\
14.3	3.857\\
14.2	4.796\\
14.1	3.88\\
14	4.569\\
13.9	3.849\\
13.8	4.714\\
13.7	3.847\\
13.6	4.544\\
13.5	4.074\\
13.4	4.396\\
13.3	4.193\\
13.2	4.976\\
13.1	4.614\\
13	4.433\\
12.9	4.181\\
12.8	5.214\\
12.7	4.091\\
12.6	4.625\\
12.5	4.906\\
12.4	4.36\\
12.3	5.344\\
12.2	4.555\\
12.1	4.043\\
12	4.725\\
11.9	4.823\\
11.8	4.148\\
11.7	5.011\\
11.6	4.275\\
11.5	4.57\\
11.4	4.179\\
11.3	4.672\\
11.2	4.828\\
11.1	4.726\\
11	4.64\\
10.9	4.704\\
10.8	4.706\\
10.7	4.161\\
10.6	4.761\\
10.5	4.596\\
10.4	4.107\\
10.3	5.266\\
10.2	4.813\\
10.1	4.559\\
10	4.274\\
9.9	4.401\\
9.8	4.252\\
9.7	4.741\\
9.6	4.73\\
9.5	4.193\\
9.4	4.796\\
9.3	4.35\\
9.2	4.462\\
9.1	4.919\\
9	4.89\\
8.9	4.241\\
8.8	4.422\\
8.7	4.177\\
8.6	4.933\\
8.5	4.056\\
8.4	4.506\\
8.3	4.232\\
8.2	4.984\\
8.1	3.922\\
8	4.595\\
7.9	3.784\\
7.8	4.566\\
7.7	4.577\\
7.6	3.829\\
7.5	4.822\\
7.4	4.223\\
7.3	4.571\\
7.2	3.825\\
7.1	4.598\\
7	4.585\\
6.9	3.93\\
6.8	5.121\\
6.7	3.924\\
6.6	4.556\\
6.5	3.892\\
6.4	4.687\\
6.3	4.46\\
6.2	4.748\\
6.1	3.866\\
6	4.781\\
5.9	3.848\\
5.8	4.529\\
5.7	4.674\\
5.6	3.817\\
5.5	4.861\\
5.4	3.915\\
5.3	4.692\\
5.2	3.794\\
5.1	5.467\\
5	4.444\\
4.9	4.933\\
4.8	5.302\\
4.7	5.791\\
4.6	7.921\\
4.5	12.405\\
4.4	17.74\\
4.3	52.358\\
4.2	87.487\\
4.1	59.603\\
4	68.189\\
3.9	81.908\\
3.8	62.458\\
3.7	70.179\\
3.6	65.889\\
3.5	67.817\\
3.4	65.955\\
3.3	59.115\\
3.2	67.58\\
3.1	70.105\\
3	84.971\\
2.9	55.878\\
2.8	61.091\\
2.7	64.003\\
2.6	56.254\\
2.5	55.63\\
2.4	64.296\\
2.3	54.639\\
2.2	52.585\\
2.1	55.157\\
2	50.111\\
1.9	49.786\\
1.8	58.078\\
1.7	53.487\\
1.6	63.881\\
1.5	60.756\\
1.4	57.432\\
1.3	58.265\\
1.2	56.102\\
1.1	66.207\\
1	52.024\\
0.9	60.638\\
0.8	56.273\\
0.7	57.767\\
0.6	63.183\\
0.5	60.855\\
0.4	63.089\\
0.3	60.297\\
0.2	54.916\\
0.1	41.156\\
0	95.365\\
}--cycle;
%\addlegendentry{Agent 1}


\addplot[area legend, draw=none, fill=myblue, fill opacity=0.20, forget plot]
table[row sep=crcr] {%
x	y\\
0	22.27\\
0.1	4.346\\
0.2	4.384\\
0.3	5.018\\
0.4	4.164\\
0.5	3.794\\
0.6	3.71\\
0.7	3.625\\
0.8	3.042\\
0.9	4.12\\
1	3.049\\
1.1	3.652\\
1.2	3.137\\
1.3	3.183\\
1.4	3.585\\
1.5	3.456\\
1.6	3.569\\
1.7	3.527\\
1.8	2.775\\
1.9	3.07\\
2	2.936\\
2.1	4.015\\
2.2	3.139\\
2.3	3.021\\
2.4	3.343\\
2.5	3.095\\
2.6	3.974\\
2.7	3.47\\
2.8	2.779\\
2.9	3.156\\
3	3.415\\
3.1	3.355\\
3.2	4.225\\
3.3	3.021\\
3.4	3.213\\
3.5	3.293\\
3.6	3.919\\
3.7	3.39\\
3.8	3.173\\
3.9	13.006\\
4	26.315\\
4.1	35.647\\
4.2	35.929\\
4.3	32.228\\
4.4	4.698\\
4.5	5.055\\
4.6	3.072\\
4.7	0.825\\
4.8	21.4\\
4.9	22.89\\
5	16.14\\
5.1	20.764\\
5.2	9.501\\
5.3	13.456\\
5.4	9.934\\
5.5	4.608\\
5.6	2.653\\
5.7	2.27\\
5.8	1.621\\
5.9	1.391\\
6	0.785\\
6.1	0.549\\
6.2	1.635\\
6.3	0.829\\
6.4	0.703\\
6.5	1.721\\
6.6	0.703\\
6.7	1.178\\
6.8	0.924\\
6.9	1.98\\
7	0.878\\
7.1	1.225\\
7.2	0.852\\
7.3	2.204\\
7.4	0.884\\
7.5	1.365\\
7.6	1.899\\
7.7	0.846\\
7.8	1.379\\
7.9	2.353\\
8	1.937\\
8.1	1.745\\
8.2	1.844\\
8.3	1.746\\
8.4	1.085\\
8.5	1.68\\
8.6	1.94\\
8.7	1.306\\
8.8	1.779\\
8.9	2.092\\
9	1.28\\
9.1	1.655\\
9.2	1.986\\
9.3	1.371\\
9.4	2.276\\
9.5	1.737\\
9.6	1.328\\
9.7	2.627\\
9.8	1.989\\
9.9	1.599\\
10	1.921\\
10.1	1.213\\
10.2	1.853\\
10.3	1.37\\
10.4	1.587\\
10.5	1.272\\
10.6	1.907\\
10.7	1.596\\
10.8	1.694\\
10.9	1.785\\
11	1.657\\
11.1	1.748\\
11.2	1.184\\
11.3	1.481\\
11.4	1.829\\
11.5	1.042\\
11.6	1.493\\
11.7	2.112\\
11.8	1.297\\
11.9	1.562\\
12	1.759\\
12.1	1.646\\
12.2	1.01\\
12.3	1.726\\
12.4	1.067\\
12.5	1.626\\
12.6	1.069\\
12.7	1.788\\
12.8	1.403\\
12.9	1.514\\
13	1.1\\
13.1	1.596\\
13.2	0.924\\
13.3	1.764\\
13.4	0.819\\
13.5	1.608\\
13.6	0.856\\
13.7	1.764\\
13.8	0.823\\
13.9	1.491\\
14	1.05\\
14.1	1.378\\
14.2	0.796\\
14.3	1.69\\
14.4	0.945\\
14.5	0.794\\
14.6	1.391\\
14.7	1.033\\
14.8	0.823\\
14.9	1.794\\
15	0.765\\
15.1	0.579\\
15.2	1.133\\
15.3	0.821\\
15.4	1.561\\
15.5	0.699\\
15.6	1.729\\
15.7	0.602\\
15.8	1.297\\
15.9	0.966\\
16	0.621\\
16.1	1.081\\
16.2	0.716\\
16.3	0.421\\
16.4	1.345\\
16.5	0.538\\
16.6	0.432\\
16.7	0.431\\
16.8	1.4\\
16.9	0.99\\
17	0.575\\
17.1	0.439\\
17.2	1.376\\
17.3	0.613\\
17.4	0.392\\
17.5	0.478\\
17.6	1.244\\
17.7	0.539\\
17.8	0.836\\
17.9	0.697\\
18	0.654\\
18.1	1.477\\
18.2	0.394\\
18.3	1.19\\
18.4	1.011\\
18.5	0.678\\
18.6	0.652\\
18.7	0.539\\
18.8	0.955\\
18.9	0.88\\
19	0.492\\
19.1	0.448\\
19.2	0.448\\
19.3	0.395\\
19.4	0.392\\
19.5	1.173\\
19.6	0.422\\
19.7	0.512\\
19.8	0.77\\
19.9	0.456\\
19.9	3.521\\
19.8	3.8351\\
19.7	3.5797\\
19.6	3.4906\\
19.5	4.2416\\
19.4	3.5039\\
19.3	3.4684\\
19.2	3.5844\\
19.1	3.539\\
19	3.5604\\
18.9	3.9487\\
18.8	4.0219\\
18.7	3.605\\
18.6	3.7204\\
18.5	3.7467\\
18.4	4.0797\\
18.3	4.2588\\
18.2	3.4625\\
18.1	4.5803\\
18	3.722\\
17.9	3.7676\\
17.8	3.9045\\
17.7	3.6045\\
17.6	4.3403\\
17.5	3.5487\\
17.4	3.4607\\
17.3	3.6829\\
17.2	4.466\\
17.1	3.5071\\
17	3.6436\\
16.9	4.0587\\
16.8	4.4682\\
16.7	3.5128\\
16.6	3.5005\\
16.5	3.6193\\
16.4	4.4127\\
16.3	3.4899\\
16.2	3.7843\\
16.1	4.208\\
16	3.6891\\
15.9	4.0339\\
15.8	4.3653\\
15.7	3.671\\
15.6	4.7971\\
15.5	3.7673\\
15.4	4.629\\
15.3	3.8889\\
15.2	4.2006\\
15.1	3.6473\\
15	3.8336\\
14.9	4.8622\\
14.8	3.892\\
14.7	4.101\\
14.6	4.456\\
14.5	3.8596\\
14.4	4.0133\\
14.3	4.7542\\
14.2	3.9026\\
14.1	4.446\\
14	4.1529\\
13.9	4.5798\\
13.8	3.9496\\
13.7	4.8337\\
13.6	3.9245\\
13.5	4.6767\\
13.4	3.8883\\
13.3	4.8331\\
13.2	3.9933\\
13.1	4.6715\\
13	4.1689\\
12.9	4.5834\\
12.8	4.4733\\
12.7	4.8559\\
12.6	4.1686\\
12.5	4.6941\\
12.4	4.1565\\
12.3	4.8559\\
12.2	4.0781\\
12.1	4.7152\\
12	4.8956\\
11.9	4.6308\\
11.8	4.3656\\
11.7	5.1814\\
11.6	4.5613\\
11.5	4.1072\\
11.4	4.9319\\
11.3	4.5493\\
11.2	4.2524\\
11.1	4.8176\\
11	4.7263\\
10.9	4.8546\\
10.8	4.7633\\
10.7	4.6652\\
10.6	4.9773\\
10.5	4.3396\\
10.4	4.6548\\
10.3	4.4412\\
10.2	4.9182\\
10.1	4.2814\\
10	4.9868\\
9.9	4.6686\\
9.8	5.0615\\
9.7	5.6957\\
9.6	4.3965\\
9.5	4.8044\\
9.4	5.3497\\
9.3	4.4391\\
9.2	5.0571\\
9.1	4.7515\\
9	4.3836\\
8.9	5.196\\
8.8	4.847\\
8.7	4.3762\\
8.6	5.0087\\
8.5	4.7477\\
8.4	4.154\\
8.3	4.8139\\
8.2	4.912\\
8.1	4.8156\\
8	5.0054\\
7.9	5.4222\\
7.8	4.4473\\
7.7	3.9142\\
7.6	4.9682\\
7.5	4.4335\\
7.4	3.9496\\
7.3	5.2858\\
7.2	3.9206\\
7.1	4.2932\\
7	3.9472\\
6.9	5.0456\\
6.8	3.9928\\
6.7	4.2464\\
6.6	3.7727\\
6.5	4.7897\\
6.4	3.7685\\
6.3	3.9362\\
6.2	4.7035\\
6.1	3.6598\\
6	3.8945\\
5.9	4.459\\
5.8	4.6895\\
5.7	5.3383\\
5.6	5.7256\\
5.5	7.6839\\
5.4	13.0278\\
5.3	16.5365\\
5.2	12.5761\\
5.1	23.8573\\
5	19.2197\\
4.9	25.9701\\
4.8	24.4792\\
4.7	3.905\\
4.6	6.1643\\
4.5	8.1525\\
4.4	7.8067\\
4.3	41.6147\\
4.2	48.4902\\
4.1	48.2223\\
4	38.9619\\
3.9	25.5889\\
3.8	15.8303\\
3.7	16.0017\\
3.6	16.4372\\
3.5	15.8712\\
3.4	15.741\\
3.3	15.5708\\
3.2	16.7837\\
3.1	15.9685\\
3	16.0183\\
2.9	15.6769\\
2.8	15.3641\\
2.7	15.9971\\
2.6	16.4918\\
2.5	15.6432\\
2.4	15.9573\\
2.3	15.7279\\
2.2	15.7012\\
2.1	16.6635\\
2	15.5087\\
1.9	15.6701\\
1.8	15.3405\\
1.7	16.0618\\
1.6	19.3159\\
1.5	19.0956\\
1.4	19.2675\\
1.3	18.8682\\
1.2	18.9679\\
1.1	19.3056\\
1	18.7771\\
0.9	19.7829\\
0.8	18.775\\
0.7	19.3146\\
0.6	22.5558\\
0.5	22.6413\\
0.4	23.0534\\
0.3	23.9004\\
0.2	20.2317\\
0.1	17.0308\\
0	56.4534\\
}--cycle;
%\addlegendentry{Agent 2}


\addplot[area legend, draw=none, fill=myred, fill opacity=0.20, forget plot]
table[row sep=crcr] {%
x	y\\
0	103.701\\
0.1	32.013\\
0.2	48.366\\
0.3	45.485\\
0.4	52.914\\
0.5	55.515\\
0.6	54.081\\
0.7	50.111\\
0.8	44.855\\
0.9	54.487\\
1	50.921\\
1.1	52.365\\
1.2	51.975\\
1.3	47.894\\
1.4	51.074\\
1.5	55.511\\
1.6	65.561\\
1.7	53.751\\
1.8	48.507\\
1.9	48.57\\
2	47.161\\
2.1	48.859\\
2.2	49.585\\
2.3	52.484\\
2.4	52.825\\
2.5	50.828\\
2.6	50.875\\
2.7	51.364\\
2.8	43.541\\
2.9	53.221\\
3	54.076\\
3.1	52.557\\
3.2	55.092\\
3.3	53.826\\
3.4	50.868\\
3.5	53.695\\
3.6	49.098\\
3.7	51.74\\
3.8	56.004\\
3.9	52.992\\
4	49.225\\
4.1	59.294\\
4.2	54.061\\
4.3	45.509\\
4.4	8.268\\
4.5	3.217\\
4.6	3.276\\
4.7	2.78\\
4.8	2.464\\
4.9	2.532\\
5	3.664\\
5.1	3.02\\
5.2	1.636\\
5.3	5.698\\
5.4	1.585\\
5.5	2.874\\
5.6	1.282\\
5.7	2.85\\
5.8	2.509\\
5.9	2.927\\
6	2.836\\
6.1	1.719\\
6.2	2.27\\
6.3	2.836\\
6.4	2.212\\
6.5	2.308\\
6.6	2.792\\
6.7	2.345\\
6.8	2.333\\
6.9	1.663\\
7	3.128\\
7.1	1.25\\
7.2	2.425\\
7.3	2.851\\
7.4	1.543\\
7.5	2.503\\
7.6	2.419\\
7.7	2.602\\
7.8	1.945\\
7.9	2.879\\
8	1.902\\
8.1	2.329\\
8.2	1.954\\
8.3	2.273\\
8.4	1.503\\
8.5	2.013\\
8.6	1.621\\
8.7	2.071\\
8.8	1.967\\
8.9	1.572\\
9	1.786\\
9.1	2.582\\
9.2	2.171\\
9.3	3.237\\
9.4	2.991\\
9.5	2.092\\
9.6	2.273\\
9.7	2.754\\
9.8	1.309\\
9.9	2.318\\
10	3.126\\
10.1	1.257\\
10.2	1.683\\
10.3	2.843\\
10.4	1.361\\
10.5	3.765\\
10.6	2.174\\
10.7	1.848\\
10.8	2.403\\
10.9	1.329\\
11	2.601\\
11.1	1.826\\
11.2	2.062\\
11.3	0.875\\
11.4	2.258\\
11.5	0.959\\
11.6	1.772\\
11.7	1.586\\
11.8	2.239\\
11.9	1.306\\
12	1.669\\
12.1	1.426\\
12.2	2.524\\
12.3	1.052\\
12.4	1.779\\
12.5	0.971\\
12.6	1.868\\
12.7	0.909\\
12.8	1.532\\
12.9	1.156\\
13	2.112\\
13.1	1.588\\
13.2	2.559\\
13.3	0.699\\
13.4	1.545\\
13.5	0.805\\
13.6	1.707\\
13.7	1.496\\
13.8	2.2\\
13.9	1.818\\
14	1.41\\
14.1	1.482\\
14.2	2.99\\
14.3	1.006\\
14.4	0.973\\
14.5	1.897\\
14.6	1.182\\
14.7	0.954\\
14.8	2.148\\
14.9	0.923\\
15	1.008\\
15.1	2.127\\
15.2	0.754\\
15.3	0.633\\
15.4	0.73\\
15.5	2.182\\
15.6	0.766\\
15.7	1.851\\
15.8	1.176\\
15.9	1.005\\
16	0.569\\
16.1	1.771\\
16.2	1.47\\
16.3	0.564\\
16.4	2.046\\
16.5	0.67\\
16.6	0.43\\
16.7	1.728\\
16.8	0.793\\
16.9	0.916\\
17	0.576\\
17.1	1.711\\
17.2	0.545\\
17.3	1.204\\
17.4	1.732\\
17.5	0.915\\
17.6	0.843\\
17.7	0.635\\
17.8	0.52\\
17.9	0.571\\
18	1.894\\
18.1	0.472\\
18.2	0.428\\
18.3	0.498\\
18.4	0.489\\
18.5	0.649\\
18.6	1.107\\
18.7	0.603\\
18.8	0.544\\
18.9	0.528\\
19	0.538\\
19.1	0.629\\
19.2	0.513\\
19.3	0.503\\
19.4	0.671\\
19.5	0.509\\
19.6	1.355\\
19.7	0.622\\
19.8	0.77\\
19.9	0.533\\
19.9	3.533\\
19.8	3.77\\
19.7	3.622\\
19.6	4.355\\
19.5	3.509\\
19.4	3.671\\
19.3	3.503\\
19.2	3.513\\
19.1	3.629\\
19	3.538\\
18.9	3.528\\
18.8	3.544\\
18.7	3.603\\
18.6	4.107\\
18.5	3.649\\
18.4	3.489\\
18.3	3.498\\
18.2	3.428\\
18.1	3.472\\
18	4.894\\
17.9	3.571\\
17.8	3.52\\
17.7	3.635\\
17.6	3.843\\
17.5	3.915\\
17.4	4.732\\
17.3	4.204\\
17.2	3.545\\
17.1	4.711\\
17	3.576\\
16.9	3.916\\
16.8	3.793\\
16.7	4.728\\
16.6	3.43\\
16.5	3.67\\
16.4	5.046\\
16.3	3.564\\
16.2	4.47\\
16.1	4.771\\
16	3.569\\
15.9	4.005\\
15.8	4.176\\
15.7	4.851\\
15.6	3.766\\
15.5	5.182\\
15.4	3.73\\
15.3	3.633\\
15.2	3.754\\
15.1	5.127\\
15	4.008\\
14.9	3.923\\
14.8	5.148\\
14.7	3.954\\
14.6	4.182\\
14.5	4.897\\
14.4	3.973\\
14.3	4.006\\
14.2	5.99\\
14.1	4.482\\
14	4.41\\
13.9	4.818\\
13.8	5.2\\
13.7	4.496\\
13.6	4.707\\
13.5	3.805\\
13.4	4.545\\
13.3	3.699\\
13.2	5.559\\
13.1	4.588\\
13	5.112\\
12.9	4.156\\
12.8	4.532\\
12.7	3.909\\
12.6	4.868\\
12.5	3.971\\
12.4	4.779\\
12.3	4.052\\
12.2	5.524\\
12.1	4.426\\
12	4.669\\
11.9	4.306\\
11.8	5.239\\
11.7	4.586\\
11.6	4.772\\
11.5	3.959\\
11.4	5.258\\
11.3	3.875\\
11.2	5.062\\
11.1	4.826\\
11	5.601\\
10.9	4.329\\
10.8	5.403\\
10.7	4.848\\
10.6	5.174\\
10.5	6.765\\
10.4	4.361\\
10.3	5.843\\
10.2	4.683\\
10.1	4.257\\
10	6.126\\
9.9	5.318\\
9.8	4.309\\
9.7	5.754\\
9.6	5.273\\
9.5	5.092\\
9.4	5.991\\
9.3	6.237\\
9.2	5.171\\
9.1	5.582\\
9	4.786\\
8.9	4.572\\
8.8	4.967\\
8.7	5.071\\
8.6	4.621\\
8.5	5.013\\
8.4	4.503\\
8.3	5.273\\
8.2	4.954\\
8.1	5.329\\
8	4.902\\
7.9	5.879\\
7.8	4.945\\
7.7	5.602\\
7.6	5.419\\
7.5	5.503\\
7.4	4.543\\
7.3	5.851\\
7.2	5.425\\
7.1	4.25\\
7	6.128\\
6.9	4.663\\
6.8	5.333\\
6.7	5.345\\
6.6	5.792\\
6.5	5.308\\
6.4	5.212\\
6.3	5.836\\
6.2	5.27\\
6.1	4.719\\
6	5.836\\
5.9	5.927\\
5.8	5.509\\
5.7	5.85\\
5.6	4.282\\
5.5	5.874\\
5.4	4.585\\
5.3	8.698\\
5.2	4.636\\
5.1	6.02\\
5	6.664\\
4.9	5.532\\
4.8	5.464\\
4.7	5.78\\
4.6	6.276\\
4.5	6.217\\
4.4	11.268\\
4.3	54.509\\
4.2	66.061\\
4.1	71.294\\
4	61.225\\
3.9	64.992\\
3.8	68.004\\
3.7	63.74\\
3.6	61.098\\
3.5	65.695\\
3.4	62.868\\
3.3	65.826\\
3.2	67.092\\
3.1	64.557\\
3	66.076\\
2.9	65.221\\
2.8	55.541\\
2.7	63.364\\
2.6	62.875\\
2.5	62.828\\
2.4	64.825\\
2.3	64.484\\
2.2	61.585\\
2.1	60.859\\
2	59.161\\
1.9	60.57\\
1.8	60.507\\
1.7	65.751\\
1.6	80.561\\
1.5	70.511\\
1.4	66.074\\
1.3	62.894\\
1.2	66.975\\
1.1	67.365\\
1	65.921\\
0.9	69.487\\
0.8	59.855\\
0.7	65.111\\
0.6	72.081\\
0.5	73.515\\
0.4	70.914\\
0.3	63.485\\
0.2	63.366\\
0.1	44.013\\
0	130.701\\
}--cycle;
%\addlegendentry{Agent 3}

\addplot [color=myred, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	103.701\\
0.1	32.013\\
0.2	48.366\\
0.3	45.485\\
0.4	52.914\\
0.5	55.515\\
0.6	54.081\\
0.7	50.111\\
0.8	44.855\\
0.9	54.487\\
1	50.921\\
1.1	52.365\\
1.2	51.975\\
1.3	47.894\\
1.4	51.074\\
1.5	55.511\\
1.6	65.561\\
1.7	53.751\\
1.8	48.507\\
1.9	48.57\\
2	47.161\\
2.1	48.859\\
2.2	49.585\\
2.3	52.484\\
2.4	52.825\\
2.5	50.828\\
2.6	50.875\\
2.7	51.364\\
2.8	43.541\\
2.9	53.221\\
3	54.076\\
3.1	52.557\\
3.2	55.092\\
3.3	53.826\\
3.4	50.868\\
3.5	53.695\\
3.6	49.098\\
3.7	51.74\\
3.8	56.004\\
3.9	52.992\\
4	49.225\\
4.1	59.294\\
4.2	54.061\\
4.3	45.509\\
4.4	8.268\\
4.5	3.217\\
4.6	3.276\\
4.7	2.78\\
4.8	2.464\\
4.9	2.532\\
5	3.664\\
5.1	3.02\\
5.2	1.636\\
5.3	5.698\\
5.4	1.585\\
5.5	2.874\\
5.6	1.282\\
5.7	2.85\\
5.8	2.509\\
5.9	2.927\\
6	2.836\\
6.1	1.719\\
6.2	2.27\\
6.3	2.836\\
6.4	2.212\\
6.5	2.308\\
6.6	2.792\\
6.7	2.345\\
6.8	2.333\\
6.9	1.663\\
7	3.128\\
7.1	1.25\\
7.2	2.425\\
7.3	2.851\\
7.4	1.543\\
7.5	2.503\\
7.6	2.419\\
7.7	2.602\\
7.8	1.945\\
7.9	2.879\\
8	1.902\\
8.1	2.329\\
8.2	1.954\\
8.3	2.273\\
8.4	1.503\\
8.5	2.013\\
8.6	1.621\\
8.7	2.071\\
8.8	1.967\\
8.9	1.572\\
9	1.786\\
9.1	2.582\\
9.2	2.171\\
9.3	3.237\\
9.4	2.991\\
9.5	2.092\\
9.6	2.273\\
9.7	2.754\\
9.8	1.309\\
9.9	2.318\\
10	3.126\\
10.1	1.257\\
10.2	1.683\\
10.3	2.843\\
10.4	1.361\\
10.5	3.765\\
10.6	2.174\\
10.7	1.848\\
10.8	2.403\\
10.9	1.329\\
11	2.601\\
11.1	1.826\\
11.2	2.062\\
11.3	0.875\\
11.4	2.258\\
11.5	0.959\\
11.6	1.772\\
11.7	1.586\\
11.8	2.239\\
11.9	1.306\\
12	1.669\\
12.1	1.426\\
12.2	2.524\\
12.3	1.052\\
12.4	1.779\\
12.5	0.971\\
12.6	1.868\\
12.7	0.909\\
12.8	1.532\\
12.9	1.156\\
13	2.112\\
13.1	1.588\\
13.2	2.559\\
13.3	0.699\\
13.4	1.545\\
13.5	0.805\\
13.6	1.707\\
13.7	1.496\\
13.8	2.2\\
13.9	1.818\\
14	1.41\\
14.1	1.482\\
14.2	2.99\\
14.3	1.006\\
14.4	0.973\\
14.5	1.897\\
14.6	1.182\\
14.7	0.954\\
14.8	2.148\\
14.9	0.923\\
15	1.008\\
15.1	2.127\\
15.2	0.754\\
15.3	0.633\\
15.4	0.73\\
15.5	2.182\\
15.6	0.766\\
15.7	1.851\\
15.8	1.176\\
15.9	1.005\\
16	0.569\\
16.1	1.771\\
16.2	1.47\\
16.3	0.564\\
16.4	2.046\\
16.5	0.67\\
16.6	0.43\\
16.7	1.728\\
16.8	0.793\\
16.9	0.916\\
17	0.576\\
17.1	1.711\\
17.2	0.545\\
17.3	1.204\\
17.4	1.732\\
17.5	0.915\\
17.6	0.843\\
17.7	0.635\\
17.8	0.52\\
17.9	0.571\\
18	1.894\\
18.1	0.472\\
18.2	0.428\\
18.3	0.498\\
18.4	0.489\\
18.5	0.649\\
18.6	1.107\\
18.7	0.603\\
18.8	0.544\\
18.9	0.528\\
19	0.538\\
19.1	0.629\\
19.2	0.513\\
19.3	0.503\\
19.4	0.671\\
19.5	0.509\\
19.6	1.355\\
19.7	0.622\\
19.8	0.77\\
19.9	0.533\\
};
\addlegendentry{\scriptsize PAT}

\addplot [color=myblue, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	22.27\\
0.1	4.346\\
0.2	4.384\\
0.3	5.018\\
0.4	4.164\\
0.5	3.794\\
0.6	3.71\\
0.7	3.625\\
0.8	3.042\\
0.9	4.12\\
1	3.049\\
1.1	3.652\\
1.2	3.137\\
1.3	3.183\\
1.4	3.585\\
1.5	3.456\\
1.6	3.569\\
1.7	3.527\\
1.8	2.775\\
1.9	3.07\\
2	2.936\\
2.1	4.015\\
2.2	3.139\\
2.3	3.021\\
2.4	3.343\\
2.5	3.095\\
2.6	3.974\\
2.7	3.47\\
2.8	2.779\\
2.9	3.156\\
3	3.415\\
3.1	3.355\\
3.2	4.225\\
3.3	3.021\\
3.4	3.213\\
3.5	3.293\\
3.6	3.919\\
3.7	3.39\\
3.8	3.173\\
3.9	13.006\\
4	26.315\\
4.1	35.647\\
4.2	35.929\\
4.3	32.228\\
4.4	4.698\\
4.5	5.055\\
4.6	3.072\\
4.7	0.825\\
4.8	21.4\\
4.9	22.89\\
5	16.14\\
5.1	20.764\\
5.2	9.501\\
5.3	13.456\\
5.4	9.934\\
5.5	4.608\\
5.6	2.653\\
5.7	2.27\\
5.8	1.621\\
5.9	1.391\\
6	0.785\\
6.1	0.549\\
6.2	1.635\\
6.3	0.829\\
6.4	0.703\\
6.5	1.721\\
6.6	0.703\\
6.7	1.178\\
6.8	0.924\\
6.9	1.98\\
7	0.878\\
7.1	1.225\\
7.2	0.852\\
7.3	2.204\\
7.4	0.884\\
7.5	1.365\\
7.6	1.899\\
7.7	0.846\\
7.8	1.379\\
7.9	2.353\\
8	1.937\\
8.1	1.745\\
8.2	1.844\\
8.3	1.746\\
8.4	1.085\\
8.5	1.68\\
8.6	1.94\\
8.7	1.306\\
8.8	1.779\\
8.9	2.092\\
9	1.28\\
9.1	1.655\\
9.2	1.986\\
9.3	1.371\\
9.4	2.276\\
9.5	1.737\\
9.6	1.328\\
9.7	2.627\\
9.8	1.989\\
9.9	1.599\\
10	1.921\\
10.1	1.213\\
10.2	1.853\\
10.3	1.37\\
10.4	1.587\\
10.5	1.272\\
10.6	1.907\\
10.7	1.596\\
10.8	1.694\\
10.9	1.785\\
11	1.657\\
11.1	1.748\\
11.2	1.184\\
11.3	1.481\\
11.4	1.829\\
11.5	1.042\\
11.6	1.493\\
11.7	2.112\\
11.8	1.297\\
11.9	1.562\\
12	1.759\\
12.1	1.646\\
12.2	1.01\\
12.3	1.726\\
12.4	1.067\\
12.5	1.626\\
12.6	1.069\\
12.7	1.788\\
12.8	1.403\\
12.9	1.514\\
13	1.1\\
13.1	1.596\\
13.2	0.924\\
13.3	1.764\\
13.4	0.819\\
13.5	1.608\\
13.6	0.856\\
13.7	1.764\\
13.8	0.823\\
13.9	1.491\\
14	1.05\\
14.1	1.378\\
14.2	0.796\\
14.3	1.69\\
14.4	0.945\\
14.5	0.794\\
14.6	1.391\\
14.7	1.033\\
14.8	0.823\\
14.9	1.794\\
15	0.765\\
15.1	0.579\\
15.2	1.133\\
15.3	0.821\\
15.4	1.561\\
15.5	0.699\\
15.6	1.729\\
15.7	0.602\\
15.8	1.297\\
15.9	0.966\\
16	0.621\\
16.1	1.081\\
16.2	0.716\\
16.3	0.421\\
16.4	1.345\\
16.5	0.538\\
16.6	0.432\\
16.7	0.431\\
16.8	1.4\\
16.9	0.99\\
17	0.575\\
17.1	0.439\\
17.2	1.376\\
17.3	0.613\\
17.4	0.392\\
17.5	0.478\\
17.6	1.244\\
17.7	0.539\\
17.8	0.836\\
17.9	0.697\\
18	0.654\\
18.1	1.477\\
18.2	0.394\\
18.3	1.19\\
18.4	1.011\\
18.5	0.678\\
18.6	0.652\\
18.7	0.539\\
18.8	0.955\\
18.9	0.88\\
19	0.492\\
19.1	0.448\\
19.2	0.448\\
19.3	0.395\\
19.4	0.392\\
19.5	1.173\\
19.6	0.422\\
19.7	0.512\\
19.8	0.77\\
19.9	0.456\\
};
\addlegendentry{\scriptsize SA}
\addplot [color=mygreen, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	68.365\\
0.1	29.156\\
0.2	39.916\\
0.3	42.297\\
0.4	45.089\\
0.5	42.855\\
0.6	45.183\\
0.7	42.767\\
0.8	41.273\\
0.9	45.638\\
1	37.024\\
1.1	51.207\\
1.2	41.102\\
1.3	43.265\\
1.4	42.432\\
1.5	45.756\\
1.6	48.881\\
1.7	41.487\\
1.8	46.078\\
1.9	37.786\\
2	38.111\\
2.1	43.157\\
2.2	40.585\\
2.3	42.639\\
2.4	52.296\\
2.5	43.63\\
2.6	44.254\\
2.7	52.003\\
2.8	49.091\\
2.9	43.878\\
3	72.971\\
3.1	58.105\\
3.2	55.58\\
3.3	47.115\\
3.4	53.955\\
3.5	55.817\\
3.6	53.889\\
3.7	58.179\\
3.8	50.458\\
3.9	69.908\\
4	56.189\\
4.1	47.603\\
4.2	75.487\\
4.3	43.358\\
4.4	14.74\\
4.5	9.405\\
4.6	4.921\\
4.7	2.791\\
4.8	2.302\\
4.9	1.933\\
5	1.444\\
5.1	2.467\\
5.2	0.794\\
5.3	1.692\\
5.4	0.915\\
5.5	1.861\\
5.6	0.817\\
5.7	1.674\\
5.8	1.529\\
5.9	0.848\\
6	1.781\\
6.1	0.866\\
6.2	1.748\\
6.3	1.46\\
6.4	1.687\\
6.5	0.892\\
6.6	1.556\\
6.7	0.924\\
6.8	2.121\\
6.9	0.93\\
7	1.585\\
7.1	1.598\\
7.2	0.825\\
7.3	1.571\\
7.4	1.223\\
7.5	1.822\\
7.6	0.829\\
7.7	1.577\\
7.8	1.566\\
7.9	0.784\\
8	1.595\\
8.1	0.922\\
8.2	1.984\\
8.3	1.232\\
8.4	1.506\\
8.5	1.056\\
8.6	1.933\\
8.7	1.177\\
8.8	1.422\\
8.9	1.241\\
9	1.89\\
9.1	1.919\\
9.2	1.462\\
9.3	1.35\\
9.4	1.796\\
9.5	1.193\\
9.6	1.73\\
9.7	1.741\\
9.8	1.252\\
9.9	1.401\\
10	1.274\\
10.1	1.559\\
10.2	1.813\\
10.3	2.266\\
10.4	1.107\\
10.5	1.596\\
10.6	1.761\\
10.7	1.161\\
10.8	1.706\\
10.9	1.704\\
11	1.64\\
11.1	1.726\\
11.2	1.828\\
11.3	1.672\\
11.4	1.179\\
11.5	1.57\\
11.6	1.275\\
11.7	2.011\\
11.8	1.148\\
11.9	1.823\\
12	1.725\\
12.1	1.043\\
12.2	1.555\\
12.3	2.344\\
12.4	1.36\\
12.5	1.906\\
12.6	1.625\\
12.7	1.091\\
12.8	2.214\\
12.9	1.181\\
13	1.433\\
13.1	1.614\\
13.2	1.976\\
13.3	1.193\\
13.4	1.396\\
13.5	1.074\\
13.6	1.544\\
13.7	0.847\\
13.8	1.714\\
13.9	0.849\\
14	1.569\\
14.1	0.88\\
14.2	1.796\\
14.3	0.857\\
14.4	1.315\\
14.5	1.304\\
14.6	2.152\\
14.7	1.011\\
14.8	1.372\\
14.9	0.613\\
15	1.507\\
15.1	0.578\\
15.2	1.415\\
15.3	0.764\\
15.4	1.498\\
15.5	1.033\\
15.6	1.549\\
15.7	0.663\\
15.8	1.456\\
15.9	1.043\\
16	0.94\\
16.1	1.603\\
16.2	0.911\\
16.3	0.76\\
16.4	1.424\\
16.5	0.608\\
16.6	1.946\\
16.7	0.637\\
16.8	1.005\\
16.9	1.143\\
17	1.085\\
17.1	0.933\\
17.2	0.811\\
17.3	1.645\\
17.4	0.892\\
17.5	0.419\\
17.6	1.096\\
17.7	0.706\\
17.8	0.433\\
17.9	1.861\\
18	0.575\\
18.1	0.442\\
18.2	0.516\\
18.3	1.246\\
18.4	0.631\\
18.5	0.392\\
18.6	1.439\\
18.7	0.432\\
18.8	1.026\\
18.9	1.042\\
19	0.988\\
19.1	1.011\\
19.2	0.762\\
19.3	0.598\\
19.4	1.553\\
19.5	1.047\\
19.6	0.394\\
19.7	0.659\\
19.8	0.395\\
19.9	0.487\\
};
\addlegendentry{\scriptsize FAT}
\addplot [color=black, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	7.1834\\
0.1	0.6848\\
0.2	0.8477\\
0.3	0.8824\\
0.4	0.8894\\
0.5	0.8473\\
0.6	0.8458\\
0.7	0.6896\\
0.8	0.733\\
0.9	0.6629\\
1	0.7281\\
1.1	0.6536\\
1.2	0.8309\\
1.3	0.6852\\
1.4	0.6825\\
1.5	0.6396\\
1.6	0.7469\\
1.7	0.5348\\
1.8	0.5655\\
1.9	0.6001\\
2	0.5727\\
2.1	0.6485\\
2.2	0.5622\\
2.3	0.7069\\
2.4	0.6143\\
2.5	0.5482\\
2.6	0.5178\\
2.7	0.5271\\
2.8	0.5851\\
2.9	0.5209\\
3	0.6033\\
3.1	0.6135\\
3.2	0.5587\\
3.3	0.5498\\
3.4	0.528\\
3.5	0.5782\\
3.6	0.5182\\
3.7	0.6117\\
3.8	0.6573\\
3.9	0.5829\\
4	0.6469\\
4.1	0.5753\\
4.2	0.5612\\
4.3	0.3867\\
4.4	0.1087\\
4.5	0.0975\\
4.6	0.0923\\
4.7	0.08\\
4.8	0.0792\\
4.9	0.0801\\
5	0.0797\\
5.1	0.0933\\
5.2	0.0751\\
5.3	0.0805\\
5.4	0.0938\\
5.5	0.0759\\
5.6	0.0726\\
5.7	0.0683\\
5.8	0.0685\\
5.9	0.068\\
6	0.1095\\
6.1	0.1108\\
6.2	0.0685\\
6.3	0.1072\\
6.4	0.0655\\
6.5	0.0687\\
6.6	0.0697\\
6.7	0.0684\\
6.8	0.0688\\
6.9	0.0656\\
7	0.0692\\
7.1	0.0682\\
7.2	0.0686\\
7.3	0.0818\\
7.4	0.0656\\
7.5	0.0685\\
7.6	0.0692\\
7.7	0.0682\\
7.8	0.0683\\
7.9	0.0692\\
8	0.0684\\
8.1	0.0706\\
8.2	0.068\\
8.3	0.0679\\
8.4	0.069\\
8.5	0.0677\\
8.6	0.0687\\
8.7	0.0702\\
8.8	0.068\\
8.9	0.104\\
9	0.1036\\
9.1	0.0965\\
9.2	0.0711\\
9.3	0.0681\\
9.4	0.0737\\
9.5	0.0674\\
9.6	0.0685\\
9.7	0.0687\\
9.8	0.0725\\
9.9	0.0696\\
10	0.0658\\
10.1	0.0684\\
10.2	0.0652\\
10.3	0.0712\\
10.4	0.0678\\
10.5	0.0676\\
10.6	0.0703\\
10.7	0.0692\\
10.8	0.0693\\
10.9	0.0696\\
11	0.0693\\
11.1	0.0696\\
11.2	0.0684\\
11.3	0.0683\\
11.4	0.1029\\
11.5	0.0652\\
11.6	0.0683\\
11.7	0.0694\\
11.8	0.0686\\
11.9	0.0688\\
12	0.1366\\
12.1	0.0692\\
12.2	0.0681\\
12.3	0.1299\\
12.4	0.0895\\
12.5	0.0681\\
12.6	0.0996\\
12.7	0.0679\\
12.8	0.0703\\
12.9	0.0694\\
13	0.0689\\
13.1	0.0755\\
13.2	0.0693\\
13.3	0.0691\\
13.4	0.0693\\
13.5	0.0687\\
13.6	0.0685\\
13.7	0.0697\\
13.8	0.1266\\
13.9	0.0888\\
14	0.1029\\
14.1	0.068\\
14.2	0.1066\\
14.3	0.0642\\
14.4	0.0683\\
14.5	0.0656\\
14.6	0.065\\
14.7	0.068\\
14.8	0.069\\
14.9	0.0682\\
15	0.0686\\
15.1	0.0683\\
15.2	0.0676\\
15.3	0.0679\\
15.4	0.068\\
15.5	0.0683\\
15.6	0.0681\\
15.7	0.069\\
15.8	0.0683\\
15.9	0.0679\\
16	0.0681\\
16.1	0.127\\
16.2	0.0683\\
16.3	0.0689\\
16.4	0.0677\\
16.5	0.0813\\
16.6	0.0685\\
16.7	0.0818\\
16.8	0.0682\\
16.9	0.0687\\
17	0.0686\\
17.1	0.0681\\
17.2	0.09\\
17.3	0.0699\\
17.4	0.0687\\
17.5	0.0707\\
17.6	0.0963\\
17.7	0.0655\\
17.8	0.0685\\
17.9	0.0706\\
18	0.068\\
18.1	0.1033\\
18.2	0.0685\\
18.3	0.0688\\
18.4	0.0687\\
18.5	0.0687\\
18.6	0.0684\\
18.7	0.066\\
18.8	0.0669\\
18.9	0.0687\\
19	0.0684\\
19.1	0.091\\
19.2	0.1364\\
19.3	0.0734\\
19.4	0.1119\\
19.5	0.0686\\
19.6	0.0686\\
19.7	0.0677\\
19.8	0.0651\\
19.9	0.065\\
};
\addlegendentry{\scriptsize Coord.}
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	100\\
0.1	100\\
0.2	100\\
0.3	100\\
0.4	100\\
0.5	100\\
0.6	100\\
0.7	100\\
0.8	100\\
0.9	100\\
1	100\\
1.1	100\\
1.2	100\\
1.3	100\\
1.4	100\\
1.5	100\\
1.6	100\\
1.7	100\\
1.8	100\\
1.9	100\\
2	100\\
2.1	100\\
2.2	100\\
2.3	100\\
2.4	100\\
2.5	100\\
2.6	100\\
2.7	100\\
2.8	100\\
2.9	100\\
3	100\\
3.1	100\\
3.2	100\\
3.3	100\\
3.4	100\\
3.5	100\\
3.6	100\\
3.7	100\\
3.8	100\\
3.9	100\\
4	100\\
4.1	100\\
4.2	100\\
4.3	100\\
4.4	100\\
4.5	100\\
4.6	100\\
4.7	100\\
4.8	100\\
4.9	100\\
5	100\\
5.1	100\\
5.2	100\\
5.3	100\\
5.4	100\\
5.5	100\\
5.6	100\\
5.7	100\\
5.8	100\\
5.9	100\\
6	100\\
6.1	100\\
6.2	100\\
6.3	100\\
6.4	100\\
6.5	100\\
6.6	100\\
6.7	100\\
6.8	100\\
6.9	100\\
7	100\\
7.1	100\\
7.2	100\\
7.3	100\\
7.4	100\\
7.5	100\\
7.6	100\\
7.7	100\\
7.8	100\\
7.9	100\\
8	100\\
8.1	100\\
8.2	100\\
8.3	100\\
8.4	100\\
8.5	100\\
8.6	100\\
8.7	100\\
8.8	100\\
8.9	100\\
9	100\\
9.1	100\\
9.2	100\\
9.3	100\\
9.4	100\\
9.5	100\\
9.6	100\\
9.7	100\\
9.8	100\\
9.9	100\\
10	100\\
10.1	100\\
10.2	100\\
10.3	100\\
10.4	100\\
10.5	100\\
10.6	100\\
10.7	100\\
10.8	100\\
10.9	100\\
11	100\\
11.1	100\\
11.2	100\\
11.3	100\\
11.4	100\\
11.5	100\\
11.6	100\\
11.7	100\\
11.8	100\\
11.9	100\\
12	100\\
12.1	100\\
12.2	100\\
12.3	100\\
12.4	100\\
12.5	100\\
12.6	100\\
12.7	100\\
12.8	100\\
12.9	100\\
13	100\\
13.1	100\\
13.2	100\\
13.3	100\\
13.4	100\\
13.5	100\\
13.6	100\\
13.7	100\\
13.8	100\\
13.9	100\\
14	100\\
14.1	100\\
14.2	100\\
14.3	100\\
14.4	100\\
14.5	100\\
14.6	100\\
14.7	100\\
14.8	100\\
14.9	100\\
15	100\\
15.1	100\\
15.2	100\\
15.3	100\\
15.4	100\\
15.5	100\\
15.6	100\\
15.7	100\\
15.8	100\\
15.9	100\\
16	100\\
16.1	100\\
16.2	100\\
16.3	100\\
16.4	100\\
16.5	100\\
16.6	100\\
16.7	100\\
16.8	100\\
16.9	100\\
17	100\\
17.1	100\\
17.2	100\\
17.3	100\\
17.4	100\\
17.5	100\\
17.6	100\\
17.7	100\\
17.8	100\\
17.9	100\\
18	100\\
18.1	100\\
18.2	100\\
18.3	100\\
18.4	100\\
18.5	100\\
18.6	100\\
18.7	100\\
18.8	100\\
18.9	100\\
19	100\\
19.1	100\\
19.2	100\\
19.3	100\\
19.4	100\\
19.5	100\\
19.6	100\\
19.7	100\\
19.8	100\\
19.9	100\\
};
\node[right, align=left, font=\color{black}]
at (axis cs:4.7,0.3) {\scriptsize $\mathbf{\downarrow}$ \textbf{Coord. QP:} $\leq \unit[0.2]{ms}$};
\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.313\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize ADMM Iter. [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	 0.1\\
	4.7	 0.1\\
	4.7	9.9\\
	0	9.9\\
}--cycle;
%\addlegendentry{data1}

\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.0,8.5) {\footnotesize \textbf{M-Step 1}};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	4.7	 0.1\\
	8	 0.1\\
	8	9.9\\
	4.7	9.9\\
}--cycle;

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:5.05,8.5) {\footnotesize \textbf{M-Step 2}};


\addplot[const plot, color=myblue, line width=1.1pt] table[row sep=crcr] {%
0	9\\
0.1	4\\
0.2	5\\
0.3	6\\
0.4	6\\
0.5	6\\
0.6	6\\
0.7	5\\
0.8	5\\
0.9	5\\
1	5\\
1.1	5\\
1.2	5\\
1.3	5\\
1.4	5\\
1.5	5\\
1.6	5\\
1.7	4\\
1.8	4\\
1.9	4\\
2	4\\
2.1	4\\
2.2	4\\
2.3	4\\
2.4	4\\
2.5	4\\
2.6	4\\
2.7	4\\
2.8	4\\
2.9	4\\
3	4\\
3.1	4\\
3.2	4\\
3.3	4\\
3.4	4\\
3.5	4\\
3.6	4\\
3.7	4\\
3.8	4\\
3.9	4\\
4	4\\
4.1	4\\
4.2	4\\
4.3	3\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> IFAC_200323_ip700_uf1d4_rho100_slack460_1_snapshots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{myred}{RGB}{233,72,73}%
\definecolor{mygreen}{RGB}{113,191,110}%
\definecolor{myblue}{RGB}{93,147,191}%

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(-0.05\fwidth,0\fwidth)},
scale only axis,
xmin=-6.89213648252402,
xmax=33.107863517476,
ymin=-25.7857326025216,
ymax=14.2142673974784,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={(a) $t=\unit[0.0]{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-100	42.0735492403948\\
-95	40.6707752394687\\
-90	39.1663454813742\\
-85	37.5640202570146\\
-80	35.8678045449761\\
-75	34.0819380011667\\
-70	32.2108843618846\\
-65	30.259320286802\\
-60	28.2321236697518\\
-55	26.134361446533\\
-50	23.9712769302102\\
-45	21.7482767055615\\
-40	19.4709171154325\\
-35	17.1448903727726\\
-30	14.776010333067\\
-25	12.3701979627262\\
-20	9.93346653975306\\
-15	7.47190662367996\\
-10	4.99167083234142\\
-5	2.49895846353392\\
0	3.06151588455594e-15\\
5	-2.49895846353392\\
10	-4.99167083234141\\
15	-7.47190662367995\\
20	-9.93346653975306\\
25	-12.3701979627261\\
30	-14.776010333067\\
35	-17.1448903727726\\
40	-19.4709171154325\\
45	-21.7482767055615\\
50	-23.9712769302101\\
55	-26.1343614465329\\
60	-28.2321236697518\\
65	-30.259320286802\\
70	-32.2108843618846\\
75	-34.0819380011667\\
80	-35.8678045449761\\
85	-37.5640202570146\\
90	-39.1663454813742\\
95	-40.6707752394687\\
100	-42.0735492403948\\
105	-43.3711612797008\\
110	-44.5603680030718\\
115	-45.6381970130261\\
120	-46.6019542983613\\
125	-47.4492309677793\\
130	-48.1779092708596\\
135	-48.786167891333\\
140	-49.272486499423\\
145	-49.6356495518794\\
150	-49.8747493302027\\
155	-49.9891882094678\\
160	-49.9786801520753\\
165	-49.8432514226959\\
170	-49.5832405226234\\
175	-49.1992973436968\\
180	-48.6923815439098\\
185	-48.063760148765\\
190	-47.3150043843707\\
195	-46.4479857501935\\
200	-45.4648713412841\\
205	-44.3681184316688\\
210	-43.1604683324437\\
215	-41.8449395399249\\
220	-40.4248201909795\\
225	-38.9036598443961\\
230	-37.285260608836\\
235	-35.5736676395422\\
240	-33.7731590275576\\
245	-31.8882351067252\\
250	-29.9236072051978\\
255	-27.8841858695708\\
260	-25.7750685910732\\
265	-23.6015270644941\\
270	-21.3689940116915\\
275	-19.0830496026166\\
280	-16.7494075077952\\
285	-14.3739006171272\\
290	-11.9624664606991\\
295	-9.52113236805136\\
300	-7.05600040299336\\
305	-4.57323211162182\\
310	-2.07903312166455\\
315	0.42036236835745\\
320	2.918707171379\\
325	5.40975672650542\\
330	7.88728470716245\\
335	10.34509858367\\
340	12.7770551013416\\
345	15.1770756354215\\
350	17.539161384481\\
355	19.857408364298\\
360	22.1260221647426\\
365	24.339332432785\\
370	26.4918070454247\\
375	28.5780659371172\\
380	30.592894547136\\
385	32.5312568532583\\
390	34.3883079591987\\
395	36.1594062043256\\
400	37.8401247653964\\
405	39.4262627213097\\
410	40.9138555532205\\
415	42.2991850537723\\
420	43.5787886206794\\
425	44.7494679114292\\
430	45.8082968374727\\
435	46.7526288779225\\
440	47.5801036944758\\
445	48.2886530310319\\
450	48.8765058832549\\
455	49.3421929251618\\
460	49.6845501816732\\
465	49.902721937944\\
470	49.996162878205\\
475	49.9646394487689\\
480	49.808230441792\\
485	49.5273267983357\\
490	49.1226306312166\\
495	48.595153470091\\
500	47.9462137331569\\
505	47.1774334317953\\
510	46.2907341163866\\
515	45.2883320734352\\
520	44.1727327860077\\
525	42.9467246713296\\
530	41.6133721111951\\
535	40.1760077926078\\
540	38.6382243777994\\
545	37.0038655244447\\
550	35.2770162785196\\
555	33.4619928638131\\
560	31.563331893616\\
565	29.5857790315505\\
570	27.5342771298819\\
575	25.4139538749629\\
580	23.2301089706879\\
585	20.9882008919929\\
590	18.6938332415118\\
595	16.352740743487\\
600	13.9707749099463\\
605	11.5538894149696\\
610	9.10812521360475\\
615	6.63959544262584\\
620	4.15447014087482\\
625	1.65896082737784\\
630	-0.840695024217483\\
635	-3.33824957607781\\
640	-5.82746024252468\\
645	-8.3021052932479\\
650	-10.7559994043908\\
655	-13.1830091186389\\
660	-15.5770681756689\\
665	-17.93219267464\\
670	-20.24249603083\\
675	-22.5022036890309\\
680	-24.7056675569304\\
685	-26.8473801224005\\
690	-28.92198821941\\
695	-30.9243064081512\\
700	-32.8493299359395\\
705	-34.6922472464882\\
710	-36.4484520062938\\
715	-38.1135546180706\\
720	-39.6833931924577\\
725	-41.1540439505753\\
730	-42.5218310314282\\
735	-43.7833356796441\\
740	-44.9354047905813\\
745	-45.9751587914485\\
750	-46.8999988387369\\
755	-47.7076133139757\\
760	-48.3959836015743\\
765	-48.96338913431\\
770	-49.40841169385\\
775	-49.7299389555588\\
780	-49.9271672687302\\
785	-49.9996036652959\\
790	-49.9470670919886\\
795	-49.769688862881\\
800	-49.4679123311691\\
805	-49.04249178102\\
810	-48.4944905422543\\
815	-47.8252783325755\\
820	-47.0365278339887\\
825	-46.130210511967\\
830	-45.1085916878147\\
835	-43.9742248765432\\
840	-42.729945404414\\
845	-41.3788633220992\\
850	-39.9243556311745\\
855	-38.3700578433744\\
860	-36.7198548937057\\
865	-34.9778714301334\\
870	-33.1484615041091\\
875	-31.2361976877096\\
880	-29.2458596445881\\
885	-27.1824221833044\\
890	-25.0510428228942\\
895	-22.8570489017577\\
900	-20.6059242620878\\
905	-18.3032955431206\\
910	-15.9549181174676\\
915	-13.5666617056816\\
920	-11.1444957050123\\
925	-8.69447426902168\\
930	-6.22272117535309\\
935	-3.73541451947674\\
940	-1.23877127266789\\
945	1.26096825718302\\
950	3.75755602309046\\
955	6.24475185583761\\
960	8.71633906114898\\
965	11.1661399581892\\
970	13.5880313205472\\
975	15.9759596811137\\
980	18.3239564625964\\
985	20.6261528958546\\
990	22.8767946887661\\
995	25.0702564089599\\
1000	27.2010555444685\\
1005	29.2638662071518\\
1010	31.2535324446441\\
1015	33.1650811275499\\
1020	34.9937343796772\\
1025	36.7349215202398\\
1030	38.3842904881791\\
1035	39.93771872005\\
1040	41.3913234542827\\
1045	42.7414714360642\\
1050	43.9847879985835\\
1055	45.1181654979412\\
1060	46.1387710806403\\
1065	47.0440537642454\\
1070	47.8317508135094\\
1075	48.4998933960339\\
1080	49.0468115033246\\
1085	49.4711381249426\\
1090	49.7718126653189\\
1095	49.9480835946908\\
1100	49.9995103275352\\
1105	49.9259643238023\\
1110	49.7276294101995\\
1115	49.4050013207199\\
1120	48.9588864575658\\
1125	48.3903998755631\\
1130	47.7009624951044\\
1135	46.8922975505891\\
1140	45.9664262832338\\
1145	44.9256628890224\\
1150	43.7726087344214\\
1155	42.5101458543183\\
1160	41.1414297484354\\
1165	39.6698814942239\\
1170	38.0991791959516\\
1175	36.4332487913585\\
1180	34.6762542388561\\
1185	32.8325871098008\\
1190	30.9068556118517\\
1195	28.9038730708522\\
1200	26.8286459000218\\
1205	24.6863610865299\\
1210	22.4823732267301\\
1215	20.222191142457\\
1220	17.9114641118414\\
1225	15.5559677490564\\
1230	13.1615895682901\\
1235	10.7343142680264\\
1240	8.28020877241547\\
1245	5.80540706712284\\
1250	3.31609486756004\\
1255	0.818494157817071\\
1260	-1.68115236105683\\
1265	-4.17659687455541\\
1270	-6.6616020709972\\
1275	-9.1299567315567\\
1280	-11.5754912550769\\
1285	-13.9920930788587\\
1290	-16.3737219568846\\
1295	-18.7144250572879\\
1300	-21.008351841332\\
1305	-23.2497686867111\\
1310	-25.4330732186187\\
1315	-27.5528083127683\\
1320	-29.6036757353612\\
1325	-31.5805493859119\\
1330	-33.4784881098301\\
1335	-35.2927480487332\\
1340	-37.0187944976224\\
1345	-38.6523132392831\\
1350	-40.189221327581\\
1355	-41.625677292702\\
1360	-42.9580907428248\\
1365	-44.1831313382318\\
1370	-45.2977371154231\\
1375	-46.2991221404314\\
1380	-47.1847834722052\\
1385	-47.9525074186588\\
1390	-48.6003750697488\\
1395	-49.1267670937505\\
1400	-49.5303677847435\\
1405	-49.8101683511916\\
1410	-49.9654694373959\\
1415	-49.9958828715202\\
1420	-49.9013326358181\\
1425	-49.6820550566381\\
1430	-49.3385982137307\\
1435	-48.8718205703341\\
1440	-48.2828888274639\\
1445	-47.5732750077674\\
1450	-46.7447527762341\\
1455	-45.799393006957\\
1460	-44.7395586070252\\
1465	-43.5678986104876\\
1470	-42.2873415571467\\
1475	-40.9010881727347\\
1480	-39.4126033687659\\
1485	-37.8256075820621\\
1490	-36.1440674755988\\
1495	-34.372186023913\\
1500	-32.5143920078558\\
1505	-30.5753289449471\\
1510	-28.5598434829994\\
1515	-26.4729732860232\\
1520	-24.3199344426899\\
1525	-22.1061084288269\\
1530	-19.8370286565307\\
1535	-17.5183666435178\\
1540	-15.1559178372851\\
1545	-12.7555871295086\\
1550	-10.3233740968897\\
1555	-7.8653580053381\\
1560	-5.38768261497221\\
1565	-2.89654082391974\\
1570	-0.398159189296781\\
1575	2.10121763594213\\
1580	4.59534251138399\\
1585	7.07798142375569\\
1590	9.54292906870947\\
1595	11.9840243608529\\
1600	14.3951658332533\\
1605	16.770326887928\\
1610	19.1035708592005\\
1615	21.3890658522721\\
1620	23.6210993199232\\
1625	25.7940923409055\\
1630	27.9026135643389\\
1635	29.9413927852619\\
1640	31.9053341173974\\
1645	33.7895287302163\\
1650	35.5892671184562\\
1655	37.3000508734318\\
1660	38.917603926715\\
1665	40.4378832380775\\
1670	41.8570889009873\\
1675	43.1716736403953\\
1680	44.3783516790752\\
1685	45.4741069503563\\
1690	46.4562006367185\\
1695	47.3221780154104\\
1700	48.0698745939779\\
1705	48.697421520367\\
1710	49.2032502540822\\
1715	49.5860964867195\\
1720	49.8450033020798\\
1725	49.9793235679609\\
1730	49.9887215536506\\
1735	49.873173769079\\
1740	49.6329690235317\\
1745	49.268707703776\\
1750	48.7813002734079\\
1755	48.1719649971663\\
1760	47.4422248959062\\
1765	46.5939039398395\\
1770	45.6291224895593\\
1775	44.5502919962426\\
1780	43.3601089742791\\
1785	42.0615482613879\\
1790	40.6578555830744\\
1795	39.152539440005\\
1800	37.5493623385837\\
1805	35.8523313866461\\
1810	34.0656882777749\\
1815	32.193898689277\\
1820	30.2416411203143\\
1825	28.2137951980927\\
1830	26.1154294813367\\
1835	23.9517887915297\\
1840	21.7282811035948\\
1845	19.4504640287709\\
1850	17.1240309234805\\
1855	14.7547966589048\\
1860	12.348683086831\\
1865	9.91170423811024\\
1870	7.44995129071003\\
1875	4.96957734494232\\
1880	2.47678204391846\\
1885	-0.0222039223323953\\
1890	-2.52113439034065\\
1895	-5.01376333535446\\
1900	-7.4938604831477\\
1905	-9.95522688245982\\
1910	-12.3917103991481\\
1915	-14.7972210933161\\
1920	-17.1657464409947\\
1925	-19.491366362319\\
1930	-21.7682680186446\\
1935	-23.9907603416187\\
1940	-26.1532882578849\\
1945	-28.2504465738756\\
1950	-30.2769934859801\\
1955	-32.2278636823228\\
1960	-34.0981810034068\\
1965	-35.8832706299715\\
1970	-37.5786707676074\\
1975	-39.1801437989178\\
1980	-40.6836868753552\\
1985	-42.085541922259\\
1990	-43.3822050320834\\
1995	-44.5704352223433\\
2000	-45.6472625363814\\
2005	-46.6099954667132\\
2010	-47.4562276823948\\
2015	-48.1838440435958\\
2020	-48.7910258883488\\
2025	-49.276255578256\\
2030	-49.6383202917953\\
2035	-49.8763150557427\\
2040	-49.9896450071335\\
2045	-49.9780268801102\\
2050	-49.84148971394\\
2055	-49.5803747804309\\
2060	-49.1953347309308\\
2065	-48.6873319650385\\
2070	-48.0576362251058\\
2075	-47.3078214225435\\
2080	-46.4397617038621\\
2085	-45.4556267662812\\
2090	-44.3578764346175\\
2095	-43.1492545130028\\
2100	-41.8327819268028\\
2105	-40.4117491718776\\
2110	-38.8897080900546\\
2115	-37.2704629913751\\
2120	-35.5580611452992\\
2125	-33.75678266464\\
2130	-31.871129807512\\
2135	-29.9058157240285\\
2140	-27.865752675883\\
2145	-25.7560397582512\\
2150	-23.5819501547097\\
2155	-21.348917957024\\
2160	-19.0625245827469\\
2165	-16.7284848245842\\
2170	-14.3526325663865\\
2175	-11.9409062014791\\
2180	-9.49933378977198\\
2185	-7.03401799074752\\
2190	-4.55112080999231\\
2195	-2.05684819739001\\
2200	0.44256546452028\\
2205	2.94087294325255\\
2210	5.43182977120407\\
2215	7.90920985356949\\
2220	10.3668210303378\\
2225	12.7985205534667\\
2230	15.1982304405523\\
2235	17.5599526666222\\
2240	19.8777841560717\\
2245	22.145931537281\\
2250	24.3587256230256\\
2255	26.5106355804913\\
2260	28.5962827554783\\
2265	30.6104541162324\\
2270	32.5481152833123\\
2275	34.4044231129149\\
2280	36.1747378022122\\
2285	37.8546344864434\\
2290	39.4399142987709\\
2295	40.9266148652617\\
2300	42.3110202087586\\
2305	43.5896700368867\\
2310	44.7593683909841\\
2315	45.8171916343324\\
2320	46.7604957597269\\
2325	47.5869229981177\\
2330	48.2944077118035\\
2335	48.8811815574512\\
2340	49.3457779060325\\
2345	49.687035508633\\
2350	49.9041013989698\\
2355	49.9964330253628\\
2360	49.9637996068314\\
2365	49.8062827099267\\
2370	49.5242760448578\\
2375	49.1184844814211\\
2380	48.5899222871932\\
2385	47.9399105923895\\
2390	47.1700740877277\\
2395	46.2823369635464\\
2400	45.2789181003312\\
2405	44.16232552267\\
2410	42.9353501304964\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-98.9567925732726	45.9351186447719\\
-93.882921031235	44.5116260016753\\
-88.8127999751461	42.9861041257111\\
-83.7465190500086	41.3625443793559\\
-78.6841409150974	39.6451733208146\\
-73.6257044349313	37.8384405899895\\
-68.571227988325	35.9470067553099\\
-63.520712781776	33.9757310991314\\
-58.4741460749877	31.929659308461\\
-53.4315042477143	29.8140110324394\\
-48.3927556570048	27.6341672673497\\
-43.3578632514572	25.3956575328244\\
-38.3267869237931	23.1041468083656\\
-33.299485594789	20.7654222063117\\
-28.2759190304263	18.3853793652323\\
-23.2560494002968	15.9700085557706\\
-18.2398425891417	13.5253804987728\\
-13.2272692752715	11.0576319028395\\
-8.21830578988292	8.57295073506269\\
-3.21293477027602	6.07756124460807\\
1.78885438199983	3.57770876399967\\
6.78706522972398	1.07964431754023\\
11.7816942101171	-1.41039092962014\\
16.7727307247285	-3.88618134452045\\
21.7601574108583	-6.34155258073336\\
26.7439505997032	-8.7703873696817\\
31.7240809695737	-11.1666413009017\\
36.700514405211	-13.5243585392335\\
41.6732130762069	-15.8376874224995\\
46.6421367485428	-18.1008958782986\\
51.6072443429952	-20.3083865930706\\
56.5684957522857	-22.4547118606265\\
61.5258539250123	-24.5345880310426\\
66.479287218224	-26.5429094744725\\
71.428772011675	-28.4747619684592\\
76.3742955650687	-30.3254354123439\\
81.3158590849026	-32.0904357691377\\
86.2534809499914	-33.7654961346733\\
91.1872000248539	-35.3465868370372\\
96.117078968765	-36.8299244772621\\
101.043207426727	-38.2119798360178\\
105.965704968716	-39.4894845912842\\
110.884723627523	-40.6594368189949\\
115.800449875898	-41.7191052820028\\
120.713105883044	-42.6660325512266\\
125.622949901112	-43.4980370443298\\
130.530275655865	-44.2132141087069\\
135.435410652531	-44.8099363131093\\
140.338713357224	-45.2868531417698\\
145.240569273492	-45.6428903023564\\
150.14138599842	-45.8772488612283\\
155.041587407738	-45.9894044043707\\
159.941607178369	-45.9791063899874\\
164.841881903698	-45.8463778110312\\
169.742844086456	-45.5915152269487\\
174.644915303107	-45.2150891591221\\
179.548499821035	-44.7179447802419\\
184.453978917018	-44.1012027703868\\
189.361706096194	-43.3662601672349\\
194.272003350282	-42.5147910082567\\
199.185158528417	-41.5487465506028\\
204.101423829668	-40.4703548592966\\
209.021015368535	-39.2821195740988\\
213.944113717344	-37.9868176965795\\
218.870865294802	-36.5874962774276\\
223.801384448718	-35.0874679257127\\
228.735756072317	-33.4903051029945\\
233.674038595911	-31.7998332029423\\
238.616267206565	-30.0201224494819\\
243.562457165254	-28.1554786723632\\
248.512607111333	-26.210433038162\\
253.466702265764	-24.1897308274589\\
258.424717465769	-22.0983193560359\\
263.386619983116	-19.9413351404117\\
268.352372095317	-17.7240904069703\\
273.32193339325	-15.4520590403443\\
278.295262819896	-13.1308620615181\\
283.272320443294	-10.7662527200427\\
288.253068972524	-8.36410127839163\\
293.237475029071	-5.93037956023345\\
298.225510187429	-3.47114532850566\\
303.217151798898	-0.992526553798386\\
308.212383611299	1.49929437129185\\
313.211196195215	3.99809642051772\\
318.21358718462	6.4976356776566\\
323.219561336509	8.99166099177348\\
328.229130410704	11.4739295038641\\
333.242312867491	13.9382220082428\\
338.259133377336	16.3783581158202\\
343.279622133844	18.7882111905675\\
348.303813958559	21.1617230351393\\
353.33174718433	23.4929183069346\\
358.363462303198	25.7759186518974\\
363.399000365233	28.0049565501049\\
368.438401116956	30.1743888745868\\
373.481700872152	32.2787101727034\\
378.528930114536	34.3125656874495\\
383.580110840961	36.2707641438039\\
388.635253666157	38.1482903320645\\
393.694354725125	39.9403175251843\\
398.757392427321	41.6422197695121\\
403.824324136952	43.249584086961\\
408.895082875252	44.7582226204293\\
413.969574161996	46.1641847423071\\
419.047673132921	47.4637691274824\\
424.129222084881	48.65353576721\\
429.214028608829	49.730317869066\\
434.301864469641	50.6912335523282\\
439.392465379104	51.5336972097999\\
444.485531782632	52.2554303695422\\
449.580730741223	52.8544718570466\\
454.677698938908	53.3291870342644\\
459.776046785494	53.6782758805304\\
464.875363519084	53.9007796848537\\
469.97522314841	53.9960861409221\\
475.075191017672	53.9639326751855\\
480.174830732277	53.8044078921878\\
485.273711157604	53.5179510856124\\
490.371413197493	53.1053498325573\\
495.467536075355	52.5677357559904\\
500.561702876677	51.9065785999758\\
505.653565163259	51.1236788090335\\
510.742806531245	50.2211588335311\\
515.829145050632	49.2014533959873\\
520.912334587498	48.0672989493248\\
525.992165066405	46.8217225398458\\
531.06846177584	45.4680302586276\\
536.141083851925	44.0097954292507\\
541.20992209468	42.4508466413872\\
546.274896277732	40.7952557023379\\
551.335952108402	39.0473255448869\\
556.393057983041	37.2115781016607\\
561.446201664882	35.2927421344575\\
566.495386990991	33.2957409918911\\
571.54063069324	31.2256802597294\\
576.581959397185	29.0878352646732\\
581.61940684361	26.8876383929715\\
586.653011360829	24.6306661891468\\
591.682813602177	22.3226262061668\\
596.708854552358	19.9693435857804\\
601.731173798448	17.5767473557043\\
606.74980805596	15.1508564383518\\
611.764789937278	12.697765373465\\
616.776146948464	10.2236297640939\\
621.783900700614	7.73465146175054\\
626.788066323357	5.23706351222041\\
631.78865207028	2.73711488849194\\
636.785659108975	0.24105504165632\\
641.779081491624	-2.24488169542214\\
646.768906305568	-4.71449181321372\\
651.755114006776	-7.16161839742749\\
656.737678942522	-9.58016692216176\\
661.716570072559	-11.9641210149712\\
666.691751900601	-14.307558140399\\
671.663185629553	-16.604665143935\\
676.630830554598	-18.8497535932471\\
681.594645707431	-21.0372748478855\\
686.55459176249	-23.1618347825632\\
691.510633211404	-25.2182080827652\\
696.462740804859	-27.2013520251646\\
701.410894251336	-29.1064196496052\\
706.355085149374	-30.9287722249226\\
711.295320114411	-32.6639909084355\\
716.231624042803	-34.3078874995236\\
721.164043435123	-35.8565141923916\\
726.092649679241	-37.3061722429355\\
731.017542172458	-38.6534194805109\\
735.938851143098	-39.8950766179169\\
740.856740017818	-41.0282323421388\\
745.771407173971	-42.0502472036614\\
750.6830869193	-42.9587563619688\\
755.592049556029	-43.751671286695\\
760.498600414428	-44.4271805544665\\
765.403077782176	-44.9837499168035\\
770.305849708879	-45.4201218403441\\
775.207309726742	-45.7353147332823\\
780.107871593962	-45.9286220683835\\
785.007963231128	-45.999611591935\\
789.908020076442	-45.9481247701162\\
794.808478127144	-45.7742765722384\\
799.709766957455	-45.4784556286825\\
804.612303005086	-45.0613247360274\\
809.516483398689	-44.5238216192318\\
814.422680559756	-43.8671598068216\\
819.331237758809	-43.092829434674\\
824.242465742876	-42.2025977702008\\
829.156640485575	-41.1985092424653\\
834.074002048505	-40.0828847739787\\
838.994754487992	-38.8583202339477\\
843.919066697963	-37.5276838668482\\
848.847074049582	-36.0941125902106\\
853.778880671424	-34.5610070974039\\
858.714562209291	-32.9320257415108\\
863.65416891026	-31.2110772125144\\
868.597728888737	-29.4023120502674\\
873.545251450584	-27.5101130593134\\
878.496730372335	-25.5390847085366\\
883.452147054243	-23.4940416093519\\
888.411473486589	-21.3799961715711\\
893.37467498754	-19.2021455372523\\
898.34171268693	-16.9658578908096\\
903.31254574357	-14.6766582394389\\
908.287133293928	-12.3402137523458\\
913.265436137464	-9.96231874103707\\
918.247418168855	-7.54887935657615\\
923.23304757018	-5.10589807354359\\
928.222297777092	-2.63945802472255\\
933.215148232655	-0.155707245326422\\
938.211584940933	2.33915711908367\\
943.211600830091	4.83890459103069\\
948.215195931804	7.33728707976939\\
953.222377380464	9.82805449760724\\
958.233159232152	12.3049702348793\\
963.247562099885	14.7618264581832\\
968.26561259829	17.1924592003627\\
973.287342587948	19.5907632150478\\
978.31278820726	21.9507065734312\\
983.341988678209	24.2663449865021\\
988.374984871928	26.531835842233\\
993.411817621072	28.7414519541824\\
998.452525768765	30.8895950255728\\
1003.49714394891	32.9708088408714\\
1008.54570010004	34.9797922049119\\
1013.59821272538	36.9114116571102\\
1018.65468792457	38.7607139946593\\
1023.71511623926	40.5229386428752\\
1028.7794693731	42.1935299121065\\
1033.84769686764	43.7681491777353\\
1038.91972283732	45.2426870117495\\
1043.99544288761	46.6132752802628\\
1049.07472135884	47.8762992007022\\
1054.15738905093	49.0284093251857\\
1059.24324159018	50.0665333836789\\
1064.33203859416	50.9878878835147\\
1069.42350377379	51.7899893233976\\
1074.51732608159	52.4706648435601\\
1079.61316197167	53.0280621033037\\
1084.710638782	53.4606581569159\\
1089.80935918739	53.7672670926108\\
1094.9089066053	53.94704620935\\
1100.0088513743	53.9995005341698\\
1105.10875747122	53.924485527004\\
1110.20818949424	53.722207877884\\
1115.30671961998	53.3932243679829\\
1120.40393424424	52.9384388351995\\
1125.49944003935	52.3590973504404\\
1130.59286920273	51.656781766564\\
1135.68388372702	50.8334018435394\\
1140.77217858561	49.8911861780461\\
1145.85748379329	48.8326721728925\\
1150.93956536317	47.6606952725952\\
1156.01822523389	46.3783776691237\\
1161.09330028238	44.9891166500101\\
1166.16466056536	43.4965727239295\\
1171.23220694726	41.9046576204247\\
1176.29586827533	40.2175222239991\\
1181.35559825548	38.4395444707875\\
1186.41137216831	36.5753172099458\\
1191.46318354597	34.6296360124133\\
1196.51104090904	32.6074868967271\\
1201.55496464118	30.5140339345005\\
1206.59498405881	28.3546066961036\\
1211.63113471455	26.1346874989419\\
1216.66345595773	23.859898425445\\
1221.69198876231	21.5359880844801\\
1226.71677382301	19.1688180975506\\
1231.7378499134	16.7643492991774\\
1236.75525249491	14.3286276487859\\
1241.76901256373	11.8677698589148\\
1246.7791557212	9.38794875141964\\
1251.78570145446	6.89537835947897\\
1256.78866261552	4.39629879863235\\
1261.78804508938	1.89696093484781\\
1266.78384764513	-0.596389118161035\\
1271.77606196692	-3.0775256363131\\
1276.76467286553	-5.54025901759099\\
1281.74965867465	-7.97845156635611\\
1286.73099183907	-10.3860332827557\\
1291.70863970523	-12.757017606554\\
1296.68256552635	-15.0855170604459\\
1301.65272969607	-17.3657587331577\\
1306.61909122465	-19.592099537339\\
1311.58160947022	-21.7590411714372\\
1316.54024613486	-23.8612447085407\\
1321.49496752947	-25.8935447288006\\
1326.44574710377	-27.8509629058945\\
1331.39256822693	-29.728720952612\\
1336.33542719041	-31.5222528267331\\
1341.27433638838	-33.227216096843\\
1346.20932761142	-34.8395023695612\\
1351.14045536845	-36.3552466859632\\
1356.06780013022	-37.7708358067387\\
1360.99147136671	-39.0829153236997\\
1365.91161023369	-40.2883955600512\\
1370.82839175117	-41.384456253207\\
1375.74202631314	-42.3685500509499\\
1380.65276037409	-43.2384048925422\\
1385.56087617765	-43.9920253882301\\
1390.4666904246	-44.6276933498543\\
1395.37055182336	-45.1439676579005\\
1400.27283752215	-45.53968367215\\
1405.17394848592	-45.8139524005397\\
1410.07430394633	-45.9661596314969\\
1414.97433511508	-45.9959652081573\\
1419.87447840224	-45.903302579841\\
1424.77516841681	-45.6883787103127\\
1429.67683104294	-45.3516743587775\\
1434.57987687956	-44.8939446844278\\
1439.48469530458	-44.3162200650283\\
1444.39164938066	-43.6198069702144\\
1449.30107176187	-42.8062886951549\\
1454.2132616962	-41.8775257423318\\
1459.12848315354	-40.8356556386685\\
1464.04696404841	-39.683091990464\\
1468.96889647546	-38.4225226064486\\
1473.89443783696	-37.0569065558418\\
1478.82371271577	-35.5894700693675\\
1483.75681533466	-34.0237012328908\\
1488.69381244198	-32.363343462492\\
1493.63474647199	-30.6123877840802\\
1498.57963884322	-28.7750639687125\\
1503.52849327797	-26.8558305961059\\
1508.48129904705	-24.8593641335772\\
1513.4380340658	-22.7905471264916\\
1518.39866778742	-20.6544556001698\\
1523.36316385748	-18.4563457731829\\
1528.3314825089	-16.2016401790929\\
1533.30358268877	-13.8959132889321\\
1538.27942391755	-11.5448767208607\\
1543.258967888	-9.15436411711768\\
1548.24217981509	-6.73031576205711\\
1553.22902955064	-4.27876300903466\\
1558.21949247664	-1.8058125783505\\
1563.21355019042	0.682369216558768\\
1568.2111909933	3.1795722619914\\
1573.21241019128	5.67955840727425\\
1578.21721021367	8.17607715357086\\
1583.22560055179	10.6628812268474\\
1588.23759751681	13.1337419971741\\
1593.25322381173	15.5824647102392\\
1598.27250791	18.00290350096\\
1603.29548322979	20.3889761635677\\
1608.32218709143	22.7346786576342\\
1613.35265944392	25.0340993352844\\
1618.3869413467	27.2814328813638\\
1623.42507319441	29.4709939655133\\
1628.46709267574	31.597230612862\\
1633.51303246343	33.6547373080843\\
1638.56291764077	35.6382678554628\\
1643.61676288128	37.542748024821\\
1648.67456941228	39.3632880189199\\
1653.73632181046	41.0951948013046\\
1658.80198469685	42.7339843235589\\
1663.87149942005	44.2753936864087\\
1668.94478083795	45.7153932591286\\
1674.02171432876	47.0501987654197\\
1679.10215317868	48.2762833210411\\
1684.18591650468	49.3903893792218\\
1689.2727878728	50.3895405053354\\
1694.36251476391	51.2710528644989\\
1699.45480901735	52.0325462675382\\
1704.54934834828	52.6719545858728\\
1709.64577898681	53.1875353184087\\
1714.74371942949	53.5778780775856\\
1719.84276522898	53.8419117607242\\
1724.94249468283	53.9789101889127\\
1730.04247522141	53.9884960292386\\
1735.14227024637	53.8706428655196\\
1740.24144613793	53.6256753441213\\
1745.33957913724	53.2542673896357\\
1750.43626181899	52.7574385538615\\
1755.53110889944	52.136548624351\\
1760.62376217176	51.3932906702361\\
1765.71389442002	50.5296827391459\\
1770.8012122277	49.5480584377714\\
1775.88545766199	48.4510566301081\\
1780.96640887384	47.2416104735145\\
1786.04387970307	45.9229359867424\\
1791.11771841487	44.4985203100531\\
1796.18780571693	42.9721097795641\\
1801.25405221732	41.347697899883\\
1806.31639548243	39.6295132638967\\
1811.37479684433	37.8220074384442\\
1816.42923809124	35.9298428107205\\
1821.47971815453	33.9578803729924\\
1826.52624988436	31.9111674123136\\
1831.56885698446	29.794925066648\\
1836.60757115694	27.614535708174\\
1841.6424294903	25.3755301174929\\
1846.67347210924	23.0835744178986\\
1851.70074009308	20.7444567459222\\
1856.72427366096	18.364073642196\\
1861.74411061572	15.9484161547287\\
1866.76028503446	13.5035556545028\\
1871.77282619213	11.0356293705852\\
1876.7817577041	8.55082565857425\\
1881.78709687472	6.05536902209289\\
1886.78885424089	3.55550491222171\\
1891.78703330223	1.05748433435365\\
1896.7816304328	-1.43245170399359\\
1901.77263497262	-3.90808786711987\\
1906.76002950067	-6.3632502460148\\
1911.74379029478	-8.79182214979577\\
1916.72388798659	-11.1877598856432\\
1921.70028842275	-13.5451084751873\\
1926.6729537454	-15.8580172508568\\
1931.64184370575	-18.1207552707747\\
1936.60691722485	-20.3277264853076\\
1941.56813421297	-22.4734845824013\\
1946.52545765601	-24.552747432555\\
1951.47885597038	-26.5604110479222\\
1956.42830561955	-28.491562964076\\
1961.37379397331	-30.3414949480006\\
1966.31532237631	-32.1057149326487\\
1971.25290937464	-33.7799580779018\\
1976.18659402969	-35.3601968609733\\
1981.11643922662	-36.8426501073361\\
1986.04253486376	-38.2237908870608\\
1990.96500078894	-39.5003532217568\\
1995.8839893331	-40.669337574378\\
2000.79968728167	-41.7280151275631\\
2005.71231712402	-42.6739308947295\\
2010.62213743159	-43.5049057496476\\
2015.52944223928	-44.2190375016232\\
2020.43455934135	-44.8147011809284\\
2025.33784746293	-45.2905487285506\\
2030.23969232697	-45.6455083016821\\
2035.14050170187	-45.8787834083667\\
2040.04069957972	-45.9898520694665\\
2044.94071969405	-45.9784661735668\\
2049.84099863271	-45.8446511426187\\
2054.74196883102	-45.5887059670353\\
2059.64405173893	-45.2112036041431\\
2064.54765144343	-44.7129916696731\\
2069.45314899423	-44.0951932946037\\
2074.36089763144	-43.3592079744456\\
2079.27121905344	-42.5067122086319\\
2084.18440079773	-41.5396597156976\\
2089.10069474328	-40.4602810149739\\
2094.02031668516	-39.2710821853947\\
2098.94344688512	-37.9748426432685\\
2103.87023146694	-36.5746118194082\\
2108.80078450465	-35.073704657703\\
2113.73519064283	-33.4756958983878\\
2118.67350809095	-31.7844131469792\\
2123.61577184444	-30.0039287621604\\
2128.5619970022	-28.1385506217052\\
2133.51218207051	-26.1928118445932\\
2138.46631216506	-24.1714595601508\\
2143.4243620438	-22.0794428220917\\
2148.38629892322	-19.921899767791\\
2153.3520850472	-17.7041441220192\\
2158.3216799923	-15.4316511407573\\
2163.29504270407	-13.1100430855129\\
2168.27213326771	-10.7450743124649\\
2173.2529144218	-8.34261605441667\\
2178.23735282757	-5.90864096727561\\
2183.22542010751	-3.44920750689266\\
2188.21709366728	-0.97044419673013\\
2193.21235731373	1.52146615803083\\
2198.21120167936	4.02030225865057\\
2203.21362446143	6.51982005590786\\
2208.21963047991	9.01376840439433\\
2213.22923155575	11.495904587843\\
2218.24244620684	13.960009678898\\
2223.259299156	16.3999037004963\\
2228.27982064222	18.8094605602018\\
2233.30404552347	21.1826227335101\\
2238.33201215808	23.5134156774466\\
2243.36376105049	25.7959619618255\\
2248.39933324776	28.0244951122715\\
2253.43876847571	30.1933731665222\\
2258.48210300728	32.2970919534095\\
2263.52936726287	34.3302981119526\\
2268.58058315133	36.2878018757578\\
2273.63576117268	38.1645896547085\\
2278.69489731894	39.9558364510024\\
2283.75796982731	41.6569181489447\\
2288.8249358602	43.2634237164844\\
2293.89572820818	44.7711673502436\\
2298.97025213333	46.1762005837343\\
2304.0483824898	47.4748243599845\\
2309.12996127342	48.663601044688\\
2314.21479576065	49.7393663247957\\
2319.30265739575	50.6992409015586\\
2324.39328157225	51.540641848697\\
2329.4863684291	52.2612934688396\\
2334.58158474262	52.8592374485102\\
2339.67856694384	53.3328420879098\\
2344.77692523071	53.6808103705031\\
2349.87624867881	53.9021866419959\\
2354.97611119029	53.996361690323\\
2360.07607806309	53.9630760574305\\
2365.17571291865	53.8024214675549\\
2370.27458469998	53.5148403210643\\
2375.3722744469	53.1011232719948\\
2380.46838157162	52.5624049748039\\
2385.56252939371	51.9001581454109\\
2390.65436974546	51.1161861282336\\
2395.74358652013	50.2126141913101\\
2400.82989810145	49.1918797844272\\
2405.91305867611	48.0567219911852\\
2410.99285848712	46.8101703875594\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-101.043207426727	38.2119798360178\\
-96.117078968765	36.8299244772621\\
-91.1872000248539	35.3465868370372\\
-86.2534809499914	33.7654961346733\\
-81.3158590849026	32.0904357691377\\
-76.3742955650687	30.3254354123439\\
-71.428772011675	28.4747619684592\\
-66.479287218224	26.5429094744726\\
-61.5258539250123	24.5345880310426\\
-56.5684957522857	22.4547118606265\\
-51.6072443429952	20.3083865930706\\
-46.6421367485428	18.1008958782986\\
-41.6732130762069	15.8376874224995\\
-36.700514405211	13.5243585392335\\
-31.7240809695737	11.1666413009017\\
-26.7439505997032	8.77038736968171\\
-21.7601574108583	6.34155258073336\\
-16.7727307247285	3.88618134452046\\
-11.7816942101171	1.41039092962014\\
-6.78706522972398	-1.07964431754022\\
-1.78885438199983	-3.57770876399966\\
3.21293477027602	-6.07756124460806\\
8.21830578988292	-8.57295073506268\\
13.2272692752715	-11.0576319028395\\
18.2398425891417	-13.5253804987728\\
23.2560494002968	-15.9700085557706\\
28.2759190304263	-18.3853793652323\\
33.299485594789	-20.7654222063117\\
38.3267869237931	-23.1041468083656\\
43.3578632514572	-25.3956575328245\\
48.3927556570048	-27.6341672673497\\
53.4315042477143	-29.8140110324394\\
58.4741460749877	-31.929659308461\\
63.520712781776	-33.9757310991314\\
68.571227988325	-35.9470067553099\\
73.6257044349313	-37.8384405899895\\
78.6841409150974	-39.6451733208146\\
83.7465190500086	-41.3625443793559\\
88.8127999751461	-42.9861041257111\\
93.882921031235	-44.5116260016753\\
98.9567925732726	-45.9351186447719\\
104.034295031284	-47.2528379681174\\
109.115276372477	-48.4612991871486\\
114.199550124102	-49.5572887440493\\
119.286894116956	-50.5378760454961\\
124.377050098888	-51.4004248912289\\
129.469724344135	-52.1426044330124\\
134.564589347469	-52.7623994695566\\
139.661286642776	-53.2581198570762\\
144.759430726508	-53.6284088014024\\
149.85861400158	-53.8722497991771\\
154.958412592262	-53.988972014565\\
160.058392821631	-53.9782539141632\\
165.158118096302	-53.8401250343607\\
170.257155913544	-53.5749658182981\\
175.355084696893	-53.1835055282716\\
180.451500178965	-52.6668183075776\\
185.546021082982	-52.0263175271432\\
190.638293903806	-51.2637486015066\\
195.727996649718	-50.3811804921302\\
200.814841471583	-49.3809961319654\\
205.898576170332	-48.265882004041\\
210.978984631465	-47.0388170907886\\
216.055886282656	-45.7030613832703\\
221.129134705198	-44.2621441045314\\
226.198615551282	-42.7198517630794\\
231.264243927683	-41.0802161146775\\
236.325961404089	-39.3475020761421\\
241.383732793435	-37.5261956056332\\
246.437542834746	-35.6209915410872\\
251.487392888667	-33.6367813722336\\
256.533297734236	-31.5786409116827\\
261.575282534231	-29.4518178261106\\
266.613380016884	-27.2617189885766\\
271.647627904683	-25.0138976164127\\
276.67806660675	-22.7140401648888\\
281.704737180104	-20.3679529540723\\
286.727679556706	-17.9815485142118\\
291.746931027476	-15.5608316430066\\
296.762524970929	-13.1118851758693\\
301.774489812571	-10.6408554774811\\
306.782848201102	-8.15393766944525\\
311.787616388701	-5.65736061462094\\
316.788803804785	-3.15737168380282\\
321.78641281538	-0.660221334898595\\
326.780438663491	1.82785246123735\\
331.770869589296	4.3006399104608\\
336.757687132509	6.75197515909715\\
341.740866622664	9.17575208686295\\
346.720377866156	11.5659400802754\\
351.696186041441	13.9165997338227\\
356.66825281567	16.2218984216615\\
361.636537696802	18.4761256775878\\
366.600999634767	20.6737083154651\\
371.561598883044	22.8092252162626\\
376.518299127848	24.877421701531\\
381.471069885464	26.8732234068225\\
386.419889159039	28.7917495627128\\
391.364746333843	30.6283255863329\\
396.305645274875	32.3784948834669\\
401.242607572679	34.0380297612807\\
406.175675863048	35.6029413556585\\
411.104917124748	37.0694884860118\\
416.030425838004	38.4341853652375\\
420.952326867079	39.6938081138764\\
425.870777915119	40.8454000556484\\
430.785971391171	41.8862758058795\\
435.698135530359	42.8140242035168\\
440.607534620896	43.6265101791518\\
445.514468217368	44.3218756925217\\
450.419269258777	44.8985399094631\\
455.322301061092	45.3551988160592\\
460.223953214506	45.690824482816\\
465.124636480916	45.9046641910343\\
470.02477685159	45.996239615488\\
474.924808982328	45.9653462223523\\
479.825169267723	45.8120529913963\\
484.726288842396	45.5367025110589\\
489.628586802507	45.1399114298759\\
494.532463924645	44.6225711841917\\
499.438297123323	43.9858488663381\\
504.346434836741	43.2311880545571\\
509.257193468755	42.3603093992422\\
514.170854949368	41.3752107508831\\
519.087665412502	40.2781666226906\\
524.007834933595	39.0717268028134\\
528.93153822416	37.7587139637625\\
533.858916148075	36.3422201559648\\
538.79007790532	34.8256021142115\\
543.725103722268	33.2124753465515\\
548.664047891598	31.5067070121523\\
553.606942016959	29.7124076259655\\
558.553798335118	27.8339216527745\\
563.504613009009	25.8758170712098\\
568.45936930676	23.8428740000343\\
573.418040602815	21.7400724852527\\
578.38059315639	19.5725795484043\\
583.346988639171	17.3457355948391\\
588.317186397823	15.0650402768568\\
593.291145447642	12.7361379011937\\
598.268826201552	10.3648024641883\\
603.25019194404	7.95692239158741\\
608.235210062722	5.51848505374453\\
613.223853051536	3.05556112115776\\
618.216099299386	0.574288819999108\\
623.211933676643	-1.91914185746473\\
628.21134792972	-4.4185049369269\\
633.214340891025	-6.91755419381195\\
638.220918508376	-9.41003878962722\\
643.231093694432	-11.8897187732821\\
648.244885993224	-14.3503804113541\\
653.262321057478	-16.785851315116\\
658.283429927441	-19.1900153363665\\
663.308248099399	-21.556827208881\\
668.336814370447	-23.8803269177249\\
673.369169445402	-26.1546537848147\\
678.405354292569	-28.3740602659752\\
683.44540823751	-30.5329254622379\\
688.489366788596	-32.6257683560548\\
693.537259195141	-34.6472607911378\\
698.589105748664	-36.5922402222737\\
703.644914850626	-38.4557222680537\\
708.704679885589	-40.2329131041521\\
713.768375957197	-41.9192217366175\\
718.835956564877	-43.5102721925238\\
723.907350320759	-45.001915658215\\
728.982457827542	-46.3902425823455\\
734.061148856902	-47.6715947413713\\
739.143259982182	-48.8425772390239\\
744.228592826029	-49.9000703792357\\
749.3169130807	-50.8412413155051\\
754.407950443971	-51.6635553412565\\
759.501399585572	-52.3647866486821\\
764.596922217824	-52.9430283518165\\
769.694150291121	-53.396701547356\\
774.792690273258	-53.7245631778353\\
779.892128406038	-53.925712469077\\
784.992036768872	-53.9995957386568\\
790.091979923558	-53.946009413861\\
795.191521872856	-53.7651011535236\\
800.290233042545	-53.4573690336557\\
805.387696994914	-53.0236588260125\\
810.483516601311	-52.4651594652768\\
815.577319440244	-51.7833968583293\\
820.668762241191	-50.9802262333034\\
825.757534257124	-50.0578232537332\\
830.843359514425	-49.018674133164\\
835.925997951495	-47.8655649791078\\
841.005245512008	-46.6015705748803\\
846.080933302037	-45.2300427773502\\
851.152925950418	-43.7545986721385\\
856.221119328576	-42.1791085893448\\
861.285437790709	-40.5076840459006\\
866.34583108974	-38.7446656477524\\
871.402271111263	-36.8946109579508\\
876.454748549416	-34.9622823161059\\
881.503269627665	-32.9526345806396\\
886.547852945757	-30.8708027572569\\
891.588526513411	-28.7220894742174\\
896.62532501246	-26.5119522662632\\
901.65828731307	-24.245990633366\\
906.68745425643	-21.9299328468022\\
911.712866706072	-19.5696224825894\\
916.734563862536	-17.1710046703262\\
921.752581831145	-14.7401120534484\\
926.76695242982	-12.2830504644998\\
931.777702222908	-9.80598432598363\\
936.784851767345	-7.31512179362706\\
941.788415059067	-4.81669966441945\\
946.788399169909	-2.31696807666465\\
951.784804068196	0.177824966411538\\
956.777622619536	2.66144921406799\\
961.766840767848	5.12770788741861\\
966.752437900115	7.57045345819516\\
971.73438740171	9.98360344073174\\
976.712657412052	12.3611561471795\\
981.68721179274	14.6972063517617\\
986.658011321791	16.9859608052072\\
991.625015128072	19.2217535352992\\
996.588182378928	21.3990608637375\\
1001.54747423123	23.5125160633642\\
1006.50285605109	25.5569235734322\\
1011.45429989996	27.5272726843763\\
1016.40178727462	29.4187505979896\\
1021.34531207543	31.226754764695\\
1026.28488376074	32.9469043976043\\
1031.2205306269	34.5750510642517\\
1036.15230313236	36.1072882623647\\
1041.08027716268	37.5399598968158\\
1046.00455711239	38.8696675918655\\
1050.92527864116	40.0932767964648\\
1055.84261094907	41.2079216706967\\
1060.75675840982	42.2110087776018\\
1065.66796140584	43.1002196449761\\
1070.57649622621	43.8735123036213\\
1075.48267391841	44.5291219485078\\
1080.38683802833	45.0655609033454\\
1085.289361218	45.4816180929692\\
1090.19064081261	45.7763582380269\\
1095.0910933947	45.9491209800317\\
1099.9911486257	45.9995201209005\\
1104.89124252878	45.9274431206006\\
1109.79181050576	45.7330509425149\\
1114.69328038002	45.4167782734569\\
1119.59606575576	44.9793340799322\\
1124.50055996065	44.4217024006857\\
1129.40713079727	43.7451432236449\\
1134.31611627298	42.9511932576388\\
1139.22782141439	42.0416663884214\\
1144.14251620671	41.0186536051523\\
1149.06043463683	39.8845221962476\\
1153.98177476611	38.6419140395129\\
1158.90669971762	37.2937428468608\\
1163.83533943464	35.8431902645182\\
1168.76779305274	34.2937007714785\\
1173.70413172467	32.6489753587179\\
1178.64440174452	30.9129640069248\\
1183.58862783169	29.0898570096557\\
1188.53681645403	27.18407521129\\
1193.48895909096	25.2002592449772\\
1198.44503535882	23.143257865543\\
1203.40501594119	21.0181154769561\\
1208.36886528545	18.8300589545182\\
1213.33654404227	16.584483859469\\
1218.30801123769	14.2869401392027\\
1223.28322617699	11.9431174005621\\
1228.2621500866	9.55882983740269\\
1233.24474750509	7.140000887267\\
1238.23098743627	4.69264768591618\\
1243.2208442788	2.22286538282603\\
1248.21429854554	-0.26318862435889\\
1253.21133738448	-2.7593104829982\\
1258.21195491062	-5.25926565696148\\
1263.21615235487	-7.75680463094978\\
1268.22393803308	-10.2456785056813\\
1273.23532713447	-12.7196544455224\\
1278.25034132535	-15.1725309437978\\
1283.26900816093	-17.5981528749617\\
1288.29136029477	-19.9904263072153\\
1293.31743447365	-22.34333305413\\
1298.34727030393	-24.6509449495064\\
1303.38090877535	-26.9074378360832\\
1308.41839052978	-29.1071052658002\\
1313.45975386514	-31.2443719169959\\
1318.50503247053	-33.3138067419219\\
1323.55425289623	-35.3101358659294\\
1328.60743177307	-37.2282552670482\\
1333.66457280959	-39.0632432707334\\
1338.72566361162	-40.8103728984019\\
1343.79067238858	-42.4651241090049\\
1348.85954463155	-44.0231959691988\\
1353.93219986978	-45.4805187786653\\
1359.00852863329	-46.8332661619499\\
1364.08838976631	-48.0778671164124\\
1369.17160824883	-49.2110179776392\\
1374.25797368686	-50.2296942299128\\
1379.34723962591	-51.1311620518683\\
1384.43912382235	-51.9129894490875\\
1389.5333095754	-52.5730567896433\\
1394.62944817664	-53.1095665296004\\
1399.72716247785	-53.5210518973371\\
1404.82605151408	-53.8063843018435\\
1409.92569605367	-53.9647792432948\\
1415.02566488492	-53.995800534883\\
1420.12552159776	-53.8993626917952\\
1425.22483158319	-53.6757314029635\\
1430.32316895706	-53.3255220686839\\
1435.42012312044	-52.8496964562405\\
1440.51530469542	-52.2495575898995\\
1445.60835061934	-51.5267430453204\\
1450.69892823813	-50.6832168573133\\
1455.7867383038	-49.7212602715822\\
1460.87151684646	-48.6434615753819\\
1465.95303595159	-47.4527052305111\\
1471.03110352454	-46.1521605078447\\
1476.10556216304	-44.7452697896275\\
1481.17628728423	-43.2357366681642\\
1486.24318466534	-41.6275139312334\\
1491.30618755802	-39.9247914887056\\
1496.36525352801	-38.1319842637458\\
1501.42036115678	-36.253720046999\\
1506.47150672203	-34.2948272937883\\
1511.51870095295	-32.2603228324217\\
1516.5619659342	-30.1553994455548\\
1521.60133221258	-27.98541328521\\
1526.63683614252	-25.7558710844709\\
1531.6685174911	-23.4724171339685\\
1536.69641731123	-21.1408199981035\\
1541.72057608245	-18.7669589537095\\
1546.741032112	-16.3568101418996\\
1551.75782018491	-13.9164324317224\\
1556.77097044936	-11.4519530016416\\
1561.78050752336	-8.96955265159392\\
1566.78644980958	-6.47545086439825\\
1571.7888090067	-3.97589064058496\\
1576.78758980872	-1.47712313539\\
1581.78278978633	1.01460786919712\\
1586.77439944821	3.49308162066398\\
1591.76240248319	5.95211614024481\\
1596.74677618827	8.38558401146649\\
1601.72749209	10.7874281655467\\
1606.70451677021	13.1516776122882\\
1611.67781290857	15.4724630607668\\
1616.64734055608	17.7440323692599\\
1621.6130586533	19.9607657584826\\
1626.57492680559	22.1171907162978\\
1631.53290732426	24.2079965158158\\
1636.48696753657	26.2280482624396\\
1641.43708235923	28.172400379332\\
1646.38323711872	30.0363094356115\\
1651.32543058772	31.8152462179925\\
1656.26367818954	33.5049069455589\\
1661.19801530315	35.1012235298711\\
1666.12850057995	36.6003727897463\\
1671.05521916205	37.998784542846\\
1675.97828567124	39.293148515371\\
1680.89784682132	40.4804200371092\\
1685.81408349532	41.5578245214908\\
1690.7272121272	42.5228607681015\\
1695.63748523609	43.373303166322\\
1700.54519098265	44.1072029204175\\
1705.45065165172	44.7228884548613\\
1710.35422101319	45.2189651897556\\
1715.25628057051	45.5943148958533\\
1720.15723477102	45.8480948434354\\
1725.05750531717	45.979736947009\\
1729.95752477859	45.9889470780625\\
1734.85772975363	45.8757046726385\\
1739.75855386207	45.640262702942\\
1744.66042086276	45.2831480179163\\
1749.56373818101	44.8051619929542\\
1754.46889110056	44.2073813699817\\
1759.37623782824	43.4911591215762\\
1764.28610557998	42.658125140533\\
1769.1987877723	41.7101865413471\\
1774.11454233801	40.6495273623772\\
1779.03359112616	39.4786074750437\\
1783.95612029693	38.2001605360335\\
1788.88228158513	36.8171908560956\\
1793.81219428307	35.3329691004459\\
1798.74594778268	33.7510267772845\\
1803.68360451757	32.0751495093956\\
1808.62520315567	30.3093691171057\\
1813.57076190876	28.4579545678335\\
1818.52028184547	26.5254018676362\\
1823.47375011564	24.5164229838718\\
1828.43114301554	22.4359338960253\\
1833.39242884306	20.2890418748855\\
1838.3575705097	18.0810320896966\\
1843.32652789076	15.8173536396431\\
1848.29925990692	13.5036051010389\\
1853.27572633904	11.1455196756135\\
1858.25588938428	8.74895001893324\\
1863.23971496554	6.31985282171765\\
1868.22717380787	3.86427321083488\\
1873.2182422959	1.38832903131039\\
1878.21290312528	-1.10180493425597\\
1883.21114575911	-3.59991275688651\\
1888.21296669777	-6.09975311503494\\
1893.2183695672	-8.59507496671532\\
1898.22736502738	-11.0796330991755\\
1903.23997049933	-13.5472035189048\\
1908.25620970522	-15.9915986485004\\
1913.27611201341	-18.4066823009891\\
1918.29971157725	-20.7863844068021\\
1923.3270462546	-23.1247154737812\\
1928.35815629425	-25.4157807665144\\
1933.39308277515	-27.6537941979298\\
1938.43186578703	-29.8330919333685\\
1943.47454234399	-31.9481457151962\\
1948.52114402962	-33.993575924038\\
1953.57169438045	-35.9641644005695\\
1958.62620602669	-37.8548670588131\\
1963.68467762369	-39.6608263272943\\
1968.74709062536	-41.3773834573129\\
1973.81340597031	-43.0000907368623\\
1978.88356077338	-44.5247236433743\\
1983.95746513624	-45.9472929574571\\
1989.03499921106	-47.26405684241\\
1994.1160106669	-48.4715328703086\\
1999.20031271833	-49.5665099451998\\
2004.28768287598	-50.546060038697\\
2009.37786256841	-51.4075496151419\\
2014.47055776072	-52.1486505855684\\
2019.56544065865	-52.7673505957691\\
2024.66215253707	-53.2619624279614\\
2029.76030767303	-53.6311322819086\\
2034.85949829813	-53.8738467031188\\
2039.95930042028	-53.9894379448005\\
2045.05928030595	-53.9775875866537\\
2050.15900136729	-53.8383282852612\\
2055.25803116898	-53.5720435938266\\
2060.35594826107	-53.1794658577185\\
2065.45234855657	-52.6616722604038\\
2070.54685100577	-52.020079155608\\
2075.63910236856	-51.2564348706415\\
2080.72878094656	-50.3728111990922\\
2085.81559920227	-49.3715938168648\\
2090.89930525672	-48.2554718542612\\
2095.97968331484	-47.0274268406109\\
2101.05655311488	-45.690721210337\\
2106.12976853306	-44.248886524347\\
2111.19921549535	-42.7057115224062\\
2116.26480935717	-41.0652300843625\\
2121.32649190905	-39.3317091436192\\
2126.38422815556	-37.5096365671196\\
2131.4380029978	-35.6037089933189\\
2136.48781792949	-33.6188196034639\\
2141.53368783494	-31.5600457916152\\
2146.5756379562	-29.4326366944108\\
2151.61370107678	-27.2420005416285\\
2156.6479149528	-24.9936917920288\\
2161.6783200077	-22.6933980247366\\
2166.70495729593	-20.3469265636555\\
2171.72786673229	-17.9601908203081\\
2176.7470855782	-15.5391963485414\\
2181.76264717243	-13.0900266122683\\
2186.77457989249	-10.6188284746024\\
2191.78290633272	-8.13179742325449\\
2196.78764268627	-5.63516255281086\\
2201.78879832064	-3.13517132961001\\
2206.78637553857	-0.638074169402748\\
2211.78036952009	1.84989113801382\\
2216.77076844425	4.32251511929599\\
2221.75755379316	6.7736323817777\\
2226.740700844	9.19713740643715\\
2231.72017935778	11.5870003209027\\
2236.69595447653	13.9372825997342\\
2241.66798784192	16.2421526346968\\
2246.63623894951	18.4959011127364\\
2251.60066675224	20.6929561337796\\
2256.56123152429	22.8278979944604\\
2261.51789699272	24.8954735575471\\
2266.47063273713	26.8906101205122\\
2271.41941684867	28.8084286908667\\
2276.36423882732	30.6442565711213\\
2281.30510268106	32.393639153422\\
2286.24203017269	34.0523508239422\\
2291.1750641398	35.6164048810573\\
2296.10427179182	37.0820623802799\\
2301.02974786667	38.4458398337829\\
2305.9516175102	39.704515713789\\
2310.87003872658	40.8551357372803\\
2315.78520423935	41.895016943869\\
2320.69734260425	42.8217506178952\\
2325.60671842775	43.6332041475384\\
2330.5136315709	44.3275219547674\\
2335.41841525738	44.9031256663922\\
2340.32143305616	45.3587137241551\\
2345.22307476929	45.6932606467629\\
2350.12375132119	45.9060161559437\\
2355.02388880971	45.9965043604026\\
2359.92392193691	45.9645231562323\\
2364.82428708135	45.8101439522985\\
2369.72541530002	45.5337117686513\\
2374.6277255531	45.1358456908475\\
2379.53161842838	44.6174395995824\\
2384.43747060629	43.9796630393681\\
2389.34563025454	43.2239620472219\\
2394.25641347987	42.3520597357827\\
2399.17010189855	41.3659564162352\\
2404.08694132389	40.2679290541547\\
2409.00714151288	39.0605298734335\\
};
%\addlegendentry{data3}


\addplot[area legend, draw=white, fill=myred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
14.0238104964721	-6.32132070221942\\
27.4744024841772	-12.9607163961274\\
28.71375634704	-10.4499392250892\\
15.263164359335	-3.81054353118114\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=myred, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
14.2008610483097	-5.96263824921395\\
18.684391710878	-8.17577014718329\\
19.5696444700658	-6.38235788215595\\
15.0861138074974	-4.16922598418661\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=myred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
19.1270180904719	-7.27906401466962\\
18.6729383375521	-5.93973150256208\\
17.7876855783644	-7.73314376758942\\
}--cycle;
%\addlegendentry{data6}

\addplot [color=myred]
  table[row sep=crcr]{%
16.8852527591877	-6.17249806568495\\
18.3024679321394	-6.86962618539135\\
19.7434599078564	-7.57660852220328\\
21.1934666813043	-8.2860201975559\\
22.6448053702252	-8.99395813643328\\
24.0945590053621	-9.69890770648656\\
25.5421537449348	-10.4005575186854\\
26.9876010925412	-11.0988806541012\\
28.4309311987242	-11.7938824813292\\
29.8722008309145	-12.4856213775209\\
31.3114942373462	-13.1741932643726\\
32.7489029850077	-13.8597603127485\\
34.1845291925014	-14.5425352091577\\
35.618473881604	-15.2228008299439\\
37.0508295080499	-15.9009251011841\\
38.4816777917256	-16.5773659274379\\
};
%\addlegendentry{data7}

\addplot [color=myred, draw=none, mark size=1.0pt, mark=*, mark options={solid, myred}]
  table[row sep=crcr]{%
16.8852527591877	-6.17249806568495\\
18.3024679321394	-6.86962618539135\\
19.7434599078564	-7.57660852220328\\
21.1934666813043	-8.2860201975559\\
22.6448053702252	-8.99395813643328\\
24.0945590053621	-9.69890770648656\\
25.5421537449348	-10.4005575186854\\
26.9876010925412	-11.0988806541012\\
28.4309311987242	-11.7938824813292\\
29.8722008309145	-12.4856213775209\\
31.3114942373462	-13.1741932643726\\
32.7489029850077	-13.8597603127485\\
34.1845291925014	-14.5425352091577\\
35.618473881604	-15.2228008299439\\
37.0508295080499	-15.9009251011841\\
38.4816777917256	-16.5773659274379\\
};
%\addlegendentry{data8}


\addplot[area legend, draw=white, fill=myblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
4.24587059963051	-5.92356053221059\\
17.6708548801025	-12.6145841511407\\
18.9198459556361	-10.1085870854526\\
5.49486167516414	-3.41756346652249\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, draw=black, fill=myblue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
4.42429789613531	-5.565560951398\\
8.89929265629263	-7.79590215770805\\
9.79142913881665	-6.00590425364512\\
5.31643437865933	-3.77556304733507\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=black, fill=myblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
9.34536089755464	-6.90090320567658\\
8.89643018678519	-5.55983601238311\\
8.00429370426117	-7.34983391644604\\
}--cycle;
%\addlegendentry{data11}

\addplot [color=myblue]
  table[row sep=crcr]{%
7.10786351747598	-5.78573260252156\\
8.50835856970492	-6.48247918644494\\
9.90923417493644	-7.17836997335164\\
11.3104664087511	-7.8733107150533\\
12.711981703685	-8.56718083666109\\
14.1136825429023	-9.25985681721945\\
15.5154685289661	-9.95121841459888\\
16.9172362213308	-10.6411582575304\\
18.3189016793122	-11.3295960496785\\
19.7204010130496	-12.0164830958496\\
21.1216728266936	-12.7018008737466\\
22.5226593268282	-13.3855662135666\\
23.9232836137438	-14.0678288097542\\
25.323437752733	-14.7486766575719\\
26.7229859474299	-15.42824429766\\
28.1217642757074	-16.1067291810638\\
};
%\addlegendentry{data12}

\addplot [color=myblue, draw=none, mark size=1.0pt, mark=*, mark options={solid, myblue}]
  table[row sep=crcr]{%
7.10786351747598	-5.78573260252156\\
8.50835856970492	-6.48247918644494\\
9.90923417493644	-7.17836997335164\\
11.3104664087511	-7.8733107150533\\
12.711981703685	-8.56718083666109\\
14.1136825429023	-9.25985681721945\\
15.5154685289661	-9.95121841459888\\
16.9172362213308	-10.6411582575304\\
18.3189016793122	-11.3295960496785\\
19.7204010130496	-12.0164830958496\\
21.1216728266936	-12.7018008737466\\
22.5226593268282	-13.3855662135666\\
23.9232836137438	-14.0678288097542\\
25.323437752733	-14.7486766575719\\
26.7229859474299	-15.42824429766\\
28.1217642757074	-16.1067291810638\\
};
%\addlegendentry{data13}


\addplot[area legend, draw=white, fill=mygreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-1.96773982019981	1.65469030334985\\
11.4486680447989	-5.05351362914952\\
12.7008661121988	-2.54911749434976\\
-0.715541752799933	4.15908643814961\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, draw=black, fill=mygreen, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1.78885438199983	2.01246117974981\\
2.68328157299975	-0.223606797749976\\
3.57770876399966	1.56524758424986\\
-0.894427190999916	3.80131556174965\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, draw=black, fill=mygreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.13049516849971	0.67082039324994\\
2.68328157299975	2.01246117974981\\
1.78885438199983	0.223606797749982\\
}--cycle;
%\addlegendentry{data16}

\addplot [color=mygreen]
  table[row sep=crcr]{%
0.894427190999916	1.78885438199983\\
2.2778591977603	1.09749499972565\\
3.63737123262616	0.418382546716476\\
4.98774625455166	-0.255790646215653\\
6.3367414634275	-0.928834683987908\\
7.68734631751819	-1.60216187844758\\
9.04013937182077	-2.27596994065131\\
10.3950489768474	-2.95014759566076\\
11.7519615417718	-3.62457301761826\\
13.1107220445821	-4.29912401660237\\
14.4711274894938	-4.97367904840615\\
15.8329312580159	-5.64811611681206\\
17.1958426852471	-6.32232006823335\\
18.5595297130092	-6.99618520245339\\
19.9236162494399	-7.66962996019128\\
21.2876856924184	-8.3425984813751\\
};
%\addlegendentry{data17}

\addplot [color=mygreen, draw=none, mark size=1.0pt, mark=*, mark options={solid, mygreen}]
  table[row sep=crcr]{%
0.894427190999916	1.78885438199983\\
2.2778591977603	1.09749499972565\\
3.63737123262616	0.418382546716476\\
4.98774625455166	-0.255790646215653\\
6.3367414634275	-0.928834683987908\\
7.68734631751819	-1.60216187844758\\
9.04013937182077	-2.27596994065131\\
10.3950489768474	-2.95014759566076\\
11.7519615417718	-3.62457301761826\\
13.1107220445821	-4.29912401660237\\
14.4711274894938	-4.97367904840615\\
15.8329312580159	-5.64811611681206\\
17.1958426852471	-6.32232006823335\\
18.5595297130092	-6.99618520245339\\
19.9236162494399	-7.66962996019128\\
21.2876856924184	-8.3425984813751\\
};
%\addlegendentry{data18}
\end{axis}
\draw[color=myblue,thick,arrows = -{Stealth[inset=0pt]}] (1.93,0.88) -- (2.5,1.3);
\node[right, align=left, font=\color{myblue}] at (-0.7,0.75) {\scriptsize optimized trajectory};
%\node[right, align=left, font=\color{myblue}] at (6.2,3.05) {\scriptsize  min. headway distance};





\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(0.348\fwidth,0\fwidth)},
scale only axis,
xmin=75.0214309886437,
xmax=115.021430988644,
ymin=-59.2148872399539,
ymax=-19.2148872399539,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={(b) $t=\unit[5.8]{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-100	42.0735492403948\\
-95	40.6707752394687\\
-90	39.1663454813742\\
-85	37.5640202570146\\
-80	35.8678045449761\\
-75	34.0819380011667\\
-70	32.2108843618846\\
-65	30.259320286802\\
-60	28.2321236697518\\
-55	26.134361446533\\
-50	23.9712769302102\\
-45	21.7482767055615\\
-40	19.4709171154325\\
-35	17.1448903727726\\
-30	14.776010333067\\
-25	12.3701979627262\\
-20	9.93346653975306\\
-15	7.47190662367996\\
-10	4.99167083234142\\
-5	2.49895846353392\\
0	3.06151588455594e-15\\
5	-2.49895846353392\\
10	-4.99167083234141\\
15	-7.47190662367995\\
20	-9.93346653975306\\
25	-12.3701979627261\\
30	-14.776010333067\\
35	-17.1448903727726\\
40	-19.4709171154325\\
45	-21.7482767055615\\
50	-23.9712769302101\\
55	-26.1343614465329\\
60	-28.2321236697518\\
65	-30.259320286802\\
70	-32.2108843618846\\
75	-34.0819380011667\\
80	-35.8678045449761\\
85	-37.5640202570146\\
90	-39.1663454813742\\
95	-40.6707752394687\\
100	-42.0735492403948\\
105	-43.3711612797008\\
110	-44.5603680030718\\
115	-45.6381970130261\\
120	-46.6019542983613\\
125	-47.4492309677793\\
130	-48.1779092708596\\
135	-48.786167891333\\
140	-49.272486499423\\
145	-49.6356495518794\\
150	-49.8747493302027\\
155	-49.9891882094678\\
160	-49.9786801520753\\
165	-49.8432514226959\\
170	-49.5832405226234\\
175	-49.1992973436968\\
180	-48.6923815439098\\
185	-48.063760148765\\
190	-47.3150043843707\\
195	-46.4479857501935\\
200	-45.4648713412841\\
205	-44.3681184316688\\
210	-43.1604683324437\\
215	-41.8449395399249\\
220	-40.4248201909795\\
225	-38.9036598443961\\
230	-37.285260608836\\
235	-35.5736676395422\\
240	-33.7731590275576\\
245	-31.8882351067252\\
250	-29.9236072051978\\
255	-27.8841858695708\\
260	-25.7750685910732\\
265	-23.6015270644941\\
270	-21.3689940116915\\
275	-19.0830496026166\\
280	-16.7494075077952\\
285	-14.3739006171272\\
290	-11.9624664606991\\
295	-9.52113236805136\\
300	-7.05600040299336\\
305	-4.57323211162182\\
310	-2.07903312166455\\
315	0.42036236835745\\
320	2.918707171379\\
325	5.40975672650542\\
330	7.88728470716245\\
335	10.34509858367\\
340	12.7770551013416\\
345	15.1770756354215\\
350	17.539161384481\\
355	19.857408364298\\
360	22.1260221647426\\
365	24.339332432785\\
370	26.4918070454247\\
375	28.5780659371172\\
380	30.592894547136\\
385	32.5312568532583\\
390	34.3883079591987\\
395	36.1594062043256\\
400	37.8401247653964\\
405	39.4262627213097\\
410	40.9138555532205\\
415	42.2991850537723\\
420	43.5787886206794\\
425	44.7494679114292\\
430	45.8082968374727\\
435	46.7526288779225\\
440	47.5801036944758\\
445	48.2886530310319\\
450	48.8765058832549\\
455	49.3421929251618\\
460	49.6845501816732\\
465	49.902721937944\\
470	49.996162878205\\
475	49.9646394487689\\
480	49.808230441792\\
485	49.5273267983357\\
490	49.1226306312166\\
495	48.595153470091\\
500	47.9462137331569\\
505	47.1774334317953\\
510	46.2907341163866\\
515	45.2883320734352\\
520	44.1727327860077\\
525	42.9467246713296\\
530	41.6133721111951\\
535	40.1760077926078\\
540	38.6382243777994\\
545	37.0038655244447\\
550	35.2770162785196\\
555	33.4619928638131\\
560	31.563331893616\\
565	29.5857790315505\\
570	27.5342771298819\\
575	25.4139538749629\\
580	23.2301089706879\\
585	20.9882008919929\\
590	18.6938332415118\\
595	16.352740743487\\
600	13.9707749099463\\
605	11.5538894149696\\
610	9.10812521360475\\
615	6.63959544262584\\
620	4.15447014087482\\
625	1.65896082737784\\
630	-0.840695024217483\\
635	-3.33824957607781\\
640	-5.82746024252468\\
645	-8.3021052932479\\
650	-10.7559994043908\\
655	-13.1830091186389\\
660	-15.5770681756689\\
665	-17.93219267464\\
670	-20.24249603083\\
675	-22.5022036890309\\
680	-24.7056675569304\\
685	-26.8473801224005\\
690	-28.92198821941\\
695	-30.9243064081512\\
700	-32.8493299359395\\
705	-34.6922472464882\\
710	-36.4484520062938\\
715	-38.1135546180706\\
720	-39.6833931924577\\
725	-41.1540439505753\\
730	-42.5218310314282\\
735	-43.7833356796441\\
740	-44.9354047905813\\
745	-45.9751587914485\\
750	-46.8999988387369\\
755	-47.7076133139757\\
760	-48.3959836015743\\
765	-48.96338913431\\
770	-49.40841169385\\
775	-49.7299389555588\\
780	-49.9271672687302\\
785	-49.9996036652959\\
790	-49.9470670919886\\
795	-49.769688862881\\
800	-49.4679123311691\\
805	-49.04249178102\\
810	-48.4944905422543\\
815	-47.8252783325755\\
820	-47.0365278339887\\
825	-46.130210511967\\
830	-45.1085916878147\\
835	-43.9742248765432\\
840	-42.729945404414\\
845	-41.3788633220992\\
850	-39.9243556311745\\
855	-38.3700578433744\\
860	-36.7198548937057\\
865	-34.9778714301334\\
870	-33.1484615041091\\
875	-31.2361976877096\\
880	-29.2458596445881\\
885	-27.1824221833044\\
890	-25.0510428228942\\
895	-22.8570489017577\\
900	-20.6059242620878\\
905	-18.3032955431206\\
910	-15.9549181174676\\
915	-13.5666617056816\\
920	-11.1444957050123\\
925	-8.69447426902168\\
930	-6.22272117535309\\
935	-3.73541451947674\\
940	-1.23877127266789\\
945	1.26096825718302\\
950	3.75755602309046\\
955	6.24475185583761\\
960	8.71633906114898\\
965	11.1661399581892\\
970	13.5880313205472\\
975	15.9759596811137\\
980	18.3239564625964\\
985	20.6261528958546\\
990	22.8767946887661\\
995	25.0702564089599\\
1000	27.2010555444685\\
1005	29.2638662071518\\
1010	31.2535324446441\\
1015	33.1650811275499\\
1020	34.9937343796772\\
1025	36.7349215202398\\
1030	38.3842904881791\\
1035	39.93771872005\\
1040	41.3913234542827\\
1045	42.7414714360642\\
1050	43.9847879985835\\
1055	45.1181654979412\\
1060	46.1387710806403\\
1065	47.0440537642454\\
1070	47.8317508135094\\
1075	48.4998933960339\\
1080	49.0468115033246\\
1085	49.4711381249426\\
1090	49.7718126653189\\
1095	49.9480835946908\\
1100	49.9995103275352\\
1105	49.9259643238023\\
1110	49.7276294101995\\
1115	49.4050013207199\\
1120	48.9588864575658\\
1125	48.3903998755631\\
1130	47.7009624951044\\
1135	46.8922975505891\\
1140	45.9664262832338\\
1145	44.9256628890224\\
1150	43.7726087344214\\
1155	42.5101458543183\\
1160	41.1414297484354\\
1165	39.6698814942239\\
1170	38.0991791959516\\
1175	36.4332487913585\\
1180	34.6762542388561\\
1185	32.8325871098008\\
1190	30.9068556118517\\
1195	28.9038730708522\\
1200	26.8286459000218\\
1205	24.6863610865299\\
1210	22.4823732267301\\
1215	20.222191142457\\
1220	17.9114641118414\\
1225	15.5559677490564\\
1230	13.1615895682901\\
1235	10.7343142680264\\
1240	8.28020877241547\\
1245	5.80540706712284\\
1250	3.31609486756004\\
1255	0.818494157817071\\
1260	-1.68115236105683\\
1265	-4.17659687455541\\
1270	-6.6616020709972\\
1275	-9.1299567315567\\
1280	-11.5754912550769\\
1285	-13.9920930788587\\
1290	-16.3737219568846\\
1295	-18.7144250572879\\
1300	-21.008351841332\\
1305	-23.2497686867111\\
1310	-25.4330732186187\\
1315	-27.5528083127683\\
1320	-29.6036757353612\\
1325	-31.5805493859119\\
1330	-33.4784881098301\\
1335	-35.2927480487332\\
1340	-37.0187944976224\\
1345	-38.6523132392831\\
1350	-40.189221327581\\
1355	-41.625677292702\\
1360	-42.9580907428248\\
1365	-44.1831313382318\\
1370	-45.2977371154231\\
1375	-46.2991221404314\\
1380	-47.1847834722052\\
1385	-47.9525074186588\\
1390	-48.6003750697488\\
1395	-49.1267670937505\\
1400	-49.5303677847435\\
1405	-49.8101683511916\\
1410	-49.9654694373959\\
1415	-49.9958828715202\\
1420	-49.9013326358181\\
1425	-49.6820550566381\\
1430	-49.3385982137307\\
1435	-48.8718205703341\\
1440	-48.2828888274639\\
1445	-47.5732750077674\\
1450	-46.7447527762341\\
1455	-45.799393006957\\
1460	-44.7395586070252\\
1465	-43.5678986104876\\
1470	-42.2873415571467\\
1475	-40.9010881727347\\
1480	-39.4126033687659\\
1485	-37.8256075820621\\
1490	-36.1440674755988\\
1495	-34.372186023913\\
1500	-32.5143920078558\\
1505	-30.5753289449471\\
1510	-28.5598434829994\\
1515	-26.4729732860232\\
1520	-24.3199344426899\\
1525	-22.1061084288269\\
1530	-19.8370286565307\\
1535	-17.5183666435178\\
1540	-15.1559178372851\\
1545	-12.7555871295086\\
1550	-10.3233740968897\\
1555	-7.8653580053381\\
1560	-5.38768261497221\\
1565	-2.89654082391974\\
1570	-0.398159189296781\\
1575	2.10121763594213\\
1580	4.59534251138399\\
1585	7.07798142375569\\
1590	9.54292906870947\\
1595	11.9840243608529\\
1600	14.3951658332533\\
1605	16.770326887928\\
1610	19.1035708592005\\
1615	21.3890658522721\\
1620	23.6210993199232\\
1625	25.7940923409055\\
1630	27.9026135643389\\
1635	29.9413927852619\\
1640	31.9053341173974\\
1645	33.7895287302163\\
1650	35.5892671184562\\
1655	37.3000508734318\\
1660	38.917603926715\\
1665	40.4378832380775\\
1670	41.8570889009873\\
1675	43.1716736403953\\
1680	44.3783516790752\\
1685	45.4741069503563\\
1690	46.4562006367185\\
1695	47.3221780154104\\
1700	48.0698745939779\\
1705	48.697421520367\\
1710	49.2032502540822\\
1715	49.5860964867195\\
1720	49.8450033020798\\
1725	49.9793235679609\\
1730	49.9887215536506\\
1735	49.873173769079\\
1740	49.6329690235317\\
1745	49.268707703776\\
1750	48.7813002734079\\
1755	48.1719649971663\\
1760	47.4422248959062\\
1765	46.5939039398395\\
1770	45.6291224895593\\
1775	44.5502919962426\\
1780	43.3601089742791\\
1785	42.0615482613879\\
1790	40.6578555830744\\
1795	39.152539440005\\
1800	37.5493623385837\\
1805	35.8523313866461\\
1810	34.0656882777749\\
1815	32.193898689277\\
1820	30.2416411203143\\
1825	28.2137951980927\\
1830	26.1154294813367\\
1835	23.9517887915297\\
1840	21.7282811035948\\
1845	19.4504640287709\\
1850	17.1240309234805\\
1855	14.7547966589048\\
1860	12.348683086831\\
1865	9.91170423811024\\
1870	7.44995129071003\\
1875	4.96957734494232\\
1880	2.47678204391846\\
1885	-0.0222039223323953\\
1890	-2.52113439034065\\
1895	-5.01376333535446\\
1900	-7.4938604831477\\
1905	-9.95522688245982\\
1910	-12.3917103991481\\
1915	-14.7972210933161\\
1920	-17.1657464409947\\
1925	-19.491366362319\\
1930	-21.7682680186446\\
1935	-23.9907603416187\\
1940	-26.1532882578849\\
1945	-28.2504465738756\\
1950	-30.2769934859801\\
1955	-32.2278636823228\\
1960	-34.0981810034068\\
1965	-35.8832706299715\\
1970	-37.5786707676074\\
1975	-39.1801437989178\\
1980	-40.6836868753552\\
1985	-42.085541922259\\
1990	-43.3822050320834\\
1995	-44.5704352223433\\
2000	-45.6472625363814\\
2005	-46.6099954667132\\
2010	-47.4562276823948\\
2015	-48.1838440435958\\
2020	-48.7910258883488\\
2025	-49.276255578256\\
2030	-49.6383202917953\\
2035	-49.8763150557427\\
2040	-49.9896450071335\\
2045	-49.9780268801102\\
2050	-49.84148971394\\
2055	-49.5803747804309\\
2060	-49.1953347309308\\
2065	-48.6873319650385\\
2070	-48.0576362251058\\
2075	-47.3078214225435\\
2080	-46.4397617038621\\
2085	-45.4556267662812\\
2090	-44.3578764346175\\
2095	-43.1492545130028\\
2100	-41.8327819268028\\
2105	-40.4117491718776\\
2110	-38.8897080900546\\
2115	-37.2704629913751\\
2120	-35.5580611452992\\
2125	-33.75678266464\\
2130	-31.871129807512\\
2135	-29.9058157240285\\
2140	-27.865752675883\\
2145	-25.7560397582512\\
2150	-23.5819501547097\\
2155	-21.348917957024\\
2160	-19.0625245827469\\
2165	-16.7284848245842\\
2170	-14.3526325663865\\
2175	-11.9409062014791\\
2180	-9.49933378977198\\
2185	-7.03401799074752\\
2190	-4.55112080999231\\
2195	-2.05684819739001\\
2200	0.44256546452028\\
2205	2.94087294325255\\
2210	5.43182977120407\\
2215	7.90920985356949\\
2220	10.3668210303378\\
2225	12.7985205534667\\
2230	15.1982304405523\\
2235	17.5599526666222\\
2240	19.8777841560717\\
2245	22.145931537281\\
2250	24.3587256230256\\
2255	26.5106355804913\\
2260	28.5962827554783\\
2265	30.6104541162324\\
2270	32.5481152833123\\
2275	34.4044231129149\\
2280	36.1747378022122\\
2285	37.8546344864434\\
2290	39.4399142987709\\
2295	40.9266148652617\\
2300	42.3110202087586\\
2305	43.5896700368867\\
2310	44.7593683909841\\
2315	45.8171916343324\\
2320	46.7604957597269\\
2325	47.5869229981177\\
2330	48.2944077118035\\
2335	48.8811815574512\\
2340	49.3457779060325\\
2345	49.687035508633\\
2350	49.9041013989698\\
2355	49.9964330253628\\
2360	49.9637996068314\\
2365	49.8062827099267\\
2370	49.5242760448578\\
2375	49.1184844814211\\
2380	48.5899222871932\\
2385	47.9399105923895\\
2390	47.1700740877277\\
2395	46.2823369635464\\
2400	45.2789181003312\\
2405	44.16232552267\\
2410	42.9353501304964\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-98.9567925732726	45.9351186447719\\
-93.882921031235	44.5116260016753\\
-88.8127999751461	42.9861041257111\\
-83.7465190500086	41.3625443793559\\
-78.6841409150974	39.6451733208146\\
-73.6257044349313	37.8384405899895\\
-68.571227988325	35.9470067553099\\
-63.520712781776	33.9757310991314\\
-58.4741460749877	31.929659308461\\
-53.4315042477143	29.8140110324394\\
-48.3927556570048	27.6341672673497\\
-43.3578632514572	25.3956575328244\\
-38.3267869237931	23.1041468083656\\
-33.299485594789	20.7654222063117\\
-28.2759190304263	18.3853793652323\\
-23.2560494002968	15.9700085557706\\
-18.2398425891417	13.5253804987728\\
-13.2272692752715	11.0576319028395\\
-8.21830578988292	8.57295073506269\\
-3.21293477027602	6.07756124460807\\
1.78885438199983	3.57770876399967\\
6.78706522972398	1.07964431754023\\
11.7816942101171	-1.41039092962014\\
16.7727307247285	-3.88618134452045\\
21.7601574108583	-6.34155258073336\\
26.7439505997032	-8.7703873696817\\
31.7240809695737	-11.1666413009017\\
36.700514405211	-13.5243585392335\\
41.6732130762069	-15.8376874224995\\
46.6421367485428	-18.1008958782986\\
51.6072443429952	-20.3083865930706\\
56.5684957522857	-22.4547118606265\\
61.5258539250123	-24.5345880310426\\
66.479287218224	-26.5429094744725\\
71.428772011675	-28.4747619684592\\
76.3742955650687	-30.3254354123439\\
81.3158590849026	-32.0904357691377\\
86.2534809499914	-33.7654961346733\\
91.1872000248539	-35.3465868370372\\
96.117078968765	-36.8299244772621\\
101.043207426727	-38.2119798360178\\
105.965704968716	-39.4894845912842\\
110.884723627523	-40.6594368189949\\
115.800449875898	-41.7191052820028\\
120.713105883044	-42.6660325512266\\
125.622949901112	-43.4980370443298\\
130.530275655865	-44.2132141087069\\
135.435410652531	-44.8099363131093\\
140.338713357224	-45.2868531417698\\
145.240569273492	-45.6428903023564\\
150.14138599842	-45.8772488612283\\
155.041587407738	-45.9894044043707\\
159.941607178369	-45.9791063899874\\
164.841881903698	-45.8463778110312\\
169.742844086456	-45.5915152269487\\
174.644915303107	-45.2150891591221\\
179.548499821035	-44.7179447802419\\
184.453978917018	-44.1012027703868\\
189.361706096194	-43.3662601672349\\
194.272003350282	-42.5147910082567\\
199.185158528417	-41.5487465506028\\
204.101423829668	-40.4703548592966\\
209.021015368535	-39.2821195740988\\
213.944113717344	-37.9868176965795\\
218.870865294802	-36.5874962774276\\
223.801384448718	-35.0874679257127\\
228.735756072317	-33.4903051029945\\
233.674038595911	-31.7998332029423\\
238.616267206565	-30.0201224494819\\
243.562457165254	-28.1554786723632\\
248.512607111333	-26.210433038162\\
253.466702265764	-24.1897308274589\\
258.424717465769	-22.0983193560359\\
263.386619983116	-19.9413351404117\\
268.352372095317	-17.7240904069703\\
273.32193339325	-15.4520590403443\\
278.295262819896	-13.1308620615181\\
283.272320443294	-10.7662527200427\\
288.253068972524	-8.36410127839163\\
293.237475029071	-5.93037956023345\\
298.225510187429	-3.47114532850566\\
303.217151798898	-0.992526553798386\\
308.212383611299	1.49929437129185\\
313.211196195215	3.99809642051772\\
318.21358718462	6.4976356776566\\
323.219561336509	8.99166099177348\\
328.229130410704	11.4739295038641\\
333.242312867491	13.9382220082428\\
338.259133377336	16.3783581158202\\
343.279622133844	18.7882111905675\\
348.303813958559	21.1617230351393\\
353.33174718433	23.4929183069346\\
358.363462303198	25.7759186518974\\
363.399000365233	28.0049565501049\\
368.438401116956	30.1743888745868\\
373.481700872152	32.2787101727034\\
378.528930114536	34.3125656874495\\
383.580110840961	36.2707641438039\\
388.635253666157	38.1482903320645\\
393.694354725125	39.9403175251843\\
398.757392427321	41.6422197695121\\
403.824324136952	43.249584086961\\
408.895082875252	44.7582226204293\\
413.969574161996	46.1641847423071\\
419.047673132921	47.4637691274824\\
424.129222084881	48.65353576721\\
429.214028608829	49.730317869066\\
434.301864469641	50.6912335523282\\
439.392465379104	51.5336972097999\\
444.485531782632	52.2554303695422\\
449.580730741223	52.8544718570466\\
454.677698938908	53.3291870342644\\
459.776046785494	53.6782758805304\\
464.875363519084	53.9007796848537\\
469.97522314841	53.9960861409221\\
475.075191017672	53.9639326751855\\
480.174830732277	53.8044078921878\\
485.273711157604	53.5179510856124\\
490.371413197493	53.1053498325573\\
495.467536075355	52.5677357559904\\
500.561702876677	51.9065785999758\\
505.653565163259	51.1236788090335\\
510.742806531245	50.2211588335311\\
515.829145050632	49.2014533959873\\
520.912334587498	48.0672989493248\\
525.992165066405	46.8217225398458\\
531.06846177584	45.4680302586276\\
536.141083851925	44.0097954292507\\
541.20992209468	42.4508466413872\\
546.274896277732	40.7952557023379\\
551.335952108402	39.0473255448869\\
556.393057983041	37.2115781016607\\
561.446201664882	35.2927421344575\\
566.495386990991	33.2957409918911\\
571.54063069324	31.2256802597294\\
576.581959397185	29.0878352646732\\
581.61940684361	26.8876383929715\\
586.653011360829	24.6306661891468\\
591.682813602177	22.3226262061668\\
596.708854552358	19.9693435857804\\
601.731173798448	17.5767473557043\\
606.74980805596	15.1508564383518\\
611.764789937278	12.697765373465\\
616.776146948464	10.2236297640939\\
621.783900700614	7.73465146175054\\
626.788066323357	5.23706351222041\\
631.78865207028	2.73711488849194\\
636.785659108975	0.24105504165632\\
641.779081491624	-2.24488169542214\\
646.768906305568	-4.71449181321372\\
651.755114006776	-7.16161839742749\\
656.737678942522	-9.58016692216176\\
661.716570072559	-11.9641210149712\\
666.691751900601	-14.307558140399\\
671.663185629553	-16.604665143935\\
676.630830554598	-18.8497535932471\\
681.594645707431	-21.0372748478855\\
686.55459176249	-23.1618347825632\\
691.510633211404	-25.2182080827652\\
696.462740804859	-27.2013520251646\\
701.410894251336	-29.1064196496052\\
706.355085149374	-30.9287722249226\\
711.295320114411	-32.6639909084355\\
716.231624042803	-34.3078874995236\\
721.164043435123	-35.8565141923916\\
726.092649679241	-37.3061722429355\\
731.017542172458	-38.6534194805109\\
735.938851143098	-39.8950766179169\\
740.856740017818	-41.0282323421388\\
745.771407173971	-42.0502472036614\\
750.6830869193	-42.9587563619688\\
755.592049556029	-43.751671286695\\
760.498600414428	-44.4271805544665\\
765.403077782176	-44.9837499168035\\
770.305849708879	-45.4201218403441\\
775.207309726742	-45.7353147332823\\
780.107871593962	-45.9286220683835\\
785.007963231128	-45.999611591935\\
789.908020076442	-45.9481247701162\\
794.808478127144	-45.7742765722384\\
799.709766957455	-45.4784556286825\\
804.612303005086	-45.0613247360274\\
809.516483398689	-44.5238216192318\\
814.422680559756	-43.8671598068216\\
819.331237758809	-43.092829434674\\
824.242465742876	-42.2025977702008\\
829.156640485575	-41.1985092424653\\
834.074002048505	-40.0828847739787\\
838.994754487992	-38.8583202339477\\
843.919066697963	-37.5276838668482\\
848.847074049582	-36.0941125902106\\
853.778880671424	-34.5610070974039\\
858.714562209291	-32.9320257415108\\
863.65416891026	-31.2110772125144\\
868.597728888737	-29.4023120502674\\
873.545251450584	-27.5101130593134\\
878.496730372335	-25.5390847085366\\
883.452147054243	-23.4940416093519\\
888.411473486589	-21.3799961715711\\
893.37467498754	-19.2021455372523\\
898.34171268693	-16.9658578908096\\
903.31254574357	-14.6766582394389\\
908.287133293928	-12.3402137523458\\
913.265436137464	-9.96231874103707\\
918.247418168855	-7.54887935657615\\
923.23304757018	-5.10589807354359\\
928.222297777092	-2.63945802472255\\
933.215148232655	-0.155707245326422\\
938.211584940933	2.33915711908367\\
943.211600830091	4.83890459103069\\
948.215195931804	7.33728707976939\\
953.222377380464	9.82805449760724\\
958.233159232152	12.3049702348793\\
963.247562099885	14.7618264581832\\
968.26561259829	17.1924592003627\\
973.287342587948	19.5907632150478\\
978.31278820726	21.9507065734312\\
983.341988678209	24.2663449865021\\
988.374984871928	26.531835842233\\
993.411817621072	28.7414519541824\\
998.452525768765	30.8895950255728\\
1003.49714394891	32.9708088408714\\
1008.54570010004	34.9797922049119\\
1013.59821272538	36.9114116571102\\
1018.65468792457	38.7607139946593\\
1023.71511623926	40.5229386428752\\
1028.7794693731	42.1935299121065\\
1033.84769686764	43.7681491777353\\
1038.91972283732	45.2426870117495\\
1043.99544288761	46.6132752802628\\
1049.07472135884	47.8762992007022\\
1054.15738905093	49.0284093251857\\
1059.24324159018	50.0665333836789\\
1064.33203859416	50.9878878835147\\
1069.42350377379	51.7899893233976\\
1074.51732608159	52.4706648435601\\
1079.61316197167	53.0280621033037\\
1084.710638782	53.4606581569159\\
1089.80935918739	53.7672670926108\\
1094.9089066053	53.94704620935\\
1100.0088513743	53.9995005341698\\
1105.10875747122	53.924485527004\\
1110.20818949424	53.722207877884\\
1115.30671961998	53.3932243679829\\
1120.40393424424	52.9384388351995\\
1125.49944003935	52.3590973504404\\
1130.59286920273	51.656781766564\\
1135.68388372702	50.8334018435394\\
1140.77217858561	49.8911861780461\\
1145.85748379329	48.8326721728925\\
1150.93956536317	47.6606952725952\\
1156.01822523389	46.3783776691237\\
1161.09330028238	44.9891166500101\\
1166.16466056536	43.4965727239295\\
1171.23220694726	41.9046576204247\\
1176.29586827533	40.2175222239991\\
1181.35559825548	38.4395444707875\\
1186.41137216831	36.5753172099458\\
1191.46318354597	34.6296360124133\\
1196.51104090904	32.6074868967271\\
1201.55496464118	30.5140339345005\\
1206.59498405881	28.3546066961036\\
1211.63113471455	26.1346874989419\\
1216.66345595773	23.859898425445\\
1221.69198876231	21.5359880844801\\
1226.71677382301	19.1688180975506\\
1231.7378499134	16.7643492991774\\
1236.75525249491	14.3286276487859\\
1241.76901256373	11.8677698589148\\
1246.7791557212	9.38794875141964\\
1251.78570145446	6.89537835947897\\
1256.78866261552	4.39629879863235\\
1261.78804508938	1.89696093484781\\
1266.78384764513	-0.596389118161035\\
1271.77606196692	-3.0775256363131\\
1276.76467286553	-5.54025901759099\\
1281.74965867465	-7.97845156635611\\
1286.73099183907	-10.3860332827557\\
1291.70863970523	-12.757017606554\\
1296.68256552635	-15.0855170604459\\
1301.65272969607	-17.3657587331577\\
1306.61909122465	-19.592099537339\\
1311.58160947022	-21.7590411714372\\
1316.54024613486	-23.8612447085407\\
1321.49496752947	-25.8935447288006\\
1326.44574710377	-27.8509629058945\\
1331.39256822693	-29.728720952612\\
1336.33542719041	-31.5222528267331\\
1341.27433638838	-33.227216096843\\
1346.20932761142	-34.8395023695612\\
1351.14045536845	-36.3552466859632\\
1356.06780013022	-37.7708358067387\\
1360.99147136671	-39.0829153236997\\
1365.91161023369	-40.2883955600512\\
1370.82839175117	-41.384456253207\\
1375.74202631314	-42.3685500509499\\
1380.65276037409	-43.2384048925422\\
1385.56087617765	-43.9920253882301\\
1390.4666904246	-44.6276933498543\\
1395.37055182336	-45.1439676579005\\
1400.27283752215	-45.53968367215\\
1405.17394848592	-45.8139524005397\\
1410.07430394633	-45.9661596314969\\
1414.97433511508	-45.9959652081573\\
1419.87447840224	-45.903302579841\\
1424.77516841681	-45.6883787103127\\
1429.67683104294	-45.3516743587775\\
1434.57987687956	-44.8939446844278\\
1439.48469530458	-44.3162200650283\\
1444.39164938066	-43.6198069702144\\
1449.30107176187	-42.8062886951549\\
1454.2132616962	-41.8775257423318\\
1459.12848315354	-40.8356556386685\\
1464.04696404841	-39.683091990464\\
1468.96889647546	-38.4225226064486\\
1473.89443783696	-37.0569065558418\\
1478.82371271577	-35.5894700693675\\
1483.75681533466	-34.0237012328908\\
1488.69381244198	-32.363343462492\\
1493.63474647199	-30.6123877840802\\
1498.57963884322	-28.7750639687125\\
1503.52849327797	-26.8558305961059\\
1508.48129904705	-24.8593641335772\\
1513.4380340658	-22.7905471264916\\
1518.39866778742	-20.6544556001698\\
1523.36316385748	-18.4563457731829\\
1528.3314825089	-16.2016401790929\\
1533.30358268877	-13.8959132889321\\
1538.27942391755	-11.5448767208607\\
1543.258967888	-9.15436411711768\\
1548.24217981509	-6.73031576205711\\
1553.22902955064	-4.27876300903466\\
1558.21949247664	-1.8058125783505\\
1563.21355019042	0.682369216558768\\
1568.2111909933	3.1795722619914\\
1573.21241019128	5.67955840727425\\
1578.21721021367	8.17607715357086\\
1583.22560055179	10.6628812268474\\
1588.23759751681	13.1337419971741\\
1593.25322381173	15.5824647102392\\
1598.27250791	18.00290350096\\
1603.29548322979	20.3889761635677\\
1608.32218709143	22.7346786576342\\
1613.35265944392	25.0340993352844\\
1618.3869413467	27.2814328813638\\
1623.42507319441	29.4709939655133\\
1628.46709267574	31.597230612862\\
1633.51303246343	33.6547373080843\\
1638.56291764077	35.6382678554628\\
1643.61676288128	37.542748024821\\
1648.67456941228	39.3632880189199\\
1653.73632181046	41.0951948013046\\
1658.80198469685	42.7339843235589\\
1663.87149942005	44.2753936864087\\
1668.94478083795	45.7153932591286\\
1674.02171432876	47.0501987654197\\
1679.10215317868	48.2762833210411\\
1684.18591650468	49.3903893792218\\
1689.2727878728	50.3895405053354\\
1694.36251476391	51.2710528644989\\
1699.45480901735	52.0325462675382\\
1704.54934834828	52.6719545858728\\
1709.64577898681	53.1875353184087\\
1714.74371942949	53.5778780775856\\
1719.84276522898	53.8419117607242\\
1724.94249468283	53.9789101889127\\
1730.04247522141	53.9884960292386\\
1735.14227024637	53.8706428655196\\
1740.24144613793	53.6256753441213\\
1745.33957913724	53.2542673896357\\
1750.43626181899	52.7574385538615\\
1755.53110889944	52.136548624351\\
1760.62376217176	51.3932906702361\\
1765.71389442002	50.5296827391459\\
1770.8012122277	49.5480584377714\\
1775.88545766199	48.4510566301081\\
1780.96640887384	47.2416104735145\\
1786.04387970307	45.9229359867424\\
1791.11771841487	44.4985203100531\\
1796.18780571693	42.9721097795641\\
1801.25405221732	41.347697899883\\
1806.31639548243	39.6295132638967\\
1811.37479684433	37.8220074384442\\
1816.42923809124	35.9298428107205\\
1821.47971815453	33.9578803729924\\
1826.52624988436	31.9111674123136\\
1831.56885698446	29.794925066648\\
1836.60757115694	27.614535708174\\
1841.6424294903	25.3755301174929\\
1846.67347210924	23.0835744178986\\
1851.70074009308	20.7444567459222\\
1856.72427366096	18.364073642196\\
1861.74411061572	15.9484161547287\\
1866.76028503446	13.5035556545028\\
1871.77282619213	11.0356293705852\\
1876.7817577041	8.55082565857425\\
1881.78709687472	6.05536902209289\\
1886.78885424089	3.55550491222171\\
1891.78703330223	1.05748433435365\\
1896.7816304328	-1.43245170399359\\
1901.77263497262	-3.90808786711987\\
1906.76002950067	-6.3632502460148\\
1911.74379029478	-8.79182214979577\\
1916.72388798659	-11.1877598856432\\
1921.70028842275	-13.5451084751873\\
1926.6729537454	-15.8580172508568\\
1931.64184370575	-18.1207552707747\\
1936.60691722485	-20.3277264853076\\
1941.56813421297	-22.4734845824013\\
1946.52545765601	-24.552747432555\\
1951.47885597038	-26.5604110479222\\
1956.42830561955	-28.491562964076\\
1961.37379397331	-30.3414949480006\\
1966.31532237631	-32.1057149326487\\
1971.25290937464	-33.7799580779018\\
1976.18659402969	-35.3601968609733\\
1981.11643922662	-36.8426501073361\\
1986.04253486376	-38.2237908870608\\
1990.96500078894	-39.5003532217568\\
1995.8839893331	-40.669337574378\\
2000.79968728167	-41.7280151275631\\
2005.71231712402	-42.6739308947295\\
2010.62213743159	-43.5049057496476\\
2015.52944223928	-44.2190375016232\\
2020.43455934135	-44.8147011809284\\
2025.33784746293	-45.2905487285506\\
2030.23969232697	-45.6455083016821\\
2035.14050170187	-45.8787834083667\\
2040.04069957972	-45.9898520694665\\
2044.94071969405	-45.9784661735668\\
2049.84099863271	-45.8446511426187\\
2054.74196883102	-45.5887059670353\\
2059.64405173893	-45.2112036041431\\
2064.54765144343	-44.7129916696731\\
2069.45314899423	-44.0951932946037\\
2074.36089763144	-43.3592079744456\\
2079.27121905344	-42.5067122086319\\
2084.18440079773	-41.5396597156976\\
2089.10069474328	-40.4602810149739\\
2094.02031668516	-39.2710821853947\\
2098.94344688512	-37.9748426432685\\
2103.87023146694	-36.5746118194082\\
2108.80078450465	-35.073704657703\\
2113.73519064283	-33.4756958983878\\
2118.67350809095	-31.7844131469792\\
2123.61577184444	-30.0039287621604\\
2128.5619970022	-28.1385506217052\\
2133.51218207051	-26.1928118445932\\
2138.46631216506	-24.1714595601508\\
2143.4243620438	-22.0794428220917\\
2148.38629892322	-19.921899767791\\
2153.3520850472	-17.7041441220192\\
2158.3216799923	-15.4316511407573\\
2163.29504270407	-13.1100430855129\\
2168.27213326771	-10.7450743124649\\
2173.2529144218	-8.34261605441667\\
2178.23735282757	-5.90864096727561\\
2183.22542010751	-3.44920750689266\\
2188.21709366728	-0.97044419673013\\
2193.21235731373	1.52146615803083\\
2198.21120167936	4.02030225865057\\
2203.21362446143	6.51982005590786\\
2208.21963047991	9.01376840439433\\
2213.22923155575	11.495904587843\\
2218.24244620684	13.960009678898\\
2223.259299156	16.3999037004963\\
2228.27982064222	18.8094605602018\\
2233.30404552347	21.1826227335101\\
2238.33201215808	23.5134156774466\\
2243.36376105049	25.7959619618255\\
2248.39933324776	28.0244951122715\\
2253.43876847571	30.1933731665222\\
2258.48210300728	32.2970919534095\\
2263.52936726287	34.3302981119526\\
2268.58058315133	36.2878018757578\\
2273.63576117268	38.1645896547085\\
2278.69489731894	39.9558364510024\\
2283.75796982731	41.6569181489447\\
2288.8249358602	43.2634237164844\\
2293.89572820818	44.7711673502436\\
2298.97025213333	46.1762005837343\\
2304.0483824898	47.4748243599845\\
2309.12996127342	48.663601044688\\
2314.21479576065	49.7393663247957\\
2319.30265739575	50.6992409015586\\
2324.39328157225	51.540641848697\\
2329.4863684291	52.2612934688396\\
2334.58158474262	52.8592374485102\\
2339.67856694384	53.3328420879098\\
2344.77692523071	53.6808103705031\\
2349.87624867881	53.9021866419959\\
2354.97611119029	53.996361690323\\
2360.07607806309	53.9630760574305\\
2365.17571291865	53.8024214675549\\
2370.27458469998	53.5148403210643\\
2375.3722744469	53.1011232719948\\
2380.46838157162	52.5624049748039\\
2385.56252939371	51.9001581454109\\
2390.65436974546	51.1161861282336\\
2395.74358652013	50.2126141913101\\
2400.82989810145	49.1918797844272\\
2405.91305867611	48.0567219911852\\
2410.99285848712	46.8101703875594\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-101.043207426727	38.2119798360178\\
-96.117078968765	36.8299244772621\\
-91.1872000248539	35.3465868370372\\
-86.2534809499914	33.7654961346733\\
-81.3158590849026	32.0904357691377\\
-76.3742955650687	30.3254354123439\\
-71.428772011675	28.4747619684592\\
-66.479287218224	26.5429094744726\\
-61.5258539250123	24.5345880310426\\
-56.5684957522857	22.4547118606265\\
-51.6072443429952	20.3083865930706\\
-46.6421367485428	18.1008958782986\\
-41.6732130762069	15.8376874224995\\
-36.700514405211	13.5243585392335\\
-31.7240809695737	11.1666413009017\\
-26.7439505997032	8.77038736968171\\
-21.7601574108583	6.34155258073336\\
-16.7727307247285	3.88618134452046\\
-11.7816942101171	1.41039092962014\\
-6.78706522972398	-1.07964431754022\\
-1.78885438199983	-3.57770876399966\\
3.21293477027602	-6.07756124460806\\
8.21830578988292	-8.57295073506268\\
13.2272692752715	-11.0576319028395\\
18.2398425891417	-13.5253804987728\\
23.2560494002968	-15.9700085557706\\
28.2759190304263	-18.3853793652323\\
33.299485594789	-20.7654222063117\\
38.3267869237931	-23.1041468083656\\
43.3578632514572	-25.3956575328245\\
48.3927556570048	-27.6341672673497\\
53.4315042477143	-29.8140110324394\\
58.4741460749877	-31.929659308461\\
63.520712781776	-33.9757310991314\\
68.571227988325	-35.9470067553099\\
73.6257044349313	-37.8384405899895\\
78.6841409150974	-39.6451733208146\\
83.7465190500086	-41.3625443793559\\
88.8127999751461	-42.9861041257111\\
93.882921031235	-44.5116260016753\\
98.9567925732726	-45.9351186447719\\
104.034295031284	-47.2528379681174\\
109.115276372477	-48.4612991871486\\
114.199550124102	-49.5572887440493\\
119.286894116956	-50.5378760454961\\
124.377050098888	-51.4004248912289\\
129.469724344135	-52.1426044330124\\
134.564589347469	-52.7623994695566\\
139.661286642776	-53.2581198570762\\
144.759430726508	-53.6284088014024\\
149.85861400158	-53.8722497991771\\
154.958412592262	-53.988972014565\\
160.058392821631	-53.9782539141632\\
165.158118096302	-53.8401250343607\\
170.257155913544	-53.5749658182981\\
175.355084696893	-53.1835055282716\\
180.451500178965	-52.6668183075776\\
185.546021082982	-52.0263175271432\\
190.638293903806	-51.2637486015066\\
195.727996649718	-50.3811804921302\\
200.814841471583	-49.3809961319654\\
205.898576170332	-48.265882004041\\
210.978984631465	-47.0388170907886\\
216.055886282656	-45.7030613832703\\
221.129134705198	-44.2621441045314\\
226.198615551282	-42.7198517630794\\
231.264243927683	-41.0802161146775\\
236.325961404089	-39.3475020761421\\
241.383732793435	-37.5261956056332\\
246.437542834746	-35.6209915410872\\
251.487392888667	-33.6367813722336\\
256.533297734236	-31.5786409116827\\
261.575282534231	-29.4518178261106\\
266.613380016884	-27.2617189885766\\
271.647627904683	-25.0138976164127\\
276.67806660675	-22.7140401648888\\
281.704737180104	-20.3679529540723\\
286.727679556706	-17.9815485142118\\
291.746931027476	-15.5608316430066\\
296.762524970929	-13.1118851758693\\
301.774489812571	-10.6408554774811\\
306.782848201102	-8.15393766944525\\
311.787616388701	-5.65736061462094\\
316.788803804785	-3.15737168380282\\
321.78641281538	-0.660221334898595\\
326.780438663491	1.82785246123735\\
331.770869589296	4.3006399104608\\
336.757687132509	6.75197515909715\\
341.740866622664	9.17575208686295\\
346.720377866156	11.5659400802754\\
351.696186041441	13.9165997338227\\
356.66825281567	16.2218984216615\\
361.636537696802	18.4761256775878\\
366.600999634767	20.6737083154651\\
371.561598883044	22.8092252162626\\
376.518299127848	24.877421701531\\
381.471069885464	26.8732234068225\\
386.419889159039	28.7917495627128\\
391.364746333843	30.6283255863329\\
396.305645274875	32.3784948834669\\
401.242607572679	34.0380297612807\\
406.175675863048	35.6029413556585\\
411.104917124748	37.0694884860118\\
416.030425838004	38.4341853652375\\
420.952326867079	39.6938081138764\\
425.870777915119	40.8454000556484\\
430.785971391171	41.8862758058795\\
435.698135530359	42.8140242035168\\
440.607534620896	43.6265101791518\\
445.514468217368	44.3218756925217\\
450.419269258777	44.8985399094631\\
455.322301061092	45.3551988160592\\
460.223953214506	45.690824482816\\
465.124636480916	45.9046641910343\\
470.02477685159	45.996239615488\\
474.924808982328	45.9653462223523\\
479.825169267723	45.8120529913963\\
484.726288842396	45.5367025110589\\
489.628586802507	45.1399114298759\\
494.532463924645	44.6225711841917\\
499.438297123323	43.9858488663381\\
504.346434836741	43.2311880545571\\
509.257193468755	42.3603093992422\\
514.170854949368	41.3752107508831\\
519.087665412502	40.2781666226906\\
524.007834933595	39.0717268028134\\
528.93153822416	37.7587139637625\\
533.858916148075	36.3422201559648\\
538.79007790532	34.8256021142115\\
543.725103722268	33.2124753465515\\
548.664047891598	31.5067070121523\\
553.606942016959	29.7124076259655\\
558.553798335118	27.8339216527745\\
563.504613009009	25.8758170712098\\
568.45936930676	23.8428740000343\\
573.418040602815	21.7400724852527\\
578.38059315639	19.5725795484043\\
583.346988639171	17.3457355948391\\
588.317186397823	15.0650402768568\\
593.291145447642	12.7361379011937\\
598.268826201552	10.3648024641883\\
603.25019194404	7.95692239158741\\
608.235210062722	5.51848505374453\\
613.223853051536	3.05556112115776\\
618.216099299386	0.574288819999108\\
623.211933676643	-1.91914185746473\\
628.21134792972	-4.4185049369269\\
633.214340891025	-6.91755419381195\\
638.220918508376	-9.41003878962722\\
643.231093694432	-11.8897187732821\\
648.244885993224	-14.3503804113541\\
653.262321057478	-16.785851315116\\
658.283429927441	-19.1900153363665\\
663.308248099399	-21.556827208881\\
668.336814370447	-23.8803269177249\\
673.369169445402	-26.1546537848147\\
678.405354292569	-28.3740602659752\\
683.44540823751	-30.5329254622379\\
688.489366788596	-32.6257683560548\\
693.537259195141	-34.6472607911378\\
698.589105748664	-36.5922402222737\\
703.644914850626	-38.4557222680537\\
708.704679885589	-40.2329131041521\\
713.768375957197	-41.9192217366175\\
718.835956564877	-43.5102721925238\\
723.907350320759	-45.001915658215\\
728.982457827542	-46.3902425823455\\
734.061148856902	-47.6715947413713\\
739.143259982182	-48.8425772390239\\
744.228592826029	-49.9000703792357\\
749.3169130807	-50.8412413155051\\
754.407950443971	-51.6635553412565\\
759.501399585572	-52.3647866486821\\
764.596922217824	-52.9430283518165\\
769.694150291121	-53.396701547356\\
774.792690273258	-53.7245631778353\\
779.892128406038	-53.925712469077\\
784.992036768872	-53.9995957386568\\
790.091979923558	-53.946009413861\\
795.191521872856	-53.7651011535236\\
800.290233042545	-53.4573690336557\\
805.387696994914	-53.0236588260125\\
810.483516601311	-52.4651594652768\\
815.577319440244	-51.7833968583293\\
820.668762241191	-50.9802262333034\\
825.757534257124	-50.0578232537332\\
830.843359514425	-49.018674133164\\
835.925997951495	-47.8655649791078\\
841.005245512008	-46.6015705748803\\
846.080933302037	-45.2300427773502\\
851.152925950418	-43.7545986721385\\
856.221119328576	-42.1791085893448\\
861.285437790709	-40.5076840459006\\
866.34583108974	-38.7446656477524\\
871.402271111263	-36.8946109579508\\
876.454748549416	-34.9622823161059\\
881.503269627665	-32.9526345806396\\
886.547852945757	-30.8708027572569\\
891.588526513411	-28.7220894742174\\
896.62532501246	-26.5119522662632\\
901.65828731307	-24.245990633366\\
906.68745425643	-21.9299328468022\\
911.712866706072	-19.5696224825894\\
916.734563862536	-17.1710046703262\\
921.752581831145	-14.7401120534484\\
926.76695242982	-12.2830504644998\\
931.777702222908	-9.80598432598363\\
936.784851767345	-7.31512179362706\\
941.788415059067	-4.81669966441945\\
946.788399169909	-2.31696807666465\\
951.784804068196	0.177824966411538\\
956.777622619536	2.66144921406799\\
961.766840767848	5.12770788741861\\
966.752437900115	7.57045345819516\\
971.73438740171	9.98360344073174\\
976.712657412052	12.3611561471795\\
981.68721179274	14.6972063517617\\
986.658011321791	16.9859608052072\\
991.625015128072	19.2217535352992\\
996.588182378928	21.3990608637375\\
1001.54747423123	23.5125160633642\\
1006.50285605109	25.5569235734322\\
1011.45429989996	27.5272726843763\\
1016.40178727462	29.4187505979896\\
1021.34531207543	31.226754764695\\
1026.28488376074	32.9469043976043\\
1031.2205306269	34.5750510642517\\
1036.15230313236	36.1072882623647\\
1041.08027716268	37.5399598968158\\
1046.00455711239	38.8696675918655\\
1050.92527864116	40.0932767964648\\
1055.84261094907	41.2079216706967\\
1060.75675840982	42.2110087776018\\
1065.66796140584	43.1002196449761\\
1070.57649622621	43.8735123036213\\
1075.48267391841	44.5291219485078\\
1080.38683802833	45.0655609033454\\
1085.289361218	45.4816180929692\\
1090.19064081261	45.7763582380269\\
1095.0910933947	45.9491209800317\\
1099.9911486257	45.9995201209005\\
1104.89124252878	45.9274431206006\\
1109.79181050576	45.7330509425149\\
1114.69328038002	45.4167782734569\\
1119.59606575576	44.9793340799322\\
1124.50055996065	44.4217024006857\\
1129.40713079727	43.7451432236449\\
1134.31611627298	42.9511932576388\\
1139.22782141439	42.0416663884214\\
1144.14251620671	41.0186536051523\\
1149.06043463683	39.8845221962476\\
1153.98177476611	38.6419140395129\\
1158.90669971762	37.2937428468608\\
1163.83533943464	35.8431902645182\\
1168.76779305274	34.2937007714785\\
1173.70413172467	32.6489753587179\\
1178.64440174452	30.9129640069248\\
1183.58862783169	29.0898570096557\\
1188.53681645403	27.18407521129\\
1193.48895909096	25.2002592449772\\
1198.44503535882	23.143257865543\\
1203.40501594119	21.0181154769561\\
1208.36886528545	18.8300589545182\\
1213.33654404227	16.584483859469\\
1218.30801123769	14.2869401392027\\
1223.28322617699	11.9431174005621\\
1228.2621500866	9.55882983740269\\
1233.24474750509	7.140000887267\\
1238.23098743627	4.69264768591618\\
1243.2208442788	2.22286538282603\\
1248.21429854554	-0.26318862435889\\
1253.21133738448	-2.7593104829982\\
1258.21195491062	-5.25926565696148\\
1263.21615235487	-7.75680463094978\\
1268.22393803308	-10.2456785056813\\
1273.23532713447	-12.7196544455224\\
1278.25034132535	-15.1725309437978\\
1283.26900816093	-17.5981528749617\\
1288.29136029477	-19.9904263072153\\
1293.31743447365	-22.34333305413\\
1298.34727030393	-24.6509449495064\\
1303.38090877535	-26.9074378360832\\
1308.41839052978	-29.1071052658002\\
1313.45975386514	-31.2443719169959\\
1318.50503247053	-33.3138067419219\\
1323.55425289623	-35.3101358659294\\
1328.60743177307	-37.2282552670482\\
1333.66457280959	-39.0632432707334\\
1338.72566361162	-40.8103728984019\\
1343.79067238858	-42.4651241090049\\
1348.85954463155	-44.0231959691988\\
1353.93219986978	-45.4805187786653\\
1359.00852863329	-46.8332661619499\\
1364.08838976631	-48.0778671164124\\
1369.17160824883	-49.2110179776392\\
1374.25797368686	-50.2296942299128\\
1379.34723962591	-51.1311620518683\\
1384.43912382235	-51.9129894490875\\
1389.5333095754	-52.5730567896433\\
1394.62944817664	-53.1095665296004\\
1399.72716247785	-53.5210518973371\\
1404.82605151408	-53.8063843018435\\
1409.92569605367	-53.9647792432948\\
1415.02566488492	-53.995800534883\\
1420.12552159776	-53.8993626917952\\
1425.22483158319	-53.6757314029635\\
1430.32316895706	-53.3255220686839\\
1435.42012312044	-52.8496964562405\\
1440.51530469542	-52.2495575898995\\
1445.60835061934	-51.5267430453204\\
1450.69892823813	-50.6832168573133\\
1455.7867383038	-49.7212602715822\\
1460.87151684646	-48.6434615753819\\
1465.95303595159	-47.4527052305111\\
1471.03110352454	-46.1521605078447\\
1476.10556216304	-44.7452697896275\\
1481.17628728423	-43.2357366681642\\
1486.24318466534	-41.6275139312334\\
1491.30618755802	-39.9247914887056\\
1496.36525352801	-38.1319842637458\\
1501.42036115678	-36.253720046999\\
1506.47150672203	-34.2948272937883\\
1511.51870095295	-32.2603228324217\\
1516.5619659342	-30.1553994455548\\
1521.60133221258	-27.98541328521\\
1526.63683614252	-25.7558710844709\\
1531.6685174911	-23.4724171339685\\
1536.69641731123	-21.1408199981035\\
1541.72057608245	-18.7669589537095\\
1546.741032112	-16.3568101418996\\
1551.75782018491	-13.9164324317224\\
1556.77097044936	-11.4519530016416\\
1561.78050752336	-8.96955265159392\\
1566.78644980958	-6.47545086439825\\
1571.7888090067	-3.97589064058496\\
1576.78758980872	-1.47712313539\\
1581.78278978633	1.01460786919712\\
1586.77439944821	3.49308162066398\\
1591.76240248319	5.95211614024481\\
1596.74677618827	8.38558401146649\\
1601.72749209	10.7874281655467\\
1606.70451677021	13.1516776122882\\
1611.67781290857	15.4724630607668\\
1616.64734055608	17.7440323692599\\
1621.6130586533	19.9607657584826\\
1626.57492680559	22.1171907162978\\
1631.53290732426	24.2079965158158\\
1636.48696753657	26.2280482624396\\
1641.43708235923	28.172400379332\\
1646.38323711872	30.0363094356115\\
1651.32543058772	31.8152462179925\\
1656.26367818954	33.5049069455589\\
1661.19801530315	35.1012235298711\\
1666.12850057995	36.6003727897463\\
1671.05521916205	37.998784542846\\
1675.97828567124	39.293148515371\\
1680.89784682132	40.4804200371092\\
1685.81408349532	41.5578245214908\\
1690.7272121272	42.5228607681015\\
1695.63748523609	43.373303166322\\
1700.54519098265	44.1072029204175\\
1705.45065165172	44.7228884548613\\
1710.35422101319	45.2189651897556\\
1715.25628057051	45.5943148958533\\
1720.15723477102	45.8480948434354\\
1725.05750531717	45.979736947009\\
1729.95752477859	45.9889470780625\\
1734.85772975363	45.8757046726385\\
1739.75855386207	45.640262702942\\
1744.66042086276	45.2831480179163\\
1749.56373818101	44.8051619929542\\
1754.46889110056	44.2073813699817\\
1759.37623782824	43.4911591215762\\
1764.28610557998	42.658125140533\\
1769.1987877723	41.7101865413471\\
1774.11454233801	40.6495273623772\\
1779.03359112616	39.4786074750437\\
1783.95612029693	38.2001605360335\\
1788.88228158513	36.8171908560956\\
1793.81219428307	35.3329691004459\\
1798.74594778268	33.7510267772845\\
1803.68360451757	32.0751495093956\\
1808.62520315567	30.3093691171057\\
1813.57076190876	28.4579545678335\\
1818.52028184547	26.5254018676362\\
1823.47375011564	24.5164229838718\\
1828.43114301554	22.4359338960253\\
1833.39242884306	20.2890418748855\\
1838.3575705097	18.0810320896966\\
1843.32652789076	15.8173536396431\\
1848.29925990692	13.5036051010389\\
1853.27572633904	11.1455196756135\\
1858.25588938428	8.74895001893324\\
1863.23971496554	6.31985282171765\\
1868.22717380787	3.86427321083488\\
1873.2182422959	1.38832903131039\\
1878.21290312528	-1.10180493425597\\
1883.21114575911	-3.59991275688651\\
1888.21296669777	-6.09975311503494\\
1893.2183695672	-8.59507496671532\\
1898.22736502738	-11.0796330991755\\
1903.23997049933	-13.5472035189048\\
1908.25620970522	-15.9915986485004\\
1913.27611201341	-18.4066823009891\\
1918.29971157725	-20.7863844068021\\
1923.3270462546	-23.1247154737812\\
1928.35815629425	-25.4157807665144\\
1933.39308277515	-27.6537941979298\\
1938.43186578703	-29.8330919333685\\
1943.47454234399	-31.9481457151962\\
1948.52114402962	-33.993575924038\\
1953.57169438045	-35.9641644005695\\
1958.62620602669	-37.8548670588131\\
1963.68467762369	-39.6608263272943\\
1968.74709062536	-41.3773834573129\\
1973.81340597031	-43.0000907368623\\
1978.88356077338	-44.5247236433743\\
1983.95746513624	-45.9472929574571\\
1989.03499921106	-47.26405684241\\
1994.1160106669	-48.4715328703086\\
1999.20031271833	-49.5665099451998\\
2004.28768287598	-50.546060038697\\
2009.37786256841	-51.4075496151419\\
2014.47055776072	-52.1486505855684\\
2019.56544065865	-52.7673505957691\\
2024.66215253707	-53.2619624279614\\
2029.76030767303	-53.6311322819086\\
2034.85949829813	-53.8738467031188\\
2039.95930042028	-53.9894379448005\\
2045.05928030595	-53.9775875866537\\
2050.15900136729	-53.8383282852612\\
2055.25803116898	-53.5720435938266\\
2060.35594826107	-53.1794658577185\\
2065.45234855657	-52.6616722604038\\
2070.54685100577	-52.020079155608\\
2075.63910236856	-51.2564348706415\\
2080.72878094656	-50.3728111990922\\
2085.81559920227	-49.3715938168648\\
2090.89930525672	-48.2554718542612\\
2095.97968331484	-47.0274268406109\\
2101.05655311488	-45.690721210337\\
2106.12976853306	-44.248886524347\\
2111.19921549535	-42.7057115224062\\
2116.26480935717	-41.0652300843625\\
2121.32649190905	-39.3317091436192\\
2126.38422815556	-37.5096365671196\\
2131.4380029978	-35.6037089933189\\
2136.48781792949	-33.6188196034639\\
2141.53368783494	-31.5600457916152\\
2146.5756379562	-29.4326366944108\\
2151.61370107678	-27.2420005416285\\
2156.6479149528	-24.9936917920288\\
2161.6783200077	-22.6933980247366\\
2166.70495729593	-20.3469265636555\\
2171.72786673229	-17.9601908203081\\
2176.7470855782	-15.5391963485414\\
2181.76264717243	-13.0900266122683\\
2186.77457989249	-10.6188284746024\\
2191.78290633272	-8.13179742325449\\
2196.78764268627	-5.63516255281086\\
2201.78879832064	-3.13517132961001\\
2206.78637553857	-0.638074169402748\\
2211.78036952009	1.84989113801382\\
2216.77076844425	4.32251511929599\\
2221.75755379316	6.7736323817777\\
2226.740700844	9.19713740643715\\
2231.72017935778	11.5870003209027\\
2236.69595447653	13.9372825997342\\
2241.66798784192	16.2421526346968\\
2246.63623894951	18.4959011127364\\
2251.60066675224	20.6929561337796\\
2256.56123152429	22.8278979944604\\
2261.51789699272	24.8954735575471\\
2266.47063273713	26.8906101205122\\
2271.41941684867	28.8084286908667\\
2276.36423882732	30.6442565711213\\
2281.30510268106	32.393639153422\\
2286.24203017269	34.0523508239422\\
2291.1750641398	35.6164048810573\\
2296.10427179182	37.0820623802799\\
2301.02974786667	38.4458398337829\\
2305.9516175102	39.704515713789\\
2310.87003872658	40.8551357372803\\
2315.78520423935	41.895016943869\\
2320.69734260425	42.8217506178952\\
2325.60671842775	43.6332041475384\\
2330.5136315709	44.3275219547674\\
2335.41841525738	44.9031256663922\\
2340.32143305616	45.3587137241551\\
2345.22307476929	45.6932606467629\\
2350.12375132119	45.9060161559437\\
2355.02388880971	45.9965043604026\\
2359.92392193691	45.9645231562323\\
2364.82428708135	45.8101439522985\\
2369.72541530002	45.5337117686513\\
2374.6277255531	45.1358456908475\\
2379.53161842838	44.6174395995824\\
2384.43747060629	43.9796630393681\\
2389.34563025454	43.2239620472219\\
2394.25641347987	42.3520597357827\\
2399.17010189855	41.3659564162352\\
2404.08694132389	40.2679290541547\\
2409.00714151288	39.0605298734335\\
};
%\addlegendentry{data3}


\addplot[area legend, draw=white, fill=myred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
103.073789496865	-42.2203902826767\\
117.611121184265	-45.9171439139757\\
118.301181862107	-43.2035086656611\\
103.763850174708	-39.5067550343621\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=myred, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
103.1723695937	-41.832728104346\\
108.018146822833	-43.064979314779\\
108.511047307006	-41.1266684231257\\
103.665270077873	-39.8944172126927\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=myred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
108.26459706492	-42.0958238689524\\
107.54189186118	-40.8802181810391\\
107.048991377006	-42.8185290726924\\
}--cycle;
%\addlegendentry{data6}

\addplot [color=myred]
  table[row sep=crcr]{%
105.841708450353	-41.4796982637359\\
107.286001527028	-41.8338711209447\\
108.727557094926	-42.1785354403375\\
110.166594091165	-42.5139136041036\\
111.603291896339	-42.8403181381533\\
113.037800595585	-43.1581327770444\\
114.470264727735	-43.4677270236526\\
115.900836247166	-43.7694105329996\\
117.329657074534	-44.063525780338\\
118.756815339004	-44.3506664245303\\
120.182370577835	-44.6315878636726\\
121.606404262448	-44.9069531672275\\
123.028972706767	-45.1775757480116\\
124.450088501096	-45.4444304120467\\
125.869766600566	-45.7084091291163\\
127.287880962149	-45.9710257004318\\
};
%\addlegendentry{data7}

\addplot [color=myred, draw=none, mark size=1.0pt, mark=*, mark options={solid, myred}]
  table[row sep=crcr]{%
105.841708450353	-41.4796982637359\\
107.286001527028	-41.8338711209447\\
108.727557094926	-42.1785354403375\\
110.166594091165	-42.5139136041036\\
111.603291896339	-42.8403181381533\\
113.037800595585	-43.1581327770444\\
114.470264727735	-43.4677270236526\\
115.900836247166	-43.7694105329996\\
117.329657074534	-44.063525780338\\
118.756815339004	-44.3506664245303\\
120.182370577835	-44.6315878636726\\
121.606404262448	-44.9069531672275\\
123.028972706767	-45.1775757480116\\
124.450088501096	-45.4444304120467\\
125.869766600566	-45.7084091291163\\
127.287880962149	-45.9710257004318\\
};
%\addlegendentry{data8}


\addplot[area legend, draw=white, fill=myblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
86.3462711872489	-40.2412984816118\\
101.190744832452	-42.3957362729783\\
101.592906553507	-39.6247678592071\\
86.748432908304	-37.4703300678405\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, draw=black, fill=myblue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
86.4037228616854	-39.845445851073\\
91.3518807434198	-40.5635917815285\\
91.639139115602	-38.5843286288348\\
86.6909812338676	-37.8661826983793\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=black, fill=myblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
91.4955099295109	-39.5739602051817\\
90.6495075392551	-38.4406994427437\\
90.3622491670729	-40.4199625954374\\
}--cycle;
%\addlegendentry{data11}

\addplot [color=myblue]
  table[row sep=crcr]{%
89.0214309886437	-39.2148872399539\\
90.4845392644461	-39.4351080957576\\
91.9446338971972	-39.6587887458876\\
93.4012656714003	-39.8880593588458\\
94.8541386067616	-40.1240968106934\\
96.3030896714352	-40.3673480429754\\
97.7480776243292	-40.6176825433687\\
99.1891574210956	-40.8746025338382\\
100.626453470884	-41.1374165670557\\
102.06014460733	-41.4053164968692\\
103.49046378341	-41.6773606766957\\
104.917712879741	-41.9523735273172\\
106.342215905814	-42.2291650690328\\
107.764222575515	-42.5069815898039\\
109.183971345534	-42.7851045430377\\
110.601728570725	-43.0625583958301\\
};
%\addlegendentry{data12}

\addplot [color=myblue, draw=none, mark size=1.0pt, mark=*, mark options={solid, myblue}]
  table[row sep=crcr]{%
89.0214309886437	-39.2148872399539\\
90.4845392644461	-39.4351080957576\\
91.9446338971972	-39.6587887458876\\
93.4012656714003	-39.8880593588458\\
94.8541386067616	-40.1240968106934\\
96.3030896714352	-40.3673480429754\\
97.7480776243292	-40.6176825433687\\
99.1891574210956	-40.8746025338382\\
100.626453470884	-41.1374165670557\\
102.06014460733	-41.4053164968692\\
103.49046378341	-41.6773606766957\\
104.917712879741	-41.9523735273172\\
106.342215905814	-42.2291650690328\\
107.764222575515	-42.5069815898039\\
109.183971345534	-42.7851045430377\\
110.601728570725	-43.0625583958301\\
};
%\addlegendentry{data13}


\addplot[area legend, draw=white, fill=mygreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
71.2785829319457	-32.0280766972746\\
85.3142782198321	-37.3195091862708\\
86.3020122844447	-34.699512732532\\
72.2663169965584	-29.4080802435358\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, draw=black, fill=mygreen, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
71.419687798319	-31.6537914895976\\
76.0982528942811	-33.417602319263\\
76.8037772261472	-31.5461762808782\\
72.1252121301851	-29.7823654512128\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, draw=black, fill=mygreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
76.4510150602142	-32.4818893000706\\
75.8680642069548	-31.1934141149451\\
75.1625398750887	-33.06484015333\\
}--cycle;
%\addlegendentry{data16}

\addplot [color=mygreen]
  table[row sep=crcr]{%
74.1117325122331	-31.5999838852379\\
75.4621390211107	-32.0998869477713\\
76.8154150955268	-32.5949228764412\\
78.1711707534382	-33.0851077414548\\
79.5290458333243	-33.5704633347469\\
80.8887212154459	-34.0509721378985\\
82.2499195468627	-34.5265627987884\\
83.6123515662526	-34.9972523141305\\
84.9756624310157	-35.4632911853133\\
86.3395083975755	-35.9249567315402\\
87.7036380116673	-36.3823019665775\\
89.0677696148885	-36.8355199681808\\
90.4315243358828	-37.2851415537209\\
91.7946094379495	-37.7315448155867\\
93.1566786058548	-38.1753771764838\\
94.5172544495032	-38.6177832243556\\
};
%\addlegendentry{data17}

\addplot [color=mygreen, draw=none, mark size=1.0pt, mark=*, mark options={solid, mygreen}]
  table[row sep=crcr]{%
74.1117325122331	-31.5999838852379\\
75.4621390211107	-32.0998869477713\\
76.8154150955268	-32.5949228764412\\
78.1711707534382	-33.0851077414548\\
79.5290458333243	-33.5704633347469\\
80.8887212154459	-34.0509721378985\\
82.2499195468627	-34.5265627987884\\
83.6123515662526	-34.9972523141305\\
84.9756624310157	-35.4632911853133\\
86.3395083975755	-35.9249567315402\\
87.7036380116673	-36.3823019665775\\
89.0677696148885	-36.8355199681808\\
90.4315243358828	-37.2851415537209\\
91.7946094379495	-37.7315448155867\\
93.1566786058548	-38.1753771764838\\
94.5172544495032	-38.6177832243556\\
};
%\addlegendentry{data18}

\end{axis}
\draw[color=myblue,thick,arrows = -{Stealth[inset=0pt]}] (7.2,2.85) -- (7.7,2.15);
\node[right, align=left, font=\color{myblue}] at (6.0,3.35) {\scriptsize (simplified) illustration of};
\node[right, align=left, font=\color{myblue}] at (6.2,3.05) {\scriptsize  min. headway distance};



\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(0.747\fwidth,0\fwidth)},
scale only axis,
%xmin=106.505956301133,
%xmax=146.505956301133,
xmin=103.505956301133,
xmax=143.505956301133,
ymin=-64.7422574165004,
ymax=-24.7422574165004,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={(c) $t=\unit[8.0]{s}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-100	42.0735492403948\\
-95	40.6707752394687\\
-90	39.1663454813742\\
-85	37.5640202570146\\
-80	35.8678045449761\\
-75	34.0819380011667\\
-70	32.2108843618846\\
-65	30.259320286802\\
-60	28.2321236697518\\
-55	26.134361446533\\
-50	23.9712769302102\\
-45	21.7482767055615\\
-40	19.4709171154325\\
-35	17.1448903727726\\
-30	14.776010333067\\
-25	12.3701979627262\\
-20	9.93346653975306\\
-15	7.47190662367996\\
-10	4.99167083234142\\
-5	2.49895846353392\\
0	3.06151588455594e-15\\
5	-2.49895846353392\\
10	-4.99167083234141\\
15	-7.47190662367995\\
20	-9.93346653975306\\
25	-12.3701979627261\\
30	-14.776010333067\\
35	-17.1448903727726\\
40	-19.4709171154325\\
45	-21.7482767055615\\
50	-23.9712769302101\\
55	-26.1343614465329\\
60	-28.2321236697518\\
65	-30.259320286802\\
70	-32.2108843618846\\
75	-34.0819380011667\\
80	-35.8678045449761\\
85	-37.5640202570146\\
90	-39.1663454813742\\
95	-40.6707752394687\\
100	-42.0735492403948\\
105	-43.3711612797008\\
110	-44.5603680030718\\
115	-45.6381970130261\\
120	-46.6019542983613\\
125	-47.4492309677793\\
130	-48.1779092708596\\
135	-48.786167891333\\
140	-49.272486499423\\
145	-49.6356495518794\\
150	-49.8747493302027\\
155	-49.9891882094678\\
160	-49.9786801520753\\
165	-49.8432514226959\\
170	-49.5832405226234\\
175	-49.1992973436968\\
180	-48.6923815439098\\
185	-48.063760148765\\
190	-47.3150043843707\\
195	-46.4479857501935\\
200	-45.4648713412841\\
205	-44.3681184316688\\
210	-43.1604683324437\\
215	-41.8449395399249\\
220	-40.4248201909795\\
225	-38.9036598443961\\
230	-37.285260608836\\
235	-35.5736676395422\\
240	-33.7731590275576\\
245	-31.8882351067252\\
250	-29.9236072051978\\
255	-27.8841858695708\\
260	-25.7750685910732\\
265	-23.6015270644941\\
270	-21.3689940116915\\
275	-19.0830496026166\\
280	-16.7494075077952\\
285	-14.3739006171272\\
290	-11.9624664606991\\
295	-9.52113236805136\\
300	-7.05600040299336\\
305	-4.57323211162182\\
310	-2.07903312166455\\
315	0.42036236835745\\
320	2.918707171379\\
325	5.40975672650542\\
330	7.88728470716245\\
335	10.34509858367\\
340	12.7770551013416\\
345	15.1770756354215\\
350	17.539161384481\\
355	19.857408364298\\
360	22.1260221647426\\
365	24.339332432785\\
370	26.4918070454247\\
375	28.5780659371172\\
380	30.592894547136\\
385	32.5312568532583\\
390	34.3883079591987\\
395	36.1594062043256\\
400	37.8401247653964\\
405	39.4262627213097\\
410	40.9138555532205\\
415	42.2991850537723\\
420	43.5787886206794\\
425	44.7494679114292\\
430	45.8082968374727\\
435	46.7526288779225\\
440	47.5801036944758\\
445	48.2886530310319\\
450	48.8765058832549\\
455	49.3421929251618\\
460	49.6845501816732\\
465	49.902721937944\\
470	49.996162878205\\
475	49.9646394487689\\
480	49.808230441792\\
485	49.5273267983357\\
490	49.1226306312166\\
495	48.595153470091\\
500	47.9462137331569\\
505	47.1774334317953\\
510	46.2907341163866\\
515	45.2883320734352\\
520	44.1727327860077\\
525	42.9467246713296\\
530	41.6133721111951\\
535	40.1760077926078\\
540	38.6382243777994\\
545	37.0038655244447\\
550	35.2770162785196\\
555	33.4619928638131\\
560	31.563331893616\\
565	29.5857790315505\\
570	27.5342771298819\\
575	25.4139538749629\\
580	23.2301089706879\\
585	20.9882008919929\\
590	18.6938332415118\\
595	16.352740743487\\
600	13.9707749099463\\
605	11.5538894149696\\
610	9.10812521360475\\
615	6.63959544262584\\
620	4.15447014087482\\
625	1.65896082737784\\
630	-0.840695024217483\\
635	-3.33824957607781\\
640	-5.82746024252468\\
645	-8.3021052932479\\
650	-10.7559994043908\\
655	-13.1830091186389\\
660	-15.5770681756689\\
665	-17.93219267464\\
670	-20.24249603083\\
675	-22.5022036890309\\
680	-24.7056675569304\\
685	-26.8473801224005\\
690	-28.92198821941\\
695	-30.9243064081512\\
700	-32.8493299359395\\
705	-34.6922472464882\\
710	-36.4484520062938\\
715	-38.1135546180706\\
720	-39.6833931924577\\
725	-41.1540439505753\\
730	-42.5218310314282\\
735	-43.7833356796441\\
740	-44.9354047905813\\
745	-45.9751587914485\\
750	-46.8999988387369\\
755	-47.7076133139757\\
760	-48.3959836015743\\
765	-48.96338913431\\
770	-49.40841169385\\
775	-49.7299389555588\\
780	-49.9271672687302\\
785	-49.9996036652959\\
790	-49.9470670919886\\
795	-49.769688862881\\
800	-49.4679123311691\\
805	-49.04249178102\\
810	-48.4944905422543\\
815	-47.8252783325755\\
820	-47.0365278339887\\
825	-46.130210511967\\
830	-45.1085916878147\\
835	-43.9742248765432\\
840	-42.729945404414\\
845	-41.3788633220992\\
850	-39.9243556311745\\
855	-38.3700578433744\\
860	-36.7198548937057\\
865	-34.9778714301334\\
870	-33.1484615041091\\
875	-31.2361976877096\\
880	-29.2458596445881\\
885	-27.1824221833044\\
890	-25.0510428228942\\
895	-22.8570489017577\\
900	-20.6059242620878\\
905	-18.3032955431206\\
910	-15.9549181174676\\
915	-13.5666617056816\\
920	-11.1444957050123\\
925	-8.69447426902168\\
930	-6.22272117535309\\
935	-3.73541451947674\\
940	-1.23877127266789\\
945	1.26096825718302\\
950	3.75755602309046\\
955	6.24475185583761\\
960	8.71633906114898\\
965	11.1661399581892\\
970	13.5880313205472\\
975	15.9759596811137\\
980	18.3239564625964\\
985	20.6261528958546\\
990	22.8767946887661\\
995	25.0702564089599\\
1000	27.2010555444685\\
1005	29.2638662071518\\
1010	31.2535324446441\\
1015	33.1650811275499\\
1020	34.9937343796772\\
1025	36.7349215202398\\
1030	38.3842904881791\\
1035	39.93771872005\\
1040	41.3913234542827\\
1045	42.7414714360642\\
1050	43.9847879985835\\
1055	45.1181654979412\\
1060	46.1387710806403\\
1065	47.0440537642454\\
1070	47.8317508135094\\
1075	48.4998933960339\\
1080	49.0468115033246\\
1085	49.4711381249426\\
1090	49.7718126653189\\
1095	49.9480835946908\\
1100	49.9995103275352\\
1105	49.9259643238023\\
1110	49.7276294101995\\
1115	49.4050013207199\\
1120	48.9588864575658\\
1125	48.3903998755631\\
1130	47.7009624951044\\
1135	46.8922975505891\\
1140	45.9664262832338\\
1145	44.9256628890224\\
1150	43.7726087344214\\
1155	42.5101458543183\\
1160	41.1414297484354\\
1165	39.6698814942239\\
1170	38.0991791959516\\
1175	36.4332487913585\\
1180	34.6762542388561\\
1185	32.8325871098008\\
1190	30.9068556118517\\
1195	28.9038730708522\\
1200	26.8286459000218\\
1205	24.6863610865299\\
1210	22.4823732267301\\
1215	20.222191142457\\
1220	17.9114641118414\\
1225	15.5559677490564\\
1230	13.1615895682901\\
1235	10.7343142680264\\
1240	8.28020877241547\\
1245	5.80540706712284\\
1250	3.31609486756004\\
1255	0.818494157817071\\
1260	-1.68115236105683\\
1265	-4.17659687455541\\
1270	-6.6616020709972\\
1275	-9.1299567315567\\
1280	-11.5754912550769\\
1285	-13.9920930788587\\
1290	-16.3737219568846\\
1295	-18.7144250572879\\
1300	-21.008351841332\\
1305	-23.2497686867111\\
1310	-25.4330732186187\\
1315	-27.5528083127683\\
1320	-29.6036757353612\\
1325	-31.5805493859119\\
1330	-33.4784881098301\\
1335	-35.2927480487332\\
1340	-37.0187944976224\\
1345	-38.6523132392831\\
1350	-40.189221327581\\
1355	-41.625677292702\\
1360	-42.9580907428248\\
1365	-44.1831313382318\\
1370	-45.2977371154231\\
1375	-46.2991221404314\\
1380	-47.1847834722052\\
1385	-47.9525074186588\\
1390	-48.6003750697488\\
1395	-49.1267670937505\\
1400	-49.5303677847435\\
1405	-49.8101683511916\\
1410	-49.9654694373959\\
1415	-49.9958828715202\\
1420	-49.9013326358181\\
1425	-49.6820550566381\\
1430	-49.3385982137307\\
1435	-48.8718205703341\\
1440	-48.2828888274639\\
1445	-47.5732750077674\\
1450	-46.7447527762341\\
1455	-45.799393006957\\
1460	-44.7395586070252\\
1465	-43.5678986104876\\
1470	-42.2873415571467\\
1475	-40.9010881727347\\
1480	-39.4126033687659\\
1485	-37.8256075820621\\
1490	-36.1440674755988\\
1495	-34.372186023913\\
1500	-32.5143920078558\\
1505	-30.5753289449471\\
1510	-28.5598434829994\\
1515	-26.4729732860232\\
1520	-24.3199344426899\\
1525	-22.1061084288269\\
1530	-19.8370286565307\\
1535	-17.5183666435178\\
1540	-15.1559178372851\\
1545	-12.7555871295086\\
1550	-10.3233740968897\\
1555	-7.8653580053381\\
1560	-5.38768261497221\\
1565	-2.89654082391974\\
1570	-0.398159189296781\\
1575	2.10121763594213\\
1580	4.59534251138399\\
1585	7.07798142375569\\
1590	9.54292906870947\\
1595	11.9840243608529\\
1600	14.3951658332533\\
1605	16.770326887928\\
1610	19.1035708592005\\
1615	21.3890658522721\\
1620	23.6210993199232\\
1625	25.7940923409055\\
1630	27.9026135643389\\
1635	29.9413927852619\\
1640	31.9053341173974\\
1645	33.7895287302163\\
1650	35.5892671184562\\
1655	37.3000508734318\\
1660	38.917603926715\\
1665	40.4378832380775\\
1670	41.8570889009873\\
1675	43.1716736403953\\
1680	44.3783516790752\\
1685	45.4741069503563\\
1690	46.4562006367185\\
1695	47.3221780154104\\
1700	48.0698745939779\\
1705	48.697421520367\\
1710	49.2032502540822\\
1715	49.5860964867195\\
1720	49.8450033020798\\
1725	49.9793235679609\\
1730	49.9887215536506\\
1735	49.873173769079\\
1740	49.6329690235317\\
1745	49.268707703776\\
1750	48.7813002734079\\
1755	48.1719649971663\\
1760	47.4422248959062\\
1765	46.5939039398395\\
1770	45.6291224895593\\
1775	44.5502919962426\\
1780	43.3601089742791\\
1785	42.0615482613879\\
1790	40.6578555830744\\
1795	39.152539440005\\
1800	37.5493623385837\\
1805	35.8523313866461\\
1810	34.0656882777749\\
1815	32.193898689277\\
1820	30.2416411203143\\
1825	28.2137951980927\\
1830	26.1154294813367\\
1835	23.9517887915297\\
1840	21.7282811035948\\
1845	19.4504640287709\\
1850	17.1240309234805\\
1855	14.7547966589048\\
1860	12.348683086831\\
1865	9.91170423811024\\
1870	7.44995129071003\\
1875	4.96957734494232\\
1880	2.47678204391846\\
1885	-0.0222039223323953\\
1890	-2.52113439034065\\
1895	-5.01376333535446\\
1900	-7.4938604831477\\
1905	-9.95522688245982\\
1910	-12.3917103991481\\
1915	-14.7972210933161\\
1920	-17.1657464409947\\
1925	-19.491366362319\\
1930	-21.7682680186446\\
1935	-23.9907603416187\\
1940	-26.1532882578849\\
1945	-28.2504465738756\\
1950	-30.2769934859801\\
1955	-32.2278636823228\\
1960	-34.0981810034068\\
1965	-35.8832706299715\\
1970	-37.5786707676074\\
1975	-39.1801437989178\\
1980	-40.6836868753552\\
1985	-42.085541922259\\
1990	-43.3822050320834\\
1995	-44.5704352223433\\
2000	-45.6472625363814\\
2005	-46.6099954667132\\
2010	-47.4562276823948\\
2015	-48.1838440435958\\
2020	-48.7910258883488\\
2025	-49.276255578256\\
2030	-49.6383202917953\\
2035	-49.8763150557427\\
2040	-49.9896450071335\\
2045	-49.9780268801102\\
2050	-49.84148971394\\
2055	-49.5803747804309\\
2060	-49.1953347309308\\
2065	-48.6873319650385\\
2070	-48.0576362251058\\
2075	-47.3078214225435\\
2080	-46.4397617038621\\
2085	-45.4556267662812\\
2090	-44.3578764346175\\
2095	-43.1492545130028\\
2100	-41.8327819268028\\
2105	-40.4117491718776\\
2110	-38.8897080900546\\
2115	-37.2704629913751\\
2120	-35.5580611452992\\
2125	-33.75678266464\\
2130	-31.871129807512\\
2135	-29.9058157240285\\
2140	-27.865752675883\\
2145	-25.7560397582512\\
2150	-23.5819501547097\\
2155	-21.348917957024\\
2160	-19.0625245827469\\
2165	-16.7284848245842\\
2170	-14.3526325663865\\
2175	-11.9409062014791\\
2180	-9.49933378977198\\
2185	-7.03401799074752\\
2190	-4.55112080999231\\
2195	-2.05684819739001\\
2200	0.44256546452028\\
2205	2.94087294325255\\
2210	5.43182977120407\\
2215	7.90920985356949\\
2220	10.3668210303378\\
2225	12.7985205534667\\
2230	15.1982304405523\\
2235	17.5599526666222\\
2240	19.8777841560717\\
2245	22.145931537281\\
2250	24.3587256230256\\
2255	26.5106355804913\\
2260	28.5962827554783\\
2265	30.6104541162324\\
2270	32.5481152833123\\
2275	34.4044231129149\\
2280	36.1747378022122\\
2285	37.8546344864434\\
2290	39.4399142987709\\
2295	40.9266148652617\\
2300	42.3110202087586\\
2305	43.5896700368867\\
2310	44.7593683909841\\
2315	45.8171916343324\\
2320	46.7604957597269\\
2325	47.5869229981177\\
2330	48.2944077118035\\
2335	48.8811815574512\\
2340	49.3457779060325\\
2345	49.687035508633\\
2350	49.9041013989698\\
2355	49.9964330253628\\
2360	49.9637996068314\\
2365	49.8062827099267\\
2370	49.5242760448578\\
2375	49.1184844814211\\
2380	48.5899222871932\\
2385	47.9399105923895\\
2390	47.1700740877277\\
2395	46.2823369635464\\
2400	45.2789181003312\\
2405	44.16232552267\\
2410	42.9353501304964\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-98.9567925732726	45.9351186447719\\
-93.882921031235	44.5116260016753\\
-88.8127999751461	42.9861041257111\\
-83.7465190500086	41.3625443793559\\
-78.6841409150974	39.6451733208146\\
-73.6257044349313	37.8384405899895\\
-68.571227988325	35.9470067553099\\
-63.520712781776	33.9757310991314\\
-58.4741460749877	31.929659308461\\
-53.4315042477143	29.8140110324394\\
-48.3927556570048	27.6341672673497\\
-43.3578632514572	25.3956575328244\\
-38.3267869237931	23.1041468083656\\
-33.299485594789	20.7654222063117\\
-28.2759190304263	18.3853793652323\\
-23.2560494002968	15.9700085557706\\
-18.2398425891417	13.5253804987728\\
-13.2272692752715	11.0576319028395\\
-8.21830578988292	8.57295073506269\\
-3.21293477027602	6.07756124460807\\
1.78885438199983	3.57770876399967\\
6.78706522972398	1.07964431754023\\
11.7816942101171	-1.41039092962014\\
16.7727307247285	-3.88618134452045\\
21.7601574108583	-6.34155258073336\\
26.7439505997032	-8.7703873696817\\
31.7240809695737	-11.1666413009017\\
36.700514405211	-13.5243585392335\\
41.6732130762069	-15.8376874224995\\
46.6421367485428	-18.1008958782986\\
51.6072443429952	-20.3083865930706\\
56.5684957522857	-22.4547118606265\\
61.5258539250123	-24.5345880310426\\
66.479287218224	-26.5429094744725\\
71.428772011675	-28.4747619684592\\
76.3742955650687	-30.3254354123439\\
81.3158590849026	-32.0904357691377\\
86.2534809499914	-33.7654961346733\\
91.1872000248539	-35.3465868370372\\
96.117078968765	-36.8299244772621\\
101.043207426727	-38.2119798360178\\
105.965704968716	-39.4894845912842\\
110.884723627523	-40.6594368189949\\
115.800449875898	-41.7191052820028\\
120.713105883044	-42.6660325512266\\
125.622949901112	-43.4980370443298\\
130.530275655865	-44.2132141087069\\
135.435410652531	-44.8099363131093\\
140.338713357224	-45.2868531417698\\
145.240569273492	-45.6428903023564\\
150.14138599842	-45.8772488612283\\
155.041587407738	-45.9894044043707\\
159.941607178369	-45.9791063899874\\
164.841881903698	-45.8463778110312\\
169.742844086456	-45.5915152269487\\
174.644915303107	-45.2150891591221\\
179.548499821035	-44.7179447802419\\
184.453978917018	-44.1012027703868\\
189.361706096194	-43.3662601672349\\
194.272003350282	-42.5147910082567\\
199.185158528417	-41.5487465506028\\
204.101423829668	-40.4703548592966\\
209.021015368535	-39.2821195740988\\
213.944113717344	-37.9868176965795\\
218.870865294802	-36.5874962774276\\
223.801384448718	-35.0874679257127\\
228.735756072317	-33.4903051029945\\
233.674038595911	-31.7998332029423\\
238.616267206565	-30.0201224494819\\
243.562457165254	-28.1554786723632\\
248.512607111333	-26.210433038162\\
253.466702265764	-24.1897308274589\\
258.424717465769	-22.0983193560359\\
263.386619983116	-19.9413351404117\\
268.352372095317	-17.7240904069703\\
273.32193339325	-15.4520590403443\\
278.295262819896	-13.1308620615181\\
283.272320443294	-10.7662527200427\\
288.253068972524	-8.36410127839163\\
293.237475029071	-5.93037956023345\\
298.225510187429	-3.47114532850566\\
303.217151798898	-0.992526553798386\\
308.212383611299	1.49929437129185\\
313.211196195215	3.99809642051772\\
318.21358718462	6.4976356776566\\
323.219561336509	8.99166099177348\\
328.229130410704	11.4739295038641\\
333.242312867491	13.9382220082428\\
338.259133377336	16.3783581158202\\
343.279622133844	18.7882111905675\\
348.303813958559	21.1617230351393\\
353.33174718433	23.4929183069346\\
358.363462303198	25.7759186518974\\
363.399000365233	28.0049565501049\\
368.438401116956	30.1743888745868\\
373.481700872152	32.2787101727034\\
378.528930114536	34.3125656874495\\
383.580110840961	36.2707641438039\\
388.635253666157	38.1482903320645\\
393.694354725125	39.9403175251843\\
398.757392427321	41.6422197695121\\
403.824324136952	43.249584086961\\
408.895082875252	44.7582226204293\\
413.969574161996	46.1641847423071\\
419.047673132921	47.4637691274824\\
424.129222084881	48.65353576721\\
429.214028608829	49.730317869066\\
434.301864469641	50.6912335523282\\
439.392465379104	51.5336972097999\\
444.485531782632	52.2554303695422\\
449.580730741223	52.8544718570466\\
454.677698938908	53.3291870342644\\
459.776046785494	53.6782758805304\\
464.875363519084	53.9007796848537\\
469.97522314841	53.9960861409221\\
475.075191017672	53.9639326751855\\
480.174830732277	53.8044078921878\\
485.273711157604	53.5179510856124\\
490.371413197493	53.1053498325573\\
495.467536075355	52.5677357559904\\
500.561702876677	51.9065785999758\\
505.653565163259	51.1236788090335\\
510.742806531245	50.2211588335311\\
515.829145050632	49.2014533959873\\
520.912334587498	48.0672989493248\\
525.992165066405	46.8217225398458\\
531.06846177584	45.4680302586276\\
536.141083851925	44.0097954292507\\
541.20992209468	42.4508466413872\\
546.274896277732	40.7952557023379\\
551.335952108402	39.0473255448869\\
556.393057983041	37.2115781016607\\
561.446201664882	35.2927421344575\\
566.495386990991	33.2957409918911\\
571.54063069324	31.2256802597294\\
576.581959397185	29.0878352646732\\
581.61940684361	26.8876383929715\\
586.653011360829	24.6306661891468\\
591.682813602177	22.3226262061668\\
596.708854552358	19.9693435857804\\
601.731173798448	17.5767473557043\\
606.74980805596	15.1508564383518\\
611.764789937278	12.697765373465\\
616.776146948464	10.2236297640939\\
621.783900700614	7.73465146175054\\
626.788066323357	5.23706351222041\\
631.78865207028	2.73711488849194\\
636.785659108975	0.24105504165632\\
641.779081491624	-2.24488169542214\\
646.768906305568	-4.71449181321372\\
651.755114006776	-7.16161839742749\\
656.737678942522	-9.58016692216176\\
661.716570072559	-11.9641210149712\\
666.691751900601	-14.307558140399\\
671.663185629553	-16.604665143935\\
676.630830554598	-18.8497535932471\\
681.594645707431	-21.0372748478855\\
686.55459176249	-23.1618347825632\\
691.510633211404	-25.2182080827652\\
696.462740804859	-27.2013520251646\\
701.410894251336	-29.1064196496052\\
706.355085149374	-30.9287722249226\\
711.295320114411	-32.6639909084355\\
716.231624042803	-34.3078874995236\\
721.164043435123	-35.8565141923916\\
726.092649679241	-37.3061722429355\\
731.017542172458	-38.6534194805109\\
735.938851143098	-39.8950766179169\\
740.856740017818	-41.0282323421388\\
745.771407173971	-42.0502472036614\\
750.6830869193	-42.9587563619688\\
755.592049556029	-43.751671286695\\
760.498600414428	-44.4271805544665\\
765.403077782176	-44.9837499168035\\
770.305849708879	-45.4201218403441\\
775.207309726742	-45.7353147332823\\
780.107871593962	-45.9286220683835\\
785.007963231128	-45.999611591935\\
789.908020076442	-45.9481247701162\\
794.808478127144	-45.7742765722384\\
799.709766957455	-45.4784556286825\\
804.612303005086	-45.0613247360274\\
809.516483398689	-44.5238216192318\\
814.422680559756	-43.8671598068216\\
819.331237758809	-43.092829434674\\
824.242465742876	-42.2025977702008\\
829.156640485575	-41.1985092424653\\
834.074002048505	-40.0828847739787\\
838.994754487992	-38.8583202339477\\
843.919066697963	-37.5276838668482\\
848.847074049582	-36.0941125902106\\
853.778880671424	-34.5610070974039\\
858.714562209291	-32.9320257415108\\
863.65416891026	-31.2110772125144\\
868.597728888737	-29.4023120502674\\
873.545251450584	-27.5101130593134\\
878.496730372335	-25.5390847085366\\
883.452147054243	-23.4940416093519\\
888.411473486589	-21.3799961715711\\
893.37467498754	-19.2021455372523\\
898.34171268693	-16.9658578908096\\
903.31254574357	-14.6766582394389\\
908.287133293928	-12.3402137523458\\
913.265436137464	-9.96231874103707\\
918.247418168855	-7.54887935657615\\
923.23304757018	-5.10589807354359\\
928.222297777092	-2.63945802472255\\
933.215148232655	-0.155707245326422\\
938.211584940933	2.33915711908367\\
943.211600830091	4.83890459103069\\
948.215195931804	7.33728707976939\\
953.222377380464	9.82805449760724\\
958.233159232152	12.3049702348793\\
963.247562099885	14.7618264581832\\
968.26561259829	17.1924592003627\\
973.287342587948	19.5907632150478\\
978.31278820726	21.9507065734312\\
983.341988678209	24.2663449865021\\
988.374984871928	26.531835842233\\
993.411817621072	28.7414519541824\\
998.452525768765	30.8895950255728\\
1003.49714394891	32.9708088408714\\
1008.54570010004	34.9797922049119\\
1013.59821272538	36.9114116571102\\
1018.65468792457	38.7607139946593\\
1023.71511623926	40.5229386428752\\
1028.7794693731	42.1935299121065\\
1033.84769686764	43.7681491777353\\
1038.91972283732	45.2426870117495\\
1043.99544288761	46.6132752802628\\
1049.07472135884	47.8762992007022\\
1054.15738905093	49.0284093251857\\
1059.24324159018	50.0665333836789\\
1064.33203859416	50.9878878835147\\
1069.42350377379	51.7899893233976\\
1074.51732608159	52.4706648435601\\
1079.61316197167	53.0280621033037\\
1084.710638782	53.4606581569159\\
1089.80935918739	53.7672670926108\\
1094.9089066053	53.94704620935\\
1100.0088513743	53.9995005341698\\
1105.10875747122	53.924485527004\\
1110.20818949424	53.722207877884\\
1115.30671961998	53.3932243679829\\
1120.40393424424	52.9384388351995\\
1125.49944003935	52.3590973504404\\
1130.59286920273	51.656781766564\\
1135.68388372702	50.8334018435394\\
1140.77217858561	49.8911861780461\\
1145.85748379329	48.8326721728925\\
1150.93956536317	47.6606952725952\\
1156.01822523389	46.3783776691237\\
1161.09330028238	44.9891166500101\\
1166.16466056536	43.4965727239295\\
1171.23220694726	41.9046576204247\\
1176.29586827533	40.2175222239991\\
1181.35559825548	38.4395444707875\\
1186.41137216831	36.5753172099458\\
1191.46318354597	34.6296360124133\\
1196.51104090904	32.6074868967271\\
1201.55496464118	30.5140339345005\\
1206.59498405881	28.3546066961036\\
1211.63113471455	26.1346874989419\\
1216.66345595773	23.859898425445\\
1221.69198876231	21.5359880844801\\
1226.71677382301	19.1688180975506\\
1231.7378499134	16.7643492991774\\
1236.75525249491	14.3286276487859\\
1241.76901256373	11.8677698589148\\
1246.7791557212	9.38794875141964\\
1251.78570145446	6.89537835947897\\
1256.78866261552	4.39629879863235\\
1261.78804508938	1.89696093484781\\
1266.78384764513	-0.596389118161035\\
1271.77606196692	-3.0775256363131\\
1276.76467286553	-5.54025901759099\\
1281.74965867465	-7.97845156635611\\
1286.73099183907	-10.3860332827557\\
1291.70863970523	-12.757017606554\\
1296.68256552635	-15.0855170604459\\
1301.65272969607	-17.3657587331577\\
1306.61909122465	-19.592099537339\\
1311.58160947022	-21.7590411714372\\
1316.54024613486	-23.8612447085407\\
1321.49496752947	-25.8935447288006\\
1326.44574710377	-27.8509629058945\\
1331.39256822693	-29.728720952612\\
1336.33542719041	-31.5222528267331\\
1341.27433638838	-33.227216096843\\
1346.20932761142	-34.8395023695612\\
1351.14045536845	-36.3552466859632\\
1356.06780013022	-37.7708358067387\\
1360.99147136671	-39.0829153236997\\
1365.91161023369	-40.2883955600512\\
1370.82839175117	-41.384456253207\\
1375.74202631314	-42.3685500509499\\
1380.65276037409	-43.2384048925422\\
1385.56087617765	-43.9920253882301\\
1390.4666904246	-44.6276933498543\\
1395.37055182336	-45.1439676579005\\
1400.27283752215	-45.53968367215\\
1405.17394848592	-45.8139524005397\\
1410.07430394633	-45.9661596314969\\
1414.97433511508	-45.9959652081573\\
1419.87447840224	-45.903302579841\\
1424.77516841681	-45.6883787103127\\
1429.67683104294	-45.3516743587775\\
1434.57987687956	-44.8939446844278\\
1439.48469530458	-44.3162200650283\\
1444.39164938066	-43.6198069702144\\
1449.30107176187	-42.8062886951549\\
1454.2132616962	-41.8775257423318\\
1459.12848315354	-40.8356556386685\\
1464.04696404841	-39.683091990464\\
1468.96889647546	-38.4225226064486\\
1473.89443783696	-37.0569065558418\\
1478.82371271577	-35.5894700693675\\
1483.75681533466	-34.0237012328908\\
1488.69381244198	-32.363343462492\\
1493.63474647199	-30.6123877840802\\
1498.57963884322	-28.7750639687125\\
1503.52849327797	-26.8558305961059\\
1508.48129904705	-24.8593641335772\\
1513.4380340658	-22.7905471264916\\
1518.39866778742	-20.6544556001698\\
1523.36316385748	-18.4563457731829\\
1528.3314825089	-16.2016401790929\\
1533.30358268877	-13.8959132889321\\
1538.27942391755	-11.5448767208607\\
1543.258967888	-9.15436411711768\\
1548.24217981509	-6.73031576205711\\
1553.22902955064	-4.27876300903466\\
1558.21949247664	-1.8058125783505\\
1563.21355019042	0.682369216558768\\
1568.2111909933	3.1795722619914\\
1573.21241019128	5.67955840727425\\
1578.21721021367	8.17607715357086\\
1583.22560055179	10.6628812268474\\
1588.23759751681	13.1337419971741\\
1593.25322381173	15.5824647102392\\
1598.27250791	18.00290350096\\
1603.29548322979	20.3889761635677\\
1608.32218709143	22.7346786576342\\
1613.35265944392	25.0340993352844\\
1618.3869413467	27.2814328813638\\
1623.42507319441	29.4709939655133\\
1628.46709267574	31.597230612862\\
1633.51303246343	33.6547373080843\\
1638.56291764077	35.6382678554628\\
1643.61676288128	37.542748024821\\
1648.67456941228	39.3632880189199\\
1653.73632181046	41.0951948013046\\
1658.80198469685	42.7339843235589\\
1663.87149942005	44.2753936864087\\
1668.94478083795	45.7153932591286\\
1674.02171432876	47.0501987654197\\
1679.10215317868	48.2762833210411\\
1684.18591650468	49.3903893792218\\
1689.2727878728	50.3895405053354\\
1694.36251476391	51.2710528644989\\
1699.45480901735	52.0325462675382\\
1704.54934834828	52.6719545858728\\
1709.64577898681	53.1875353184087\\
1714.74371942949	53.5778780775856\\
1719.84276522898	53.8419117607242\\
1724.94249468283	53.9789101889127\\
1730.04247522141	53.9884960292386\\
1735.14227024637	53.8706428655196\\
1740.24144613793	53.6256753441213\\
1745.33957913724	53.2542673896357\\
1750.43626181899	52.7574385538615\\
1755.53110889944	52.136548624351\\
1760.62376217176	51.3932906702361\\
1765.71389442002	50.5296827391459\\
1770.8012122277	49.5480584377714\\
1775.88545766199	48.4510566301081\\
1780.96640887384	47.2416104735145\\
1786.04387970307	45.9229359867424\\
1791.11771841487	44.4985203100531\\
1796.18780571693	42.9721097795641\\
1801.25405221732	41.347697899883\\
1806.31639548243	39.6295132638967\\
1811.37479684433	37.8220074384442\\
1816.42923809124	35.9298428107205\\
1821.47971815453	33.9578803729924\\
1826.52624988436	31.9111674123136\\
1831.56885698446	29.794925066648\\
1836.60757115694	27.614535708174\\
1841.6424294903	25.3755301174929\\
1846.67347210924	23.0835744178986\\
1851.70074009308	20.7444567459222\\
1856.72427366096	18.364073642196\\
1861.74411061572	15.9484161547287\\
1866.76028503446	13.5035556545028\\
1871.77282619213	11.0356293705852\\
1876.7817577041	8.55082565857425\\
1881.78709687472	6.05536902209289\\
1886.78885424089	3.55550491222171\\
1891.78703330223	1.05748433435365\\
1896.7816304328	-1.43245170399359\\
1901.77263497262	-3.90808786711987\\
1906.76002950067	-6.3632502460148\\
1911.74379029478	-8.79182214979577\\
1916.72388798659	-11.1877598856432\\
1921.70028842275	-13.5451084751873\\
1926.6729537454	-15.8580172508568\\
1931.64184370575	-18.1207552707747\\
1936.60691722485	-20.3277264853076\\
1941.56813421297	-22.4734845824013\\
1946.52545765601	-24.552747432555\\
1951.47885597038	-26.5604110479222\\
1956.42830561955	-28.491562964076\\
1961.37379397331	-30.3414949480006\\
1966.31532237631	-32.1057149326487\\
1971.25290937464	-33.7799580779018\\
1976.18659402969	-35.3601968609733\\
1981.11643922662	-36.8426501073361\\
1986.04253486376	-38.2237908870608\\
1990.96500078894	-39.5003532217568\\
1995.8839893331	-40.669337574378\\
2000.79968728167	-41.7280151275631\\
2005.71231712402	-42.6739308947295\\
2010.62213743159	-43.5049057496476\\
2015.52944223928	-44.2190375016232\\
2020.43455934135	-44.8147011809284\\
2025.33784746293	-45.2905487285506\\
2030.23969232697	-45.6455083016821\\
2035.14050170187	-45.8787834083667\\
2040.04069957972	-45.9898520694665\\
2044.94071969405	-45.9784661735668\\
2049.84099863271	-45.8446511426187\\
2054.74196883102	-45.5887059670353\\
2059.64405173893	-45.2112036041431\\
2064.54765144343	-44.7129916696731\\
2069.45314899423	-44.0951932946037\\
2074.36089763144	-43.3592079744456\\
2079.27121905344	-42.5067122086319\\
2084.18440079773	-41.5396597156976\\
2089.10069474328	-40.4602810149739\\
2094.02031668516	-39.2710821853947\\
2098.94344688512	-37.9748426432685\\
2103.87023146694	-36.5746118194082\\
2108.80078450465	-35.073704657703\\
2113.73519064283	-33.4756958983878\\
2118.67350809095	-31.7844131469792\\
2123.61577184444	-30.0039287621604\\
2128.5619970022	-28.1385506217052\\
2133.51218207051	-26.1928118445932\\
2138.46631216506	-24.1714595601508\\
2143.4243620438	-22.0794428220917\\
2148.38629892322	-19.921899767791\\
2153.3520850472	-17.7041441220192\\
2158.3216799923	-15.4316511407573\\
2163.29504270407	-13.1100430855129\\
2168.27213326771	-10.7450743124649\\
2173.2529144218	-8.34261605441667\\
2178.23735282757	-5.90864096727561\\
2183.22542010751	-3.44920750689266\\
2188.21709366728	-0.97044419673013\\
2193.21235731373	1.52146615803083\\
2198.21120167936	4.02030225865057\\
2203.21362446143	6.51982005590786\\
2208.21963047991	9.01376840439433\\
2213.22923155575	11.495904587843\\
2218.24244620684	13.960009678898\\
2223.259299156	16.3999037004963\\
2228.27982064222	18.8094605602018\\
2233.30404552347	21.1826227335101\\
2238.33201215808	23.5134156774466\\
2243.36376105049	25.7959619618255\\
2248.39933324776	28.0244951122715\\
2253.43876847571	30.1933731665222\\
2258.48210300728	32.2970919534095\\
2263.52936726287	34.3302981119526\\
2268.58058315133	36.2878018757578\\
2273.63576117268	38.1645896547085\\
2278.69489731894	39.9558364510024\\
2283.75796982731	41.6569181489447\\
2288.8249358602	43.2634237164844\\
2293.89572820818	44.7711673502436\\
2298.97025213333	46.1762005837343\\
2304.0483824898	47.4748243599845\\
2309.12996127342	48.663601044688\\
2314.21479576065	49.7393663247957\\
2319.30265739575	50.6992409015586\\
2324.39328157225	51.540641848697\\
2329.4863684291	52.2612934688396\\
2334.58158474262	52.8592374485102\\
2339.67856694384	53.3328420879098\\
2344.77692523071	53.6808103705031\\
2349.87624867881	53.9021866419959\\
2354.97611119029	53.996361690323\\
2360.07607806309	53.9630760574305\\
2365.17571291865	53.8024214675549\\
2370.27458469998	53.5148403210643\\
2375.3722744469	53.1011232719948\\
2380.46838157162	52.5624049748039\\
2385.56252939371	51.9001581454109\\
2390.65436974546	51.1161861282336\\
2395.74358652013	50.2126141913101\\
2400.82989810145	49.1918797844272\\
2405.91305867611	48.0567219911852\\
2410.99285848712	46.8101703875594\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-101.043207426727	38.2119798360178\\
-96.117078968765	36.8299244772621\\
-91.1872000248539	35.3465868370372\\
-86.2534809499914	33.7654961346733\\
-81.3158590849026	32.0904357691377\\
-76.3742955650687	30.3254354123439\\
-71.428772011675	28.4747619684592\\
-66.479287218224	26.5429094744726\\
-61.5258539250123	24.5345880310426\\
-56.5684957522857	22.4547118606265\\
-51.6072443429952	20.3083865930706\\
-46.6421367485428	18.1008958782986\\
-41.6732130762069	15.8376874224995\\
-36.700514405211	13.5243585392335\\
-31.7240809695737	11.1666413009017\\
-26.7439505997032	8.77038736968171\\
-21.7601574108583	6.34155258073336\\
-16.7727307247285	3.88618134452046\\
-11.7816942101171	1.41039092962014\\
-6.78706522972398	-1.07964431754022\\
-1.78885438199983	-3.57770876399966\\
3.21293477027602	-6.07756124460806\\
8.21830578988292	-8.57295073506268\\
13.2272692752715	-11.0576319028395\\
18.2398425891417	-13.5253804987728\\
23.2560494002968	-15.9700085557706\\
28.2759190304263	-18.3853793652323\\
33.299485594789	-20.7654222063117\\
38.3267869237931	-23.1041468083656\\
43.3578632514572	-25.3956575328245\\
48.3927556570048	-27.6341672673497\\
53.4315042477143	-29.8140110324394\\
58.4741460749877	-31.929659308461\\
63.520712781776	-33.9757310991314\\
68.571227988325	-35.9470067553099\\
73.6257044349313	-37.8384405899895\\
78.6841409150974	-39.6451733208146\\
83.7465190500086	-41.3625443793559\\
88.8127999751461	-42.9861041257111\\
93.882921031235	-44.5116260016753\\
98.9567925732726	-45.9351186447719\\
104.034295031284	-47.2528379681174\\
109.115276372477	-48.4612991871486\\
114.199550124102	-49.5572887440493\\
119.286894116956	-50.5378760454961\\
124.377050098888	-51.4004248912289\\
129.469724344135	-52.1426044330124\\
134.564589347469	-52.7623994695566\\
139.661286642776	-53.2581198570762\\
144.759430726508	-53.6284088014024\\
149.85861400158	-53.8722497991771\\
154.958412592262	-53.988972014565\\
160.058392821631	-53.9782539141632\\
165.158118096302	-53.8401250343607\\
170.257155913544	-53.5749658182981\\
175.355084696893	-53.1835055282716\\
180.451500178965	-52.6668183075776\\
185.546021082982	-52.0263175271432\\
190.638293903806	-51.2637486015066\\
195.727996649718	-50.3811804921302\\
200.814841471583	-49.3809961319654\\
205.898576170332	-48.265882004041\\
210.978984631465	-47.0388170907886\\
216.055886282656	-45.7030613832703\\
221.129134705198	-44.2621441045314\\
226.198615551282	-42.7198517630794\\
231.264243927683	-41.0802161146775\\
236.325961404089	-39.3475020761421\\
241.383732793435	-37.5261956056332\\
246.437542834746	-35.6209915410872\\
251.487392888667	-33.6367813722336\\
256.533297734236	-31.5786409116827\\
261.575282534231	-29.4518178261106\\
266.613380016884	-27.2617189885766\\
271.647627904683	-25.0138976164127\\
276.67806660675	-22.7140401648888\\
281.704737180104	-20.3679529540723\\
286.727679556706	-17.9815485142118\\
291.746931027476	-15.5608316430066\\
296.762524970929	-13.1118851758693\\
301.774489812571	-10.6408554774811\\
306.782848201102	-8.15393766944525\\
311.787616388701	-5.65736061462094\\
316.788803804785	-3.15737168380282\\
321.78641281538	-0.660221334898595\\
326.780438663491	1.82785246123735\\
331.770869589296	4.3006399104608\\
336.757687132509	6.75197515909715\\
341.740866622664	9.17575208686295\\
346.720377866156	11.5659400802754\\
351.696186041441	13.9165997338227\\
356.66825281567	16.2218984216615\\
361.636537696802	18.4761256775878\\
366.600999634767	20.6737083154651\\
371.561598883044	22.8092252162626\\
376.518299127848	24.877421701531\\
381.471069885464	26.8732234068225\\
386.419889159039	28.7917495627128\\
391.364746333843	30.6283255863329\\
396.305645274875	32.3784948834669\\
401.242607572679	34.0380297612807\\
406.175675863048	35.6029413556585\\
411.104917124748	37.0694884860118\\
416.030425838004	38.4341853652375\\
420.952326867079	39.6938081138764\\
425.870777915119	40.8454000556484\\
430.785971391171	41.8862758058795\\
435.698135530359	42.8140242035168\\
440.607534620896	43.6265101791518\\
445.514468217368	44.3218756925217\\
450.419269258777	44.8985399094631\\
455.322301061092	45.3551988160592\\
460.223953214506	45.690824482816\\
465.124636480916	45.9046641910343\\
470.02477685159	45.996239615488\\
474.924808982328	45.9653462223523\\
479.825169267723	45.8120529913963\\
484.726288842396	45.5367025110589\\
489.628586802507	45.1399114298759\\
494.532463924645	44.6225711841917\\
499.438297123323	43.9858488663381\\
504.346434836741	43.2311880545571\\
509.257193468755	42.3603093992422\\
514.170854949368	41.3752107508831\\
519.087665412502	40.2781666226906\\
524.007834933595	39.0717268028134\\
528.93153822416	37.7587139637625\\
533.858916148075	36.3422201559648\\
538.79007790532	34.8256021142115\\
543.725103722268	33.2124753465515\\
548.664047891598	31.5067070121523\\
553.606942016959	29.7124076259655\\
558.553798335118	27.8339216527745\\
563.504613009009	25.8758170712098\\
568.45936930676	23.8428740000343\\
573.418040602815	21.7400724852527\\
578.38059315639	19.5725795484043\\
583.346988639171	17.3457355948391\\
588.317186397823	15.0650402768568\\
593.291145447642	12.7361379011937\\
598.268826201552	10.3648024641883\\
603.25019194404	7.95692239158741\\
608.235210062722	5.51848505374453\\
613.223853051536	3.05556112115776\\
618.216099299386	0.574288819999108\\
623.211933676643	-1.91914185746473\\
628.21134792972	-4.4185049369269\\
633.214340891025	-6.91755419381195\\
638.220918508376	-9.41003878962722\\
643.231093694432	-11.8897187732821\\
648.244885993224	-14.3503804113541\\
653.262321057478	-16.785851315116\\
658.283429927441	-19.1900153363665\\
663.308248099399	-21.556827208881\\
668.336814370447	-23.8803269177249\\
673.369169445402	-26.1546537848147\\
678.405354292569	-28.3740602659752\\
683.44540823751	-30.5329254622379\\
688.489366788596	-32.6257683560548\\
693.537259195141	-34.6472607911378\\
698.589105748664	-36.5922402222737\\
703.644914850626	-38.4557222680537\\
708.704679885589	-40.2329131041521\\
713.768375957197	-41.9192217366175\\
718.835956564877	-43.5102721925238\\
723.907350320759	-45.001915658215\\
728.982457827542	-46.3902425823455\\
734.061148856902	-47.6715947413713\\
739.143259982182	-48.8425772390239\\
744.228592826029	-49.9000703792357\\
749.3169130807	-50.8412413155051\\
754.407950443971	-51.6635553412565\\
759.501399585572	-52.3647866486821\\
764.596922217824	-52.9430283518165\\
769.694150291121	-53.396701547356\\
774.792690273258	-53.7245631778353\\
779.892128406038	-53.925712469077\\
784.992036768872	-53.9995957386568\\
790.091979923558	-53.946009413861\\
795.191521872856	-53.7651011535236\\
800.290233042545	-53.4573690336557\\
805.387696994914	-53.0236588260125\\
810.483516601311	-52.4651594652768\\
815.577319440244	-51.7833968583293\\
820.668762241191	-50.9802262333034\\
825.757534257124	-50.0578232537332\\
830.843359514425	-49.018674133164\\
835.925997951495	-47.8655649791078\\
841.005245512008	-46.6015705748803\\
846.080933302037	-45.2300427773502\\
851.152925950418	-43.7545986721385\\
856.221119328576	-42.1791085893448\\
861.285437790709	-40.5076840459006\\
866.34583108974	-38.7446656477524\\
871.402271111263	-36.8946109579508\\
876.454748549416	-34.9622823161059\\
881.503269627665	-32.9526345806396\\
886.547852945757	-30.8708027572569\\
891.588526513411	-28.7220894742174\\
896.62532501246	-26.5119522662632\\
901.65828731307	-24.245990633366\\
906.68745425643	-21.9299328468022\\
911.712866706072	-19.5696224825894\\
916.734563862536	-17.1710046703262\\
921.752581831145	-14.7401120534484\\
926.76695242982	-12.2830504644998\\
931.777702222908	-9.80598432598363\\
936.784851767345	-7.31512179362706\\
941.788415059067	-4.81669966441945\\
946.788399169909	-2.31696807666465\\
951.784804068196	0.177824966411538\\
956.777622619536	2.66144921406799\\
961.766840767848	5.12770788741861\\
966.752437900115	7.57045345819516\\
971.73438740171	9.98360344073174\\
976.712657412052	12.3611561471795\\
981.68721179274	14.6972063517617\\
986.658011321791	16.9859608052072\\
991.625015128072	19.2217535352992\\
996.588182378928	21.3990608637375\\
1001.54747423123	23.5125160633642\\
1006.50285605109	25.5569235734322\\
1011.45429989996	27.5272726843763\\
1016.40178727462	29.4187505979896\\
1021.34531207543	31.226754764695\\
1026.28488376074	32.9469043976043\\
1031.2205306269	34.5750510642517\\
1036.15230313236	36.1072882623647\\
1041.08027716268	37.5399598968158\\
1046.00455711239	38.8696675918655\\
1050.92527864116	40.0932767964648\\
1055.84261094907	41.2079216706967\\
1060.75675840982	42.2110087776018\\
1065.66796140584	43.1002196449761\\
1070.57649622621	43.8735123036213\\
1075.48267391841	44.5291219485078\\
1080.38683802833	45.0655609033454\\
1085.289361218	45.4816180929692\\
1090.19064081261	45.7763582380269\\
1095.0910933947	45.9491209800317\\
1099.9911486257	45.9995201209005\\
1104.89124252878	45.9274431206006\\
1109.79181050576	45.7330509425149\\
1114.69328038002	45.4167782734569\\
1119.59606575576	44.9793340799322\\
1124.50055996065	44.4217024006857\\
1129.40713079727	43.7451432236449\\
1134.31611627298	42.9511932576388\\
1139.22782141439	42.0416663884214\\
1144.14251620671	41.0186536051523\\
1149.06043463683	39.8845221962476\\
1153.98177476611	38.6419140395129\\
1158.90669971762	37.2937428468608\\
1163.83533943464	35.8431902645182\\
1168.76779305274	34.2937007714785\\
1173.70413172467	32.6489753587179\\
1178.64440174452	30.9129640069248\\
1183.58862783169	29.0898570096557\\
1188.53681645403	27.18407521129\\
1193.48895909096	25.2002592449772\\
1198.44503535882	23.143257865543\\
1203.40501594119	21.0181154769561\\
1208.36886528545	18.8300589545182\\
1213.33654404227	16.584483859469\\
1218.30801123769	14.2869401392027\\
1223.28322617699	11.9431174005621\\
1228.2621500866	9.55882983740269\\
1233.24474750509	7.140000887267\\
1238.23098743627	4.69264768591618\\
1243.2208442788	2.22286538282603\\
1248.21429854554	-0.26318862435889\\
1253.21133738448	-2.7593104829982\\
1258.21195491062	-5.25926565696148\\
1263.21615235487	-7.75680463094978\\
1268.22393803308	-10.2456785056813\\
1273.23532713447	-12.7196544455224\\
1278.25034132535	-15.1725309437978\\
1283.26900816093	-17.5981528749617\\
1288.29136029477	-19.9904263072153\\
1293.31743447365	-22.34333305413\\
1298.34727030393	-24.6509449495064\\
1303.38090877535	-26.9074378360832\\
1308.41839052978	-29.1071052658002\\
1313.45975386514	-31.2443719169959\\
1318.50503247053	-33.3138067419219\\
1323.55425289623	-35.3101358659294\\
1328.60743177307	-37.2282552670482\\
1333.66457280959	-39.0632432707334\\
1338.72566361162	-40.8103728984019\\
1343.79067238858	-42.4651241090049\\
1348.85954463155	-44.0231959691988\\
1353.93219986978	-45.4805187786653\\
1359.00852863329	-46.8332661619499\\
1364.08838976631	-48.0778671164124\\
1369.17160824883	-49.2110179776392\\
1374.25797368686	-50.2296942299128\\
1379.34723962591	-51.1311620518683\\
1384.43912382235	-51.9129894490875\\
1389.5333095754	-52.5730567896433\\
1394.62944817664	-53.1095665296004\\
1399.72716247785	-53.5210518973371\\
1404.82605151408	-53.8063843018435\\
1409.92569605367	-53.9647792432948\\
1415.02566488492	-53.995800534883\\
1420.12552159776	-53.8993626917952\\
1425.22483158319	-53.6757314029635\\
1430.32316895706	-53.3255220686839\\
1435.42012312044	-52.8496964562405\\
1440.51530469542	-52.2495575898995\\
1445.60835061934	-51.5267430453204\\
1450.69892823813	-50.6832168573133\\
1455.7867383038	-49.7212602715822\\
1460.87151684646	-48.6434615753819\\
1465.95303595159	-47.4527052305111\\
1471.03110352454	-46.1521605078447\\
1476.10556216304	-44.7452697896275\\
1481.17628728423	-43.2357366681642\\
1486.24318466534	-41.6275139312334\\
1491.30618755802	-39.9247914887056\\
1496.36525352801	-38.1319842637458\\
1501.42036115678	-36.253720046999\\
1506.47150672203	-34.2948272937883\\
1511.51870095295	-32.2603228324217\\
1516.5619659342	-30.1553994455548\\
1521.60133221258	-27.98541328521\\
1526.63683614252	-25.7558710844709\\
1531.6685174911	-23.4724171339685\\
1536.69641731123	-21.1408199981035\\
1541.72057608245	-18.7669589537095\\
1546.741032112	-16.3568101418996\\
1551.75782018491	-13.9164324317224\\
1556.77097044936	-11.4519530016416\\
1561.78050752336	-8.96955265159392\\
1566.78644980958	-6.47545086439825\\
1571.7888090067	-3.97589064058496\\
1576.78758980872	-1.47712313539\\
1581.78278978633	1.01460786919712\\
1586.77439944821	3.49308162066398\\
1591.76240248319	5.95211614024481\\
1596.74677618827	8.38558401146649\\
1601.72749209	10.7874281655467\\
1606.70451677021	13.1516776122882\\
1611.67781290857	15.4724630607668\\
1616.64734055608	17.7440323692599\\
1621.6130586533	19.9607657584826\\
1626.57492680559	22.1171907162978\\
1631.53290732426	24.2079965158158\\
1636.48696753657	26.2280482624396\\
1641.43708235923	28.172400379332\\
1646.38323711872	30.0363094356115\\
1651.32543058772	31.8152462179925\\
1656.26367818954	33.5049069455589\\
1661.19801530315	35.1012235298711\\
1666.12850057995	36.6003727897463\\
1671.05521916205	37.998784542846\\
1675.97828567124	39.293148515371\\
1680.89784682132	40.4804200371092\\
1685.81408349532	41.5578245214908\\
1690.7272121272	42.5228607681015\\
1695.63748523609	43.373303166322\\
1700.54519098265	44.1072029204175\\
1705.45065165172	44.7228884548613\\
1710.35422101319	45.2189651897556\\
1715.25628057051	45.5943148958533\\
1720.15723477102	45.8480948434354\\
1725.05750531717	45.979736947009\\
1729.95752477859	45.9889470780625\\
1734.85772975363	45.8757046726385\\
1739.75855386207	45.640262702942\\
1744.66042086276	45.2831480179163\\
1749.56373818101	44.8051619929542\\
1754.46889110056	44.2073813699817\\
1759.37623782824	43.4911591215762\\
1764.28610557998	42.658125140533\\
1769.1987877723	41.7101865413471\\
1774.11454233801	40.6495273623772\\
1779.03359112616	39.4786074750437\\
1783.95612029693	38.2001605360335\\
1788.88228158513	36.8171908560956\\
1793.81219428307	35.3329691004459\\
1798.74594778268	33.7510267772845\\
1803.68360451757	32.0751495093956\\
1808.62520315567	30.3093691171057\\
1813.57076190876	28.4579545678335\\
1818.52028184547	26.5254018676362\\
1823.47375011564	24.5164229838718\\
1828.43114301554	22.4359338960253\\
1833.39242884306	20.2890418748855\\
1838.3575705097	18.0810320896966\\
1843.32652789076	15.8173536396431\\
1848.29925990692	13.5036051010389\\
1853.27572633904	11.1455196756135\\
1858.25588938428	8.74895001893324\\
1863.23971496554	6.31985282171765\\
1868.22717380787	3.86427321083488\\
1873.2182422959	1.38832903131039\\
1878.21290312528	-1.10180493425597\\
1883.21114575911	-3.59991275688651\\
1888.21296669777	-6.09975311503494\\
1893.2183695672	-8.59507496671532\\
1898.22736502738	-11.0796330991755\\
1903.23997049933	-13.5472035189048\\
1908.25620970522	-15.9915986485004\\
1913.27611201341	-18.4066823009891\\
1918.29971157725	-20.7863844068021\\
1923.3270462546	-23.1247154737812\\
1928.35815629425	-25.4157807665144\\
1933.39308277515	-27.6537941979298\\
1938.43186578703	-29.8330919333685\\
1943.47454234399	-31.9481457151962\\
1948.52114402962	-33.993575924038\\
1953.57169438045	-35.9641644005695\\
1958.62620602669	-37.8548670588131\\
1963.68467762369	-39.6608263272943\\
1968.74709062536	-41.3773834573129\\
1973.81340597031	-43.0000907368623\\
1978.88356077338	-44.5247236433743\\
1983.95746513624	-45.9472929574571\\
1989.03499921106	-47.26405684241\\
1994.1160106669	-48.4715328703086\\
1999.20031271833	-49.5665099451998\\
2004.28768287598	-50.546060038697\\
2009.37786256841	-51.4075496151419\\
2014.47055776072	-52.1486505855684\\
2019.56544065865	-52.7673505957691\\
2024.66215253707	-53.2619624279614\\
2029.76030767303	-53.6311322819086\\
2034.85949829813	-53.8738467031188\\
2039.95930042028	-53.9894379448005\\
2045.05928030595	-53.9775875866537\\
2050.15900136729	-53.8383282852612\\
2055.25803116898	-53.5720435938266\\
2060.35594826107	-53.1794658577185\\
2065.45234855657	-52.6616722604038\\
2070.54685100577	-52.020079155608\\
2075.63910236856	-51.2564348706415\\
2080.72878094656	-50.3728111990922\\
2085.81559920227	-49.3715938168648\\
2090.89930525672	-48.2554718542612\\
2095.97968331484	-47.0274268406109\\
2101.05655311488	-45.690721210337\\
2106.12976853306	-44.248886524347\\
2111.19921549535	-42.7057115224062\\
2116.26480935717	-41.0652300843625\\
2121.32649190905	-39.3317091436192\\
2126.38422815556	-37.5096365671196\\
2131.4380029978	-35.6037089933189\\
2136.48781792949	-33.6188196034639\\
2141.53368783494	-31.5600457916152\\
2146.5756379562	-29.4326366944108\\
2151.61370107678	-27.2420005416285\\
2156.6479149528	-24.9936917920288\\
2161.6783200077	-22.6933980247366\\
2166.70495729593	-20.3469265636555\\
2171.72786673229	-17.9601908203081\\
2176.7470855782	-15.5391963485414\\
2181.76264717243	-13.0900266122683\\
2186.77457989249	-10.6188284746024\\
2191.78290633272	-8.13179742325449\\
2196.78764268627	-5.63516255281086\\
2201.78879832064	-3.13517132961001\\
2206.78637553857	-0.638074169402748\\
2211.78036952009	1.84989113801382\\
2216.77076844425	4.32251511929599\\
2221.75755379316	6.7736323817777\\
2226.740700844	9.19713740643715\\
2231.72017935778	11.5870003209027\\
2236.69595447653	13.9372825997342\\
2241.66798784192	16.2421526346968\\
2246.63623894951	18.4959011127364\\
2251.60066675224	20.6929561337796\\
2256.56123152429	22.8278979944604\\
2261.51789699272	24.8954735575471\\
2266.47063273713	26.8906101205122\\
2271.41941684867	28.8084286908667\\
2276.36423882732	30.6442565711213\\
2281.30510268106	32.393639153422\\
2286.24203017269	34.0523508239422\\
2291.1750641398	35.6164048810573\\
2296.10427179182	37.0820623802799\\
2301.02974786667	38.4458398337829\\
2305.9516175102	39.704515713789\\
2310.87003872658	40.8551357372803\\
2315.78520423935	41.895016943869\\
2320.69734260425	42.8217506178952\\
2325.60671842775	43.6332041475384\\
2330.5136315709	44.3275219547674\\
2335.41841525738	44.9031256663922\\
2340.32143305616	45.3587137241551\\
2345.22307476929	45.6932606467629\\
2350.12375132119	45.9060161559437\\
2355.02388880971	45.9965043604026\\
2359.92392193691	45.9645231562323\\
2364.82428708135	45.8101439522985\\
2369.72541530002	45.5337117686513\\
2374.6277255531	45.1358456908475\\
2379.53161842838	44.6174395995824\\
2384.43747060629	43.9796630393681\\
2389.34563025454	43.2239620472219\\
2394.25641347987	42.3520597357827\\
2399.17010189855	41.3659564162352\\
2404.08694132389	40.2679290541547\\
2409.00714151288	39.0605298734335\\
};
%\addlegendentry{data3}


\addplot[area legend, draw=white, fill=myred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
134.581511047704	-48.1087123549747\\
149.496672383241	-49.7018106993637\\
149.794050740861	-46.9176472500634\\
134.878889405323	-45.3245489056744\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=black, fill=myred, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
134.623993670221	-47.7109747193604\\
139.5957141154	-48.2420075008234\\
139.808127227985	-46.2533193227518\\
134.836406782806	-45.7222865412888\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=myred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
139.701920671693	-47.2476634117876\\
138.81378313895	-46.1471127664592\\
138.601370026364	-48.1358009445308\\
}--cycle;
%\addlegendentry{data6}

\addplot [color=myred]
  table[row sep=crcr]{%
137.216060449103	-46.9821470210561\\
138.629339028811	-47.1182600810438\\
140.041904053241	-47.2447372123088\\
141.453785974167	-47.3619023318784\\
142.865012187619	-47.4701582699947\\
144.275618804955	-47.5698603103694\\
145.685649786556	-47.6613204407808\\
147.095151044372	-47.7449056026391\\
148.504170831479	-47.8210731021991\\
149.9127605374	-47.8903641071973\\
151.320976719195	-47.9533986310202\\
152.728881914346	-48.0109131364949\\
154.136534591913	-48.0639200299248\\
155.543994954456	-48.1136046979298\\
156.951337780644	-48.1609639948256\\
158.358617976082	-48.2073214992308\\
};
%\addlegendentry{data7}

\addplot [color=myred, draw=none, mark size=1.0pt, mark=*, mark options={solid, myred}]
  table[row sep=crcr]{%
137.216060449103	-46.9821470210561\\
138.629339028811	-47.1182600810438\\
140.041904053241	-47.2447372123088\\
141.453785974167	-47.3619023318784\\
142.865012187619	-47.4701582699947\\
144.275618804955	-47.5698603103694\\
145.685649786556	-47.6613204407808\\
147.095151044372	-47.7449056026391\\
148.504170831479	-47.8210731021991\\
149.9127605374	-47.8903641071973\\
151.320976719195	-47.9533986310202\\
152.728881914346	-48.0109131364949\\
154.136534591913	-48.0639200299248\\
155.543994954456	-48.1136046979298\\
156.951337780644	-48.1609639948256\\
158.358617976082	-48.2073214992308\\
};
%\addlegendentry{data8}


\addplot[area legend, draw=white, fill=myblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
117.80566946516	-45.7006159107361\\
132.590844218865	-48.2301628073963\\
133.063026306242	-45.4702635200381\\
118.277851552537	-42.9407166233779\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, draw=black, fill=myblue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
117.873124049071	-45.3063445839707\\
122.80151563364	-46.1495268828574\\
123.138788553194	-44.1781702490301\\
118.210396968626	-43.3349879501433\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=black, fill=myblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
122.970152093417	-45.1638485659437\\
122.153110236281	-44.0095337892527\\
121.815837316726	-45.9808904230801\\
}--cycle;
%\addlegendentry{data11}

\addplot [color=myblue]
  table[row sep=crcr]{%
120.505956301133	-44.7422574165004\\
121.913676650997	-44.9745106113417\\
123.320528569382	-45.2003686735741\\
124.726576061039	-45.4197153605688\\
126.13187854978	-45.6324551987719\\
127.536477542172	-45.8386087367207\\
128.940406791501	-46.0382585580446\\
130.343702122203	-46.2314898282839\\
131.746391154501	-46.4184708787418\\
133.14848090342	-46.5995576023755\\
134.54996598096	-46.7752525928406\\
135.950839092214	-46.9461382701099\\
137.351091290275	-47.1128587961379\\
138.750700150107	-47.276222180861\\
140.149599952087	-47.4374726071298\\
141.547707089767	-47.5980303648839\\
};
%\addlegendentry{data12}

\addplot [color=myblue, draw=none, mark size=1.0pt, mark=*, mark options={solid, myblue}]
  table[row sep=crcr]{%
120.505956301133	-44.7422574165004\\
121.913676650997	-44.9745106113417\\
123.320528569382	-45.2003686735741\\
124.726576061039	-45.4197153605688\\
126.13187854978	-45.6324551987719\\
127.536477542172	-45.8386087367207\\
128.940406791501	-46.0382585580446\\
130.343702122203	-46.2314898282839\\
131.746391154501	-46.4184708787418\\
133.14848090342	-46.5995576023755\\
134.54996598096	-46.7752525928406\\
135.950839092214	-46.9461382701099\\
137.351091290275	-47.1128587961379\\
138.750700150107	-47.276222180861\\
140.149599952087	-47.4374726071298\\
141.547707089767	-47.5980303648839\\
};
%\addlegendentry{data13}


\addplot[area legend, draw=white, fill=mygreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
101.487113438885	-41.8514268289397\\
116.004443997605	-45.6259616941707\\
116.709023839115	-42.9160599898763\\
102.191693280395	-39.1415251246452\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, draw=black, fill=mygreen, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
101.587767701958	-41.4642980140405\\
106.426877888198	-42.7224763024508\\
106.930149203562	-40.7868322279548\\
102.091039017322	-39.5286539395444\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, draw=black, fill=mygreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
106.67851354588	-41.7546542652028\\
105.962327166314	-40.5351965702727\\
105.45905585095	-42.4708406447688\\
}--cycle;
%\addlegendentry{data16}

\addplot [color=mygreen]
  table[row sep=crcr]{%
104.25895845276	-41.1255651209976\\
105.643015115383	-41.4730776565778\\
107.027610229932	-41.8129672122659\\
108.412621221596	-42.1454506816938\\
109.797953609181	-42.4706694972795\\
111.183511158539	-42.7888059700299\\
112.569182885353	-43.1001377463088\\
113.954860968104	-43.4049671947476\\
115.340449799259	-43.7035736358632\\
116.725843556884	-43.9963082929916\\
118.110908496413	-44.283677206519\\
119.495498427975	-44.5662860413748\\
120.879466747077	-44.844779022905\\
122.262654791767	-45.1198869286256\\
123.644863305218	-45.3926463658702\\
125.025851645016	-45.6643969751174\\
};
%\addlegendentry{data17}

\addplot [color=mygreen, draw=none, mark size=1.0pt, mark=*, mark options={solid, mygreen}]
  table[row sep=crcr]{%
104.25895845276	-41.1255651209976\\
105.643015115383	-41.4730776565778\\
107.027610229932	-41.8129672122659\\
108.412621221596	-42.1454506816938\\
109.797953609181	-42.4706694972795\\
111.183511158539	-42.7888059700299\\
112.569182885353	-43.1001377463088\\
113.954860968104	-43.4049671947476\\
115.340449799259	-43.7035736358632\\
116.725843556884	-43.9963082929916\\
118.110908496413	-44.283677206519\\
119.495498427975	-44.5662860413748\\
120.879466747077	-44.844779022905\\
122.262654791767	-45.1198869286256\\
123.644863305218	-45.3926463658702\\
125.025851645016	-45.6643969751174\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> IFAC_200323_ip700_uf1d4_rho100_slack460_1_statesInputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.6350, 0.0780, 0.1840}%

\definecolor{myred}{RGB}{233,72,73}%
\definecolor{mygreen}{RGB}{113,191,110}%
\definecolor{myblue}{RGB}{93,147,191}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.994\fwidth,
height=0.274\fwidth,
at={(0\fwidth,1.428\fwidth)},
scale only axis,
xmin=0,
xmax=12, %xmax=16,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=8,ymin=5,
ymax=25,
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize Headway [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.0,-0.02)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none}%white!15!black}
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	 5\\
	4.7	 5\\
	4.7	25\\
	0	25\\
}--cycle;
%\addlegendentry{data1}

\node[right, align=left, font=\color{mycolor1}]
at (axis cs:1.0,22.5) {\footnotesize \textbf{M-Step 1}};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	4.7	 5\\
	8	 5\\
	8	25\\
	4.7	25\\
}--cycle;

\node[right, align=left, font=\color{mycolor2}]
at (axis cs:5.05,22.5) {\footnotesize \textbf{M-Step 2}};

\node[right, align=left, font=\color{black}]
at (axis cs:0.4,16.3) {\scriptsize \textbf{min. headway}};

\addplot [color=myred, line width=1.5pt]
  table[row sep=crcr]{%
0	8\\
0.1	8.01899606608051\\
0.2	8.06644614805344\\
0.3	8.13386123107753\\
0.4	8.21595079039202\\
0.5	8.31039855257546\\
0.6	8.41553857959778\\
0.7	8.52987045921913\\
0.8	8.65251092594547\\
0.9	8.78277940715395\\
1	8.91943459265669\\
1.1	9.06168285912551\\
1.2	9.2089515124527\\
1.3	9.36061787304127\\
1.4	9.51624155695092\\
1.5	9.67526082033282\\
1.6	9.83766768707406\\
1.7	10.0034047157091\\
1.8	10.1723895451084\\
1.9	10.3444823104016\\
2	10.5188752270434\\
2.1	10.6951923454844\\
2.2	10.8732368202278\\
2.3	11.0522957451152\\
2.4	11.232196743725\\
2.5	11.4131317465843\\
2.6	11.5950552248588\\
2.7	11.7776606150802\\
2.8	11.9605377309196\\
2.9	12.1441173793831\\
3	12.3287648866689\\
3.1	12.5138897524965\\
3.2	12.6990133709825\\
3.3	12.8842169778736\\
3.4	13.0696386644187\\
3.5	13.2553471643934\\
3.6	13.4415465481816\\
3.7	13.6285693695916\\
3.8	13.8165354076293\\
3.9	14.004988598062\\
4	14.1939044901972\\
4.1	14.3837920235062\\
4.2	14.5722678652722\\
4.3	14.7522263781252\\
4.4	14.9149538997566\\
4.5	15.0579125705909\\
4.6	15.1854930587325\\
4.7	15.3021115788458\\
4.8	15.4105167376871\\
4.9	15.5110117279434\\
5	15.6043817947548\\
5.1	15.6930852231172\\
5.2	15.7780900352479\\
5.3	15.859843627418\\
5.4	15.9395172802625\\
5.5	16.0176727828065\\
5.6	16.0925015687666\\
5.7	16.163327603864\\
5.8	16.2295969182617\\
5.9	16.2909899354194\\
6	16.3474437907638\\
6.1	16.3990233532783\\
6.2	16.446035809041\\
6.3	16.4888161223041\\
6.4	16.527817257957\\
6.5	16.5633212927264\\
6.6	16.5955559944257\\
6.7	16.6249163628126\\
6.8	16.6516316615813\\
6.9	16.6760776878391\\
7	16.6985682406194\\
7.1	16.7192875235503\\
7.2	16.738341157182\\
7.3	16.7559525817188\\
7.4	16.7723027074869\\
7.5	16.7875661691083\\
7.6	16.8018340673066\\
7.7	16.8151678446918\\
7.8	16.8276243789656\\
7.9	16.8392870667118\\
8	16.8502221283884\\
8.1	16.8605160528263\\
8.2	16.8702066054358\\
8.3	16.8793177518907\\
8.4	16.8879016790316\\
8.5	16.8959951198129\\
8.6	16.9036271133334\\
8.7	16.910828834376\\
8.8	16.9176265513943\\
8.9	16.9240251925229\\
9	16.9300640169728\\
9.1	16.9357861252912\\
9.2	16.9411643616738\\
9.3	16.9462317700577\\
9.4	16.9510302255841\\
9.5	16.9555231598629\\
9.6	16.9597211181156\\
9.7	16.9636493890699\\
9.8	16.9673061264176\\
9.9	16.9707154806933\\
10	16.97390565481\\
10.1	16.9768881105104\\
10.2	16.9796747601835\\
10.3	16.9822769375354\\
10.4	16.9846998780023\\
10.5	16.9869554069059\\
10.6	16.9890521710571\\
10.7	16.9909829804006\\
10.8	16.9927533894185\\
10.9	16.9943727874484\\
11	16.9958382692749\\
11.1	16.9971429341139\\
11.2	16.9982903289396\\
11.3	16.9992866163107\\
11.4	17.0001408393219\\
11.5	17.0008624847972\\
11.6	17.001459494118\\
11.7	17.001942506307\\
11.8	17.0023003581722\\
11.9	17.0025387094398\\
12	17.0026695329421\\
12.1	17.0026815584247\\
12.2	17.0025922190753\\
12.3	17.0024193362447\\
12.4	17.0021639753304\\
12.5	17.0018356123721\\
12.6	17.0014553513714\\
12.7	17.0010281613774\\
12.8	17.0005381184085\\
12.9	16.9999790166989\\
13	16.9993618597021\\
13.1	16.9986977688792\\
13.2	16.9979816012177\\
13.3	16.9972088107671\\
13.4	16.9963851792151\\
13.5	16.9955149881952\\
13.6	16.9946000108856\\
13.7	16.993639523508\\
13.8	16.9926491612648\\
13.9	16.9916604175816\\
14	16.990650258122\\
14.1	16.9896126007752\\
14.2	16.9885581739595\\
14.3	16.9874692636841\\
14.4	16.9863213108239\\
14.5	16.9851050168361\\
14.6	16.9838606538655\\
14.7	16.9825975531897\\
14.8	16.9813082686589\\
14.9	16.9800080513819\\
15	16.9786906464479\\
15.1	16.9773368212598\\
15.2	16.9759384829512\\
15.3	16.9745032462839\\
15.4	16.9730452105886\\
15.5	16.97154617442\\
15.6	16.9700195399474\\
15.7	16.9685034172644\\
15.8	16.9669992009942\\
15.9	16.965492988545\\
16	16.9639882274406\\
16.1	16.9624932829969\\
16.2	16.9610021649628\\
16.3	16.9595218191986\\
16.4	16.9580594545669\\
16.5	16.9565890888045\\
16.6	16.9550899587914\\
16.7	16.9535639994226\\
16.8	16.9519991589432\\
16.9	16.9503747668341\\
17	16.9486948487488\\
17.1	16.9469766659284\\
17.2	16.9452645357157\\
17.3	16.9435915147097\\
17.4	16.9419201167472\\
17.5	16.9402455722705\\
17.6	16.9385841186259\\
17.7	16.9368916220923\\
17.8	16.9351460819244\\
17.9	16.9333764654801\\
18	16.9316009604048\\
18.1	16.9298330949621\\
18.2	16.928071212524\\
18.3	16.92630155476\\
18.4	16.9245552497741\\
18.5	16.9228371311289\\
18.6	16.9211492555706\\
18.7	16.9195273722491\\
18.8	16.9179751486276\\
18.9	16.9164438482384\\
19	16.9149258944603\\
19.1	16.9134480431431\\
19.2	16.911996182609\\
19.3	16.910560226925\\
19.4	16.90913308441\\
19.5	16.9077104857244\\
19.6	16.9062342182377\\
19.7	16.9046686857421\\
19.8	16.9030466552712\\
19.9	16.9013893140702\\
};
%\addlegendentry{\scriptsize $\text{dist}($\SA{},\PAT{}$)$}
\addlegendentry{\scriptsize \SA{} to \PAT{}}

\addplot [color=mygreen, line width=1.5pt]
  table[row sep=crcr]{%
0	8\\
0.1	8.01591858595236\\
0.2	8.05994861966803\\
0.3	8.12326077473737\\
0.4	8.20086614006057\\
0.5	8.29029270383827\\
0.6	8.38969535162398\\
0.7	8.49760319686453\\
0.8	8.61344837117505\\
0.9	8.73649305148825\\
1	8.86556307748269\\
1.1	8.999977040469\\
1.2	9.13881690907456\\
1.3	9.28144337694443\\
1.4	9.42772251336121\\
1.5	9.57728740635306\\
1.6	9.72973841058059\\
1.7	9.8848037836247\\
1.8	10.0427623855774\\
1.9	10.2036643753856\\
2	10.3667053498696\\
2.1	10.5313959395445\\
2.2	10.6974297727418\\
2.3	10.8642879438243\\
2.4	11.0318349290082\\
2.5	11.1996701864125\\
2.6	11.3677290555256\\
2.7	11.5363161109383\\
2.8	11.705422252265\\
2.9	11.8748765145402\\
3	12.0442233869373\\
3.1	12.2134063115759\\
3.2	12.3827556340849\\
3.3	12.5523040073907\\
3.4	12.7219530281129\\
3.5	12.8917856394121\\
3.6	13.0613100198306\\
3.7	13.230554480877\\
3.8	13.3997218898726\\
3.9	13.5687931380335\\
4	13.737386484332\\
4.1	13.9050925186723\\
4.2	14.0742105075739\\
4.3	14.2490384064609\\
4.4	14.4298436552759\\
4.5	14.6072233548405\\
4.6	14.7701173130703\\
4.7	14.9147349488885\\
4.8	15.0414624891362\\
4.9	15.1534593923243\\
5	15.2530971629485\\
5.1	15.3403755323569\\
5.2	15.4168278338766\\
5.3	15.4840399255694\\
5.4	15.5421978826345\\
5.5	15.5919658787747\\
5.6	15.6362534199303\\
5.7	15.6766945313767\\
5.8	15.714669108568\\
5.9	15.7512169057595\\
6	15.7869980416793\\
6.1	15.8223544802748\\
6.2	15.8574063876334\\
6.3	15.8922852599839\\
6.4	15.9268970037525\\
6.5	15.9612547382093\\
6.6	15.9954024894574\\
6.7	16.0291641001863\\
6.8	16.0625202974986\\
6.9	16.0952703282453\\
7	16.1272421134603\\
7.1	16.1583770223968\\
7.2	16.188682593568\\
7.3	16.2181437687949\\
7.4	16.2467280432178\\
7.5	16.2743814906122\\
7.6	16.3010679776012\\
7.7	16.3267218679716\\
7.8	16.351388101868\\
7.9	16.3751208022947\\
8	16.3979645957806\\
8.1	16.4199145949714\\
8.2	16.440988433579\\
8.3	16.4611698766332\\
8.4	16.480433872614\\
8.5	16.4988589800691\\
8.6	16.5165038908697\\
8.7	16.5333533754256\\
8.8	16.549418852153\\
8.9	16.5647672721191\\
9	16.5794265246297\\
9.1	16.5933887355498\\
9.2	16.6066950713566\\
9.3	16.6193936620052\\
9.4	16.6315241581012\\
9.5	16.6430958935812\\
9.6	16.6541052401267\\
9.7	16.6645902856167\\
9.8	16.6745694111076\\
9.9	16.6840491165173\\
10	16.6930552262777\\
10.1	16.7015994909881\\
10.2	16.7096848125321\\
10.3	16.7173364396126\\
10.4	16.7245949142103\\
10.5	16.731492664558\\
10.6	16.7380445078506\\
10.7	16.7442398571448\\
10.8	16.7500775679223\\
10.9	16.7555940344537\\
11	16.7607916011048\\
11.1	16.7656825483603\\
11.2	16.7703005475741\\
11.3	16.7746518185748\\
11.4	16.7787419841017\\
11.5	16.7825778148162\\
11.6	16.786165477282\\
11.7	16.7895076424208\\
11.8	16.7926101849577\\
11.9	16.7954768220243\\
12	16.7981299202938\\
12.1	16.8005956907976\\
12.2	16.8028665678544\\
12.3	16.8049648776372\\
12.4	16.8069122737046\\
12.5	16.8086897366019\\
12.6	16.8102744175439\\
12.7	16.8116688538018\\
12.8	16.8128976448642\\
12.9	16.81397624169\\
13	16.8149021309532\\
13.1	16.8156857107974\\
13.2	16.8163508357992\\
13.3	16.8169034735352\\
13.4	16.8173389520815\\
13.5	16.8176744217255\\
13.6	16.8179221845134\\
13.7	16.8180749347401\\
13.8	16.8181237137998\\
13.9	16.818072655911\\
14	16.8179424685064\\
14.1	16.8177383903057\\
14.2	16.817450566237\\
14.3	16.8170842375982\\
14.4	16.8166586897041\\
14.5	16.8161816311913\\
14.6	16.8156395988984\\
14.7	16.8150129143164\\
14.8	16.8142934253482\\
14.9	16.8134944862069\\
15	16.8126442573468\\
15.1	16.8117625084601\\
15.2	16.810848933714\\
15.3	16.8098785966513\\
15.4	16.8088429950844\\
15.5	16.8077848829593\\
15.6	16.8067097096562\\
15.7	16.8055895090252\\
15.8	16.804418939278\\
15.9	16.8032092803319\\
16	16.8019737103354\\
16.1	16.8007182377914\\
16.2	16.7994441000978\\
16.3	16.798150092027\\
16.4	16.7968365299222\\
16.5	16.7955185776439\\
16.6	16.7942111082853\\
16.7	16.7929200976733\\
16.8	16.7916460754145\\
16.9	16.7903710550758\\
17	16.7890943514728\\
17.1	16.787807759705\\
17.2	16.7864973424134\\
17.3	16.7851700505596\\
17.4	16.7838292755867\\
17.5	16.7824787075492\\
17.6	16.7811202623521\\
17.7	16.7797794630989\\
17.8	16.778474040836\\
17.9	16.7771793469202\\
18	16.7758567729993\\
18.1	16.7744892368832\\
18.2	16.7731013477325\\
18.3	16.7717157025161\\
18.4	16.7703157925691\\
18.5	16.7689071111052\\
18.6	16.7674881988026\\
18.7	16.7660086643295\\
18.8	16.7644519940813\\
18.9	16.7629034652523\\
19	16.7613676120698\\
19.1	16.7598242500074\\
19.2	16.7583028242108\\
19.3	16.7567726545953\\
19.4	16.7552294515757\\
19.5	16.7536950842609\\
19.6	16.7522137719279\\
19.7	16.7508064995533\\
19.8	16.7494670989371\\
19.9	16.7481853180047\\
};
\addlegendentry{\scriptsize \FAT{} to \SA{}}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	15\\
0.1	15\\
0.2	15\\
0.3	15\\
0.4	15\\
0.5	15\\
0.6	15\\
0.7	15\\
0.8	15\\
0.9	15\\
1	15\\
1.1	15\\
1.2	15\\
1.3	15\\
1.4	15\\
1.5	15\\
1.6	15\\
1.7	15\\
1.8	15\\
1.9	15\\
2	15\\
2.1	15\\
2.2	15\\
2.3	15\\
2.4	15\\
2.5	15\\
2.6	15\\
2.7	15\\
2.8	15\\
2.9	15\\
3	15\\
3.1	15\\
3.2	15\\
3.3	15\\
3.4	15\\
3.5	15\\
3.6	15\\
3.7	15\\
3.8	15\\
3.9	15\\
4	15\\
4.1	15\\
4.2	15\\
4.3	15\\
4.4	15\\
4.5	15\\
4.6	15\\
4.7	15\\
4.8	15\\
4.9	15\\
5	15\\
5.1	15\\
5.2	15\\
5.3	15\\
5.4	15\\
5.5	15\\
5.6	15\\
5.7	15\\
5.8	15\\
5.9	15\\
6	15\\
6.1	15\\
6.2	15\\
6.3	15\\
6.4	15\\
6.5	15\\
6.6	15\\
6.7	15\\
6.8	15\\
6.9	15\\
7	15\\
7.1	15\\
7.2	15\\
7.3	15\\
7.4	15\\
7.5	15\\
7.6	15\\
7.7	15\\
7.8	15\\
7.9	15\\
8	15\\
8.1	15\\
8.2	15\\
8.3	15\\
8.4	15\\
8.5	15\\
8.6	15\\
8.7	15\\
8.8	15\\
8.9	15\\
9	15\\
9.1	15\\
9.2	15\\
9.3	15\\
9.4	15\\
9.5	15\\
9.6	15\\
9.7	15\\
9.8	15\\
9.9	15\\
10	15\\
10.1	15\\
10.2	15\\
10.3	15\\
10.4	15\\
10.5	15\\
10.6	15\\
10.7	15\\
10.8	15\\
10.9	15\\
11	15\\
11.1	15\\
11.2	15\\
11.3	15\\
11.4	15\\
11.5	15\\
11.6	15\\
11.7	15\\
11.8	15\\
11.9	15\\
12	15\\
12.1	15\\
12.2	15\\
12.3	15\\
12.4	15\\
12.5	15\\
12.6	15\\
12.7	15\\
12.8	15\\
12.9	15\\
13	15\\
13.1	15\\
13.2	15\\
13.3	15\\
13.4	15\\
13.5	15\\
13.6	15\\
13.7	15\\
13.8	15\\
13.9	15\\
14	15\\
14.1	15\\
14.2	15\\
14.3	15\\
14.4	15\\
14.5	15\\
14.6	15\\
14.7	15\\
14.8	15\\
14.9	15\\
15	15\\
15.1	15\\
15.2	15\\
15.3	15\\
15.4	15\\
15.5	15\\
15.6	15\\
15.7	15\\
15.8	15\\
15.9	15\\
16	15\\
16.1	15\\
16.2	15\\
16.3	15\\
16.4	15\\
16.5	15\\
16.6	15\\
16.7	15\\
16.8	15\\
16.9	15\\
17	15\\
17.1	15\\
17.2	15\\
17.3	15\\
17.4	15\\
17.5	15\\
17.6	15\\
17.7	15\\
17.8	15\\
17.9	15\\
18	15\\
18.1	15\\
18.2	15\\
18.3	15\\
18.4	15\\
18.5	15\\
18.6	15\\
18.7	15\\
18.8	15\\
18.9	15\\
19	15\\
19.1	15\\
19.2	15\\
19.3	15\\
19.4	15\\
19.5	15\\
19.6	15\\
19.7	15\\
19.8	15\\
19.9	15\\
};
%\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%4.7	8\\
%4.7	8.1\\
%4.7	8.2\\
%4.7	8.3\\
%4.7	8.4\\
%4.7	8.5\\
%4.7	8.6\\
%4.7	8.7\\
%4.7	8.8\\
%4.7	8.9\\
%4.7	9\\
%4.7	9.1\\
%4.7	9.2\\
%4.7	9.3\\
%4.7	9.4\\
%4.7	9.5\\
%4.7	9.6\\
%4.7	9.7\\
%4.7	9.8\\
%4.7	9.9\\
%4.7	10\\
%4.7	10.1\\
%4.7	10.2\\
%4.7	10.3\\
%4.7	10.4\\
%4.7	10.5\\
%4.7	10.6\\
%4.7	10.7\\
%4.7	10.8\\
%4.7	10.9\\
%4.7	11\\
%4.7	11.1\\
%4.7	11.2\\
%4.7	11.3\\
%4.7	11.4\\
%4.7	11.5\\
%4.7	11.6\\
%4.7	11.7\\
%4.7	11.8\\
%4.7	11.9\\
%4.7	12\\
%4.7	12.1\\
%4.7	12.2\\
%4.7	12.3\\
%4.7	12.4\\
%4.7	12.5\\
%4.7	12.6\\
%4.7	12.7\\
%4.7	12.8\\
%4.7	12.9\\
%4.7	13\\
%4.7	13.1\\
%4.7	13.2\\
%4.7	13.3\\
%4.7	13.4\\
%4.7	13.5\\
%4.7	13.6\\
%4.7	13.7\\
%4.7	13.8\\
%4.7	13.9\\
%4.7	14\\
%4.7	14.1\\
%4.7	14.2\\
%4.7	14.3\\
%4.7	14.4\\
%4.7	14.5\\
%4.7	14.6\\
%4.7	14.7\\
%4.7	14.8\\
%4.7	14.9\\
%4.7	15\\
%4.7	15.1\\
%4.7	15.2\\
%4.7	15.3\\
%4.7	15.4\\
%4.7	15.5\\
%4.7	15.6\\
%4.7	15.7\\
%4.7	15.8\\
%4.7	15.9\\
%4.7	16\\
%4.7	16.1\\
%4.7	16.2\\
%4.7	16.3\\
%4.7	16.4\\
%4.7	16.5\\
%4.7	16.6\\
%4.7	16.7\\
%4.7	16.8\\
%4.7	16.9\\
%4.7	17\\
%4.7	17.1\\
%4.7	17.2\\
%4.7	17.3\\
%4.7	17.4\\
%4.7	17.5\\
%4.7	17.6\\
%4.7	17.7\\
%4.7	17.8\\
%4.7	17.9\\
%4.7	18\\
%};
%\addlegendentry{data1}

%\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%8	8\\
%8	8.1\\
%8	8.2\\
%8	8.3\\
%8	8.4\\
%8	8.5\\
%8	8.6\\
%8	8.7\\
%8	8.8\\
%8	8.9\\
%8	9\\
%8	9.1\\
%8	9.2\\
%8	9.3\\
%8	9.4\\
%8	9.5\\
%8	9.6\\
%8	9.7\\
%8	9.8\\
%8	9.9\\
%8	10\\
%8	10.1\\
%8	10.2\\
%8	10.3\\
%8	10.4\\
%8	10.5\\
%8	10.6\\
%8	10.7\\
%8	10.8\\
%8	10.9\\
%8	11\\
%8	11.1\\
%8	11.2\\
%8	11.3\\
%8	11.4\\
%8	11.5\\
%8	11.6\\
%8	11.7\\
%8	11.8\\
%8	11.9\\
%8	12\\
%8	12.1\\
%8	12.2\\
%8	12.3\\
%8	12.4\\
%8	12.5\\
%8	12.6\\
%8	12.7\\
%8	12.8\\
%8	12.9\\
%8	13\\
%8	13.1\\
%8	13.2\\
%8	13.3\\
%8	13.4\\
%8	13.5\\
%8	13.6\\
%8	13.7\\
%8	13.8\\
%8	13.9\\
%8	14\\
%8	14.1\\
%8	14.2\\
%8	14.3\\
%8	14.4\\
%8	14.5\\
%8	14.6\\
%8	14.7\\
%8	14.8\\
%8	14.9\\
%8	15\\
%8	15.1\\
%8	15.2\\
%8	15.3\\
%8	15.4\\
%8	15.5\\
%8	15.6\\
%8	15.7\\
%8	15.8\\
%8	15.9\\
%8	16\\
%8	16.1\\
%8	16.2\\
%8	16.3\\
%8	16.4\\
%8	16.5\\
%8	16.6\\
%8	16.7\\
%8	16.8\\
%8	16.9\\
%8	17\\
%8	17.1\\
%8	17.2\\
%8	17.3\\
%8	17.4\\
%8	17.5\\
%8	17.6\\
%8	17.7\\
%8	17.8\\
%8	17.9\\
%8	18\\
%};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.274\fwidth,
at={(0\fwidth,1.049\fwidth)},
scale only axis,
xmin=0,
xmax=12, %xmax=16,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize Lat. Displ. [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.00,1.32)}}
]

\addplot[area legend, draw=none, fill=myblue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
8	1.25\\
19.9	1.25\\
19.9	2.75\\
8	2.75\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=myblue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
4.7	-2.75\\
8	-2.75\\
8	2.75\\
4.7	2.75\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=myblue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0	-1.25\\
4.7	-1.25\\
4.7	-2.75\\
0	-2.75\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-4\\
0.1	-4\\
0.2	-4\\
0.3	-4\\
0.4	-4\\
0.5	-4\\
0.6	-4\\
0.7	-4\\
0.8	-4\\
0.9	-4\\
1	-4\\
1.1	-4\\
1.2	-4\\
1.3	-4\\
1.4	-4\\
1.5	-4\\
1.6	-4\\
1.7	-4\\
1.8	-4\\
1.9	-4\\
2	-4\\
2.1	-4\\
2.2	-4\\
2.3	-4\\
2.4	-4\\
2.5	-4\\
2.6	-4\\
2.7	-4\\
2.8	-4\\
2.9	-4\\
3	-4\\
3.1	-4\\
3.2	-4\\
3.3	-4\\
3.4	-4\\
3.5	-4\\
3.6	-4\\
3.7	-4\\
3.8	-4\\
3.9	-4\\
4	-4\\
4.1	-4\\
4.2	-4\\
4.3	-4\\
4.4	-4\\
4.5	-4\\
4.6	-4\\
4.7	-4\\
4.8	-4\\
4.9	-4\\
5	-4\\
5.1	-4\\
5.2	-4\\
5.3	-4\\
5.4	-4\\
5.5	-4\\
5.6	-4\\
5.7	-4\\
5.8	-4\\
5.9	-4\\
6	-4\\
6.1	-4\\
6.2	-4\\
6.3	-4\\
6.4	-4\\
6.5	-4\\
6.6	-4\\
6.7	-4\\
6.8	-4\\
6.9	-4\\
7	-4\\
7.1	-4\\
7.2	-4\\
7.3	-4\\
7.4	-4\\
7.5	-4\\
7.6	-4\\
7.7	-4\\
7.8	-4\\
7.9	-4\\
8	-4\\
8.1	-4\\
8.2	-4\\
8.3	-4\\
8.4	-4\\
8.5	-4\\
8.6	-4\\
8.7	-4\\
8.8	-4\\
8.9	-4\\
9	-4\\
9.1	-4\\
9.2	-4\\
9.3	-4\\
9.4	-4\\
9.5	-4\\
9.6	-4\\
9.7	-4\\
9.8	-4\\
9.9	-4\\
10	-4\\
10.1	-4\\
10.2	-4\\
10.3	-4\\
10.4	-4\\
10.5	-4\\
10.6	-4\\
10.7	-4\\
10.8	-4\\
10.9	-4\\
11	-4\\
11.1	-4\\
11.2	-4\\
11.3	-4\\
11.4	-4\\
11.5	-4\\
11.6	-4\\
11.7	-4\\
11.8	-4\\
11.9	-4\\
12	-4\\
12.1	-4\\
12.2	-4\\
12.3	-4\\
12.4	-4\\
12.5	-4\\
12.6	-4\\
12.7	-4\\
12.8	-4\\
12.9	-4\\
13	-4\\
13.1	-4\\
13.2	-4\\
13.3	-4\\
13.4	-4\\
13.5	-4\\
13.6	-4\\
13.7	-4\\
13.8	-4\\
13.9	-4\\
14	-4\\
14.1	-4\\
14.2	-4\\
14.3	-4\\
14.4	-4\\
14.5	-4\\
14.6	-4\\
14.7	-4\\
14.8	-4\\
14.9	-4\\
15	-4\\
15.1	-4\\
15.2	-4\\
15.3	-4\\
15.4	-4\\
15.5	-4\\
15.6	-4\\
15.7	-4\\
15.8	-4\\
15.9	-4\\
16	-4\\
16.1	-4\\
16.2	-4\\
16.3	-4\\
16.4	-4\\
16.5	-4\\
16.6	-4\\
16.7	-4\\
16.8	-4\\
16.9	-4\\
17	-4\\
17.1	-4\\
17.2	-4\\
17.3	-4\\
17.4	-4\\
17.5	-4\\
17.6	-4\\
17.7	-4\\
17.8	-4\\
17.9	-4\\
18	-4\\
18.1	-4\\
18.2	-4\\
18.3	-4\\
18.4	-4\\
18.5	-4\\
18.6	-4\\
18.7	-4\\
18.8	-4\\
18.9	-4\\
19	-4\\
19.1	-4\\
19.2	-4\\
19.3	-4\\
19.4	-4\\
19.5	-4\\
19.6	-4\\
19.7	-4\\
19.8	-4\\
19.9	-4\\
};
%\addlegendentry{Agent 1}

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
};
%\addlegendentry{Agent 2}

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.1	4\\
0.2	4\\
0.3	4\\
0.4	4\\
0.5	4\\
0.6	4\\
0.7	4\\
0.8	4\\
0.9	4\\
1	4\\
1.1	4\\
1.2	4\\
1.3	4\\
1.4	4\\
1.5	4\\
1.6	4\\
1.7	4\\
1.8	4\\
1.9	4\\
2	4\\
2.1	4\\
2.2	4\\
2.3	4\\
2.4	4\\
2.5	4\\
2.6	4\\
2.7	4\\
2.8	4\\
2.9	4\\
3	4\\
3.1	4\\
3.2	4\\
3.3	4\\
3.4	4\\
3.5	4\\
3.6	4\\
3.7	4\\
3.8	4\\
3.9	4\\
4	4\\
4.1	4\\
4.2	4\\
4.3	4\\
4.4	4\\
4.5	4\\
4.6	4\\
4.7	4\\
4.8	4\\
4.9	4\\
5	4\\
5.1	4\\
5.2	4\\
5.3	4\\
5.4	4\\
5.5	4\\
5.6	4\\
5.7	4\\
5.8	4\\
5.9	4\\
6	4\\
6.1	4\\
6.2	4\\
6.3	4\\
6.4	4\\
6.5	4\\
6.6	4\\
6.7	4\\
6.8	4\\
6.9	4\\
7	4\\
7.1	4\\
7.2	4\\
7.3	4\\
7.4	4\\
7.5	4\\
7.6	4\\
7.7	4\\
7.8	4\\
7.9	4\\
8	4\\
8.1	4\\
8.2	4\\
8.3	4\\
8.4	4\\
8.5	4\\
8.6	4\\
8.7	4\\
8.8	4\\
8.9	4\\
9	4\\
9.1	4\\
9.2	4\\
9.3	4\\
9.4	4\\
9.5	4\\
9.6	4\\
9.7	4\\
9.8	4\\
9.9	4\\
10	4\\
10.1	4\\
10.2	4\\
10.3	4\\
10.4	4\\
10.5	4\\
10.6	4\\
10.7	4\\
10.8	4\\
10.9	4\\
11	4\\
11.1	4\\
11.2	4\\
11.3	4\\
11.4	4\\
11.5	4\\
11.6	4\\
11.7	4\\
11.8	4\\
11.9	4\\
12	4\\
12.1	4\\
12.2	4\\
12.3	4\\
12.4	4\\
12.5	4\\
12.6	4\\
12.7	4\\
12.8	4\\
12.9	4\\
13	4\\
13.1	4\\
13.2	4\\
13.3	4\\
13.4	4\\
13.5	4\\
13.6	4\\
13.7	4\\
13.8	4\\
13.9	4\\
14	4\\
14.1	4\\
14.2	4\\
14.3	4\\
14.4	4\\
14.5	4\\
14.6	4\\
14.7	4\\
14.8	4\\
14.9	4\\
15	4\\
15.1	4\\
15.2	4\\
15.3	4\\
15.4	4\\
15.5	4\\
15.6	4\\
15.7	4\\
15.8	4\\
15.9	4\\
16	4\\
16.1	4\\
16.2	4\\
16.3	4\\
16.4	4\\
16.5	4\\
16.6	4\\
16.7	4\\
16.8	4\\
16.9	4\\
17	4\\
17.1	4\\
17.2	4\\
17.3	4\\
17.4	4\\
17.5	4\\
17.6	4\\
17.7	4\\
17.8	4\\
17.9	4\\
18	4\\
18.1	4\\
18.2	4\\
18.3	4\\
18.4	4\\
18.5	4\\
18.6	4\\
18.7	4\\
18.8	4\\
18.9	4\\
19	4\\
19.1	4\\
19.2	4\\
19.3	4\\
19.4	4\\
19.5	4\\
19.6	4\\
19.7	4\\
19.8	4\\
19.9	4\\
};
%\addlegendentry{Agent 3}

\addplot[const plot, color=myblue, dashed, line width=1.5pt, forget plot] table[row sep=crcr] {%
0	-2\\
0.1	-2\\
0.2	-2\\
0.3	-2\\
0.4	-2\\
0.5	-2\\
0.6	-2\\
0.7	-2\\
0.8	-2\\
0.9	-2\\
1	-2\\
1.1	-2\\
1.2	-2\\
1.3	-2\\
1.4	-2\\
1.5	-2\\
1.6	-2\\
1.7	-2\\
1.8	-2\\
1.9	-2\\
2	-2\\
2.1	-2\\
2.2	-2\\
2.3	-2\\
2.4	-2\\
2.5	-2\\
2.6	-2\\
2.7	-2\\
2.8	-2\\
2.9	-2\\
3	-2\\
3.1	-2\\
3.2	-2\\
3.3	-2\\
3.4	-2\\
3.5	-2\\
3.6	-2\\
3.7	-2\\
3.8	-2\\
3.9	-2\\
4	-2\\
4.1	-2\\
4.2	-2\\
4.3	-2\\
4.4	-2\\
4.5	-2\\
4.6	-2\\
4.7	2\\
4.8	2\\
4.9	2\\
5	2\\
5.1	2\\
5.2	2\\
5.3	2\\
5.4	2\\
5.5	2\\
5.6	2\\
5.7	2\\
5.8	2\\
5.9	2\\
6	2\\
6.1	2\\
6.2	2\\
6.3	2\\
6.4	2\\
6.5	2\\
6.6	2\\
6.7	2\\
6.8	2\\
6.9	2\\
7	2\\
7.1	2\\
7.2	2\\
7.3	2\\
7.4	2\\
7.5	2\\
7.6	2\\
7.7	2\\
7.8	2\\
7.9	2\\
8	2\\
8.1	2\\
8.2	2\\
8.3	2\\
8.4	2\\
8.5	2\\
8.6	2\\
8.7	2\\
8.8	2\\
8.9	2\\
9	2\\
9.1	2\\
9.2	2\\
9.3	2\\
9.4	2\\
9.5	2\\
9.6	2\\
9.7	2\\
9.8	2\\
9.9	2\\
10	2\\
10.1	2\\
10.2	2\\
10.3	2\\
10.4	2\\
10.5	2\\
10.6	2\\
10.7	2\\
10.8	2\\
10.9	2\\
11	2\\
11.1	2\\
11.2	2\\
11.3	2\\
11.4	2\\
11.5	2\\
11.6	2\\
11.7	2\\
11.8	2\\
11.9	2\\
12	2\\
12.1	2\\
12.2	2\\
12.3	2\\
12.4	2\\
12.5	2\\
12.6	2\\
12.7	2\\
12.8	2\\
12.9	2\\
13	2\\
13.1	2\\
13.2	2\\
13.3	2\\
13.4	2\\
13.5	2\\
13.6	2\\
13.7	2\\
13.8	2\\
13.9	2\\
14	2\\
14.1	2\\
14.2	2\\
14.3	2\\
14.4	2\\
14.5	2\\
14.6	2\\
14.7	2\\
14.8	2\\
14.9	2\\
15	2\\
15.1	2\\
15.2	2\\
15.3	2\\
15.4	2\\
15.5	2\\
15.6	2\\
15.7	2\\
15.8	2\\
15.9	2\\
16	2\\
};
\addplot [color=myred, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.1	2.00143920477243\\
0.2	2.00296344576022\\
0.3	2.00445927232443\\
0.4	2.00576743416046\\
0.5	2.00704893865526\\
0.6	2.00843121547714\\
0.7	2.00978022252456\\
0.8	2.01110149821455\\
0.9	2.01241750875232\\
1	2.01396851857814\\
1.1	2.0153741802848\\
1.2	2.01671715962475\\
1.3	2.01805901110467\\
1.4	2.01948675140915\\
1.5	2.02081271580904\\
1.6	2.02210854734499\\
1.7	2.02292321922798\\
1.8	2.02401762951996\\
1.9	2.02543197252845\\
2	2.026770915423\\
2.1	2.02810330191543\\
2.2	2.02936812943198\\
2.3	2.03037995738048\\
2.4	2.03166633850491\\
2.5	2.03285022650462\\
2.6	2.03411271631741\\
2.7	2.03507475724151\\
2.8	2.03632964683921\\
2.9	2.03747694668093\\
3	2.03845092195528\\
3.1	2.03955815673255\\
3.2	2.04030822881465\\
3.3	2.0410713309878\\
3.4	2.04199044161601\\
3.5	2.0427107590623\\
3.6	2.0439464004634\\
3.7	2.04515771853056\\
3.8	2.04650370835094\\
3.9	2.04755612534249\\
4	2.04841700408548\\
4.1	2.04938125712413\\
4.2	2.05022334942306\\
4.3	2.05082383833262\\
4.4	2.05077522939553\\
4.5	2.0503009700219\\
4.6	2.04945185147008\\
4.7	2.04871540415655\\
4.8	2.04780501099477\\
4.9	2.04707436091888\\
5	2.0459611272325\\
5.1	2.04538613728915\\
5.2	2.04468639421599\\
5.3	2.04433516855243\\
5.4	2.04352292768153\\
5.5	2.0427358248648\\
5.6	2.04132589886846\\
5.7	2.04021401355207\\
5.8	2.03846305378694\\
5.9	2.03686293862992\\
6	2.03514199623961\\
6.1	2.03335300507913\\
6.2	2.0322776657246\\
6.3	2.03106057247713\\
6.4	2.02978789036449\\
6.5	2.02865057266806\\
6.6	2.0277705280538\\
6.7	2.02700436952155\\
6.8	2.02656748879134\\
6.9	2.02612533196912\\
7	2.0257884221768\\
7.1	2.02554918416636\\
7.2	2.0257712138273\\
7.3	2.02541801205255\\
7.4	2.02546724129255\\
7.5	2.02576561734282\\
7.6	2.02564921270951\\
7.7	2.02561109924833\\
7.8	2.02551267432164\\
7.9	2.02529026734764\\
8	2.02475882678929\\
8.1	2.02453358532106\\
8.2	2.02384206047206\\
8.3	2.02360671445475\\
8.4	2.02277578757154\\
8.5	2.02202213620541\\
8.6	2.02094484992943\\
8.7	2.02006950386485\\
8.8	2.0189620307204\\
8.9	2.01775156344035\\
9	2.01746645240455\\
9.1	2.01651330194837\\
9.2	2.01596250649948\\
9.3	2.01602418339023\\
9.4	2.01588977838099\\
9.5	2.01539395329011\\
9.6	2.01519998620698\\
9.7	2.01521692802433\\
9.8	2.01501900249046\\
9.9	2.01508355256455\\
10	2.01475195688488\\
10.1	2.0147679868545\\
10.2	2.01507644600672\\
10.3	2.0147004496486\\
10.4	2.01483971677363\\
10.5	2.0151233906523\\
10.6	2.01483811311193\\
10.7	2.01503770746845\\
10.8	2.01514424737206\\
10.9	2.01482383821506\\
11	2.0139407930737\\
11.1	2.01257034190157\\
11.2	2.01164659776117\\
11.3	2.01044026145274\\
11.4	2.00896272813484\\
11.5	2.00719064913762\\
11.6	2.00596691268\\
11.7	2.00487215931829\\
11.8	2.00351247452568\\
11.9	2.001801801869\\
12	2.00073080075653\\
12.1	1.99952985994595\\
12.2	1.99816025661905\\
12.3	1.99676596754682\\
12.4	1.99535782598334\\
12.5	1.99436846496977\\
12.6	1.99328447727653\\
12.7	1.99174772862206\\
12.8	1.99092656163244\\
12.9	1.99033708847151\\
13	1.9896063794633\\
13.1	1.98898626746513\\
13.2	1.98810781709998\\
13.3	1.98764698466886\\
13.4	1.98717128758098\\
13.5	1.986938205883\\
13.6	1.98631881116515\\
13.7	1.98573371507452\\
13.8	1.98505459940605\\
13.9	1.98455729899357\\
14	1.98428445749526\\
14.1	1.98390140794103\\
14.2	1.9835014334523\\
14.3	1.98311654165062\\
14.4	1.98310409067807\\
14.5	1.98337196048721\\
14.6	1.98310852665441\\
14.7	1.98299726945215\\
14.8	1.98295274754262\\
14.9	1.9829584931466\\
15	1.98264912925353\\
15.1	1.98242986153736\\
15.2	1.98196080195022\\
15.3	1.98132958456485\\
15.4	1.98067439329849\\
15.5	1.98024822951136\\
15.6	1.97951694619614\\
15.7	1.97841662696602\\
15.8	1.97847614397768\\
15.9	1.97888715315566\\
16	1.97956287554184\\
16.1	1.98042313635112\\
16.2	1.98040861774279\\
16.3	1.98048320033363\\
16.4	1.98062325682934\\
16.5	1.98080711740138\\
16.6	1.98080083568593\\
16.7	1.98084868398732\\
16.8	1.98050888578441\\
16.9	1.97986192391426\\
17	1.97916271901557\\
17.1	1.97873408274138\\
17.2	1.97835969140707\\
17.3	1.97793704606278\\
17.4	1.97759991168848\\
17.5	1.97732906347107\\
17.6	1.97711472928359\\
17.7	1.97706200809804\\
17.8	1.9770209721189\\
17.9	1.97702565792457\\
18	1.97682703322731\\
18.1	1.97643279430317\\
18.2	1.97602096758228\\
18.3	1.97588407404511\\
18.4	1.97582932645485\\
18.5	1.9757844957857\\
18.6	1.97566070738356\\
18.7	1.97521119774108\\
18.8	1.97440611064514\\
18.9	1.97356262570795\\
19	1.97277552115838\\
19.1	1.97201949942278\\
19.2	1.97123101868989\\
19.3	1.9703639904707\\
19.4	1.9693958535794\\
19.5	1.96829165398225\\
19.6	1.96711861711169\\
19.7	1.96601830146145\\
19.8	1.96511931717897\\
19.9	1.96436130720554\\
};
\addlegendentry{\footnotesize \PAT{}~~~~~~~~~~~~~~~~~\,}

\addplot [color=myblue, line width=1.5pt]
  table[row sep=crcr]{%
0	-2\\
0.1	-1.99924180549547\\
0.2	-1.99840528063161\\
0.3	-1.99752879127467\\
0.4	-1.99673558172525\\
0.5	-1.99593987582692\\
0.6	-1.9951767115221\\
0.7	-1.99451661799444\\
0.8	-1.99396686036701\\
0.9	-1.99350421081125\\
1	-1.99320529156506\\
1.1	-1.99297660514658\\
1.2	-1.99287287412371\\
1.3	-1.99283024410424\\
1.4	-1.99285178421685\\
1.5	-1.99296146732731\\
1.6	-1.99309337907063\\
1.7	-1.99320303548934\\
1.8	-1.99315404554238\\
1.9	-1.99276774121951\\
2	-1.99239876973211\\
2.1	-1.99211209945437\\
2.2	-1.99180190088075\\
2.3	-1.99124445997534\\
2.4	-1.99076819533545\\
2.5	-1.99045044363778\\
2.6	-1.99019476539724\\
2.7	-1.98989874254947\\
2.8	-1.98913052262762\\
2.9	-1.98838251162735\\
3	-1.98786175410563\\
3.1	-1.98751889631238\\
3.2	-1.98727686937329\\
3.3	-1.98693009913624\\
3.4	-1.98623158082092\\
3.5	-1.98564919900605\\
3.6	-1.98527060615454\\
3.7	-1.98459936830285\\
3.8	-1.98376823631179\\
3.9	-1.98304890261085\\
4	-1.98162543285291\\
4.1	-1.97998486193032\\
4.2	-1.97820915212348\\
4.3	-1.97631544235511\\
4.4	-1.97422234405891\\
4.5	-1.9727621574285\\
4.6	-1.97144716420939\\
4.7	-1.9705275243244\\
4.8	-1.97002449110393\\
4.9	-1.92441770227611\\
5	-1.84976435178167\\
5.1	-1.74544255982833\\
5.2	-1.61232150926617\\
5.3	-1.44996144553448\\
5.4	-1.2590613276433\\
5.5	-1.03952255258695\\
5.6	-0.805922375272721\\
5.7	-0.570756926725128\\
5.8	-0.338230939805601\\
5.9	-0.113343449361005\\
6	0.100972273138921\\
6.1	0.302549363211303\\
6.2	0.490312203381833\\
6.3	0.663435645741586\\
6.4	0.822755765981598\\
6.5	0.968027955045218\\
6.6	1.09886492622899\\
6.7	1.21720932447509\\
6.8	1.32252864934833\\
6.9	1.41595768645152\\
7	1.49871935202977\\
7.1	1.57204959530629\\
7.2	1.63627851971455\\
7.3	1.69208823943889\\
7.4	1.74026177191194\\
7.5	1.78251128647801\\
7.6	1.8188626055385\\
7.7	1.85026905686996\\
7.8	1.87723567229896\\
7.9	1.90048043803916\\
8	1.92004350318989\\
8.1	1.93683581769928\\
8.2	1.95126175415253\\
8.3	1.96299387226414\\
8.4	1.9727880617947\\
8.5	1.98120817288744\\
8.6	1.98802410700124\\
8.7	1.99376210289729\\
8.8	1.99884951030615\\
8.9	2.0028810449828\\
9	2.00588209680136\\
9.1	2.00861037357229\\
9.2	2.01073001637807\\
9.3	2.01242434179917\\
9.4	2.01415893622074\\
9.5	2.0152930589743\\
9.6	2.01600184800107\\
9.7	2.0165773451654\\
9.8	2.01697397687761\\
9.9	2.01731455258794\\
10	2.01763832154425\\
10.1	2.01732988729281\\
10.2	2.0172280199246\\
10.3	2.01645283359645\\
10.4	2.01572118766494\\
10.5	2.01477024338611\\
10.6	2.01399424653149\\
10.7	2.01299560216845\\
10.8	2.01213688140549\\
10.9	2.01118415160675\\
11	2.01110728841454\\
11.1	2.01037862536232\\
11.2	2.00969217819252\\
11.3	2.00960368720154\\
11.4	2.00872761814228\\
11.5	2.00755471335527\\
11.6	2.00720242976437\\
11.7	2.00647656771147\\
11.8	2.00650403385839\\
11.9	2.00657887745548\\
12	2.00655093423929\\
12.1	2.0062784194172\\
12.2	2.00610360031657\\
12.3	2.00571330054099\\
12.4	2.00501630582448\\
12.5	2.00411918140491\\
12.6	2.00321793842959\\
12.7	2.0020085777907\\
12.8	2.00055430725418\\
12.9	2.00014137700888\\
13	1.99912912907345\\
13.1	1.99834593690931\\
13.2	1.9975669363008\\
13.3	1.99661057022698\\
13.4	1.99579418527869\\
13.5	1.99487086839072\\
13.6	1.99413016809799\\
13.7	1.99325234134266\\
13.8	1.99251427846924\\
13.9	1.99167712808264\\
14	1.99106071387375\\
14.1	1.99039757788706\\
14.2	1.98969165088777\\
14.3	1.98897198828484\\
14.4	1.988265406111\\
14.5	1.9876654406035\\
14.6	1.98737133488589\\
14.7	1.98649896205659\\
14.8	1.98565985019839\\
14.9	1.98490888973622\\
15	1.98378591000637\\
15.1	1.98369963904098\\
15.2	1.98393332618368\\
15.3	1.98353012282918\\
15.4	1.98280329446433\\
15.5	1.9826926205247\\
15.6	1.98257757157277\\
15.7	1.98255632013972\\
15.8	1.98215526895985\\
15.9	1.98161144955891\\
16	1.98125625723533\\
16.1	1.98104451939821\\
16.2	1.98069851426399\\
16.3	1.98000367589559\\
16.4	1.97929171365292\\
16.5	1.97875296162047\\
16.6	1.97811346725777\\
16.7	1.9776740118286\\
16.8	1.97748216005383\\
16.9	1.97697244301017\\
17	1.97616016716883\\
17.1	1.97538153980935\\
17.2	1.97480429871512\\
17.3	1.97418575780599\\
17.4	1.97341786112225\\
17.5	1.97294730134146\\
17.6	1.97277717897988\\
17.7	1.97251544734057\\
17.8	1.97209185922237\\
17.9	1.97172391224674\\
18	1.97183354902642\\
18.1	1.97200127394102\\
18.2	1.97198697348862\\
18.3	1.97187886772812\\
18.4	1.97195682466429\\
18.5	1.97209825934785\\
18.6	1.97233093514396\\
18.7	1.97264022169611\\
18.8	1.97293815172446\\
18.9	1.97307889187166\\
19	1.97311318759125\\
19.1	1.97311510481663\\
19.2	1.97318185715873\\
19.3	1.97314145134031\\
19.4	1.97302834506111\\
19.5	1.97270947732171\\
19.6	1.9720212718204\\
19.7	1.97119115522147\\
19.8	1.97063502370306\\
19.9	1.97070967293406\\
};
\addlegendentry{\footnotesize \SA{}~~~~~~~~~~~~~~~~~}

\addplot [color=mygreen, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.1	2.0002992410611\\
0.2	2.0005650631113\\
0.3	2.00149352266105\\
0.4	2.00242319527891\\
0.5	2.00367990599681\\
0.6	2.00501355938353\\
0.7	2.00636305430995\\
0.8	2.00763796950426\\
0.9	2.0089284447731\\
1	2.01017755104632\\
1.1	2.01137223289274\\
1.2	2.01260560891125\\
1.3	2.01376229883167\\
1.4	2.01481868464587\\
1.5	2.01573331702098\\
1.6	2.01663489186925\\
1.7	2.01764783655544\\
1.8	2.01844912181787\\
1.9	2.01944627987851\\
2	2.02014393196365\\
2.1	2.02063556188076\\
2.2	2.02099744982932\\
2.3	2.02115263572197\\
2.4	2.02115709015303\\
2.5	2.02152037830235\\
2.6	2.02172264988235\\
2.7	2.02187273954428\\
2.8	2.0221218994832\\
2.9	2.02206906324302\\
3	2.0222223400348\\
3.1	2.02226447809224\\
3.2	2.02241522677111\\
3.3	2.02270879821044\\
3.4	2.02288758279374\\
3.5	2.02321934455479\\
3.6	2.02358222786635\\
3.7	2.02383756628601\\
3.8	2.0242329974315\\
3.9	2.02450745317979\\
4	2.02469485086356\\
4.1	2.02454837968563\\
4.2	2.02460715547651\\
4.3	2.02493873587441\\
4.4	2.02520405620133\\
4.5	2.02572553703751\\
4.6	2.02660401835564\\
4.7	2.02735201113561\\
4.8	2.02790420017865\\
4.9	2.02852004555834\\
5	2.02876412430922\\
5.1	2.02880989433416\\
5.2	2.02826901942727\\
5.3	2.02805646193685\\
5.4	2.0274394189199\\
5.5	2.02643969194621\\
5.6	2.02499666519151\\
5.7	2.02352137256391\\
5.8	2.02167183567199\\
5.9	2.02008738807719\\
6	2.01831728191424\\
6.1	2.01640381334059\\
6.2	2.01472891243155\\
6.3	2.0128748369904\\
6.4	2.01125090577493\\
6.5	2.00948766617876\\
6.6	2.00791939208544\\
6.7	2.00655277867102\\
6.8	2.00502118534873\\
6.9	2.00348718066822\\
7	2.00240345574307\\
7.1	2.00138164413477\\
7.2	2.00064040897031\\
7.3	2.00007733286535\\
7.4	1.99963121057712\\
7.5	1.99897715774098\\
7.6	1.99812764075334\\
7.7	1.99760236075851\\
7.8	1.99720530576887\\
7.9	1.99709875360016\\
8	1.99709655939969\\
8.1	1.99712255765665\\
8.2	1.99688840112229\\
8.3	1.9964987270175\\
8.4	1.99680689191825\\
8.5	1.99673527810781\\
8.6	1.99676497625977\\
8.7	1.99661359178366\\
8.8	1.99726356942739\\
8.9	1.99737857007684\\
9	1.99756553163227\\
9.1	1.99749978152923\\
9.2	1.99825712152353\\
9.3	1.99843124741005\\
9.4	1.99879064592893\\
9.5	1.99895165352664\\
9.6	1.99933021527363\\
9.7	1.99957549187931\\
9.8	1.99990618298555\\
9.9	2.0008499661946\\
10	2.00108060197078\\
10.1	2.00145290428701\\
10.2	2.00146264048172\\
10.3	2.00169174843358\\
10.4	2.00201741198702\\
10.5	2.00307073720031\\
10.6	2.00351581222855\\
10.7	2.00471880536174\\
10.8	2.00617623814219\\
10.9	2.00701110833905\\
11	2.00820142057107\\
11.1	2.00939987075593\\
11.2	2.01036164462076\\
11.3	2.01129635743726\\
11.4	2.0115655970227\\
11.5	2.01221544387106\\
11.6	2.01207850034391\\
11.7	2.01192109138683\\
11.8	2.01173508653333\\
11.9	2.01218327056636\\
12	2.01195699760125\\
12.1	2.01226838552583\\
12.2	2.01252569119425\\
12.3	2.01242425150733\\
12.4	2.01203596156699\\
12.5	2.01201502979491\\
12.6	2.01192339317841\\
12.7	2.01174862490921\\
12.8	2.01140145447825\\
12.9	2.0108648046722\\
13	2.01078680125307\\
13.1	2.01008517321167\\
13.2	2.00891497707424\\
13.3	2.00739464367469\\
13.4	2.00651182423757\\
13.5	2.00504913223793\\
13.6	2.00372687297826\\
13.7	2.00244692783221\\
13.8	2.0009722621081\\
13.9	1.99976926792403\\
14	1.99848899550826\\
14.1	1.99741692346979\\
14.2	1.99616895333088\\
14.3	1.9948694226927\\
14.4	1.99435664825862\\
14.5	1.99309787402545\\
14.6	1.99248573014088\\
14.7	1.99164704851172\\
14.8	1.99096564756997\\
14.9	1.9903555995264\\
15	1.98968958752548\\
15.1	1.98927412352362\\
15.2	1.98856791780118\\
15.3	1.98825257724215\\
15.4	1.98755707170548\\
15.5	1.98675386739687\\
15.6	1.98633685677042\\
15.7	1.9858341128258\\
15.8	1.98524838402684\\
15.9	1.98499081717135\\
16	1.98475714221242\\
16.1	1.98474070710572\\
16.2	1.98433448770774\\
16.3	1.98372039538391\\
16.4	1.98330870573676\\
16.5	1.98280143346861\\
16.6	1.98187222550583\\
16.7	1.98151453307012\\
16.8	1.98136890889762\\
16.9	1.9810923588984\\
17	1.98097028953282\\
17.1	1.98084365414984\\
17.2	1.98068392884526\\
17.3	1.98046221360387\\
17.4	1.97991205424646\\
17.5	1.97935034385308\\
17.6	1.97910082611243\\
17.7	1.97830529087684\\
17.8	1.97773956390092\\
17.9	1.97712403902352\\
18	1.97656951111153\\
18.1	1.97642135248957\\
18.2	1.9765610343971\\
18.3	1.97696960192887\\
18.4	1.97689483213405\\
18.5	1.97635749578666\\
18.6	1.97566010546284\\
18.7	1.97544719398172\\
18.8	1.97519558376536\\
18.9	1.97536320641314\\
19	1.9753209355825\\
19.1	1.97551719059796\\
19.2	1.97570171689682\\
19.3	1.97583463169411\\
19.4	1.97594791372582\\
19.5	1.97576136027512\\
19.6	1.97564056611038\\
19.7	1.97581494532099\\
19.8	1.97564692896939\\
19.9	1.97570780946525\\
};
\addlegendentry{\footnotesize \FAT{}}

\node[right, align=left, font=\color{black}]
at (axis cs:6.9,-3.4) {\scriptsize \textbf{lane markings (right)}};
%at (axis cs:9.4,-3.4) {\scriptsize \textbf{lane markings (right)}};

\node[right, align=left, font=\color{black}]
at (axis cs:8.2,-0.6) {\scriptsize \textbf{road centerline}};
%at (axis cs:11.2,-0.6) {\scriptsize \textbf{road centerline}};


\node[right, align=left, font=\color{black}]
at (axis cs:0.1,3.3) {\scriptsize \textbf{lane markings (left)}};

\node[right, align=left, font=\color{myblue}]
at (axis cs:5.3,-1.6) {\scriptsize $\Delta y$~ \textbf{bounds}};
%at (axis cs:5,-1.6) {\scriptsize $\Delta y$~ \textbf{bounds}};

\node[right, align=left, font=\color{myblue}]
at (axis cs:1.42,1.0) {\scriptsize $\Delta y$~ \textbf{reference}};
\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.274\fwidth,
at={(0\fwidth,0.749\fwidth)},
scale only axis,
xmin=0,
xmax=12, %xmax=16,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=-1.62104900154892,
ymax=11,
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize Heading Err. [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	-1.52\\
	4.7	-1.52\\
	4.7	10.9\\
	0	10.9\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	4.7	-1.52\\
	8	-1.52\\
	8	10.9\\
	4.7	10.9\\
}--cycle;

\addplot [color=myred, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00650181092616537\\
0.2	0.00733380398816789\\
0.3	0.00335404773967205\\
0.4	-0.00630663185426679\\
0.5	-0.0133394327304354\\
0.6	-0.0161302736699343\\
0.7	-0.0212011081668378\\
0.8	-0.0268093980789661\\
0.9	-0.0319834440321659\\
1	-0.0306625423860094\\
1.1	-0.0375148875922673\\
1.2	-0.0445674824784704\\
1.3	-0.0500498346663073\\
1.4	-0.0527917645346603\\
1.5	-0.0596955678512791\\
1.6	-0.0659217319409393\\
1.7	-0.08382416215965\\
1.8	-0.0850495091788569\\
1.9	-0.0805044293942604\\
2	-0.0847180993024999\\
2.1	-0.0896113281896676\\
2.2	-0.0963077520678715\\
2.3	-0.108370548051428\\
2.4	-0.108119196681402\\
2.5	-0.114308457317436\\
2.6	-0.117573488129989\\
2.7	-0.129957416231982\\
2.8	-0.129355627069553\\
2.9	-0.135623447664834\\
3	-0.145559186275793\\
3.1	-0.148487261440429\\
3.2	-0.162297098817683\\
3.3	-0.169467445562843\\
3.4	-0.1710380977882\\
3.5	-0.180340234200211\\
3.6	-0.173107420610609\\
3.7	-0.175388495161692\\
3.8	-0.176178122153538\\
3.9	-0.187758051360503\\
4	-0.199681994973084\\
4.1	-0.203976741914053\\
4.2	-0.212021915524889\\
4.3	-0.224187700937579\\
4.4	-0.248145385845801\\
4.5	-0.269675876583596\\
4.6	-0.289349935600791\\
4.7	-0.295682449239211\\
4.8	-0.305663546466145\\
4.9	-0.307291322142178\\
5	-0.321345724881347\\
5.1	-0.314548481266651\\
5.2	-0.318998128435385\\
5.3	-0.314172320097782\\
5.4	-0.328130813524736\\
5.5	-0.334881131038565\\
5.6	-0.356781479858131\\
5.7	-0.358654196405457\\
5.8	-0.379405582278705\\
5.9	-0.38482897274263\\
6	-0.392654364647255\\
6.1	-0.399776559771086\\
6.2	-0.385484855410852\\
6.3	-0.387365081906581\\
6.4	-0.392058776430247\\
6.5	-0.392431951643104\\
6.6	-0.388040675518855\\
6.7	-0.38591990186009\\
6.8	-0.37862472885936\\
6.9	-0.378643334277822\\
7	-0.377971316905527\\
7.1	-0.377207849731942\\
7.2	-0.366470938755733\\
7.3	-0.380534542912612\\
7.4	-0.376087233270604\\
7.5	-0.369667761314873\\
7.6	-0.380556382637601\\
7.7	-0.383644520004453\\
7.8	-0.387861597881153\\
7.9	-0.39409913716318\\
8	-0.405950860974584\\
8.1	-0.40283708529402\\
8.2	-0.415721311885206\\
8.3	-0.408694868361268\\
8.4	-0.423631569554479\\
8.5	-0.427413932906142\\
8.6	-0.438337625825102\\
8.7	-0.43722321702687\\
8.8	-0.443855232447424\\
8.9	-0.449438170848742\\
9	-0.42657848941692\\
9.1	-0.43759994340843\\
9.2	-0.430585305840634\\
9.3	-0.411778464004039\\
9.4	-0.410989525774054\\
9.5	-0.420576112041108\\
9.6	-0.415435710561263\\
9.7	-0.407794140425343\\
9.8	-0.410827500310832\\
9.9	-0.404298417354703\\
10	-0.41245008998551\\
10.1	-0.40510990235322\\
10.2	-0.394036490735205\\
10.3	-0.408257658692115\\
10.4	-0.39808667587402\\
10.5	-0.389830850203643\\
10.6	-0.401569348208345\\
10.7	-0.391135441091935\\
10.8	-0.38900131969998\\
10.9	-0.39864579030579\\
11	-0.41582496144947\\
11.1	-0.433379587344812\\
11.2	-0.425509134439896\\
11.3	-0.428990380361982\\
11.4	-0.435862349368202\\
11.5	-0.444426178617618\\
11.6	-0.430493796789225\\
11.7	-0.420440551928275\\
11.8	-0.422354274166808\\
11.9	-0.430534093333553\\
12	-0.413716628888845\\
12.1	-0.409505851016041\\
12.2	-0.410490484507214\\
12.3	-0.409221471938538\\
12.4	-0.406851965364677\\
12.5	-0.392262513253952\\
12.6	-0.387557615551801\\
12.7	-0.395867553168069\\
12.8	-0.376596712061205\\
12.9	-0.361294258600246\\
13	-0.357446498769863\\
13.1	-0.350506565315042\\
13.2	-0.352564635883636\\
13.3	-0.339146111556172\\
13.4	-0.332336767236626\\
13.5	-0.320675368248101\\
13.6	-0.324527091722839\\
13.7	-0.322047698118878\\
13.8	-0.320935003716804\\
13.9	-0.3127298624624\\
14	-0.300977417563449\\
14.1	-0.297154664287065\\
14.2	-0.293412903284865\\
14.3	-0.288809963619814\\
14.4	-0.274156988769687\\
14.5	-0.258655582319279\\
14.6	-0.265004204948545\\
14.7	-0.259979405842324\\
14.8	-0.253487193286179\\
14.9	-0.246948788328066\\
15	-0.25035865773162\\
15.1	-0.246025409585722\\
15.2	-0.248381901021565\\
15.3	-0.250576020720968\\
15.4	-0.248945424313757\\
15.5	-0.239137484130738\\
15.6	-0.24117830215784\\
15.7	-0.248914698120063\\
15.8	-0.216839556847239\\
15.9	-0.193552267948941\\
16	-0.175566935823497\\
16.1	-0.161541886119364\\
16.2	-0.177744485697447\\
16.3	-0.177730941346045\\
16.4	-0.172963598271416\\
16.5	-0.167210282213929\\
16.6	-0.167518812935268\\
16.7	-0.163191402925882\\
16.8	-0.169380275250247\\
16.9	-0.176887424210887\\
17	-0.177888113083415\\
17.1	-0.167921966709244\\
17.2	-0.160211308451978\\
17.3	-0.156058150500971\\
17.4	-0.14945122205217\\
17.5	-0.142560702006072\\
17.6	-0.135851834539802\\
17.7	-0.126345974864798\\
17.8	-0.120008017983048\\
17.9	-0.113806852260994\\
18	-0.114455115300491\\
18.1	-0.117185640887423\\
18.2	-0.115762145311494\\
18.3	-0.10498231549257\\
18.4	-0.0963527853704671\\
18.5	-0.0904192292401192\\
18.6	-0.0878173509891004\\
18.7	-0.0930661525860075\\
18.8	-0.101753278717559\\
18.9	-0.102940176832895\\
19	-0.0990492040648215\\
19.1	-0.0941633760083219\\
19.2	-0.0906863644915285\\
19.3	-0.0889426042733689\\
19.4	-0.0883979732803465\\
19.5	-0.0892121811201047\\
19.6	-0.0886504550150042\\
19.7	-0.0837729895629712\\
19.8	-0.0739531181208272\\
19.9	-0.0641372468202577\\
};
%\addlegendentry{Agent 1}

\addplot [color=myblue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0038100268355342\\
0.2	0.00453098369464087\\
0.3	0.00317496818982903\\
0.4	-0.00223941967007084\\
0.5	-0.00666937706399947\\
0.6	-0.0117305995502201\\
0.7	-0.0189298893842528\\
0.8	-0.0270433587082666\\
0.9	-0.0348319482378713\\
1	-0.0446066872460982\\
1.1	-0.0524971779645893\\
1.2	-0.0612580097333356\\
1.3	-0.0685724138227399\\
1.4	-0.0754947958910524\\
1.5	-0.0829467068935641\\
1.6	-0.0887834931839662\\
1.7	-0.0928758848442053\\
1.8	-0.0926742801057278\\
1.9	-0.0861770217739845\\
2	-0.0872642139537898\\
2.1	-0.0926559349993604\\
2.2	-0.0966018381747006\\
2.3	-0.0939722976526224\\
2.4	-0.0981190494934373\\
2.5	-0.106638706858762\\
2.6	-0.113991345767989\\
2.7	-0.11817001705459\\
2.8	-0.109522142375424\\
2.9	-0.110043156857762\\
3	-0.119270273025617\\
3.1	-0.130055541701554\\
3.2	-0.139263963219739\\
3.3	-0.14234803742794\\
3.4	-0.136664691903496\\
3.5	-0.140830234488432\\
3.6	-0.150669442781432\\
3.7	-0.148863925463188\\
3.8	-0.146809426080672\\
3.9	-0.152086084457422\\
4	-0.137552377280525\\
4.1	-0.129700698515952\\
4.2	-0.126359965929646\\
4.3	-0.125149051533972\\
4.4	-0.122575779332314\\
4.5	-0.142111474037465\\
4.6	-0.155445685988664\\
4.7	-0.173469349350614\\
4.8	-0.19361026245228\\
4.9	1.02323517147185\\
5	2.21087038209749\\
5.1	3.40818618682059\\
5.2	4.58639961495629\\
5.3	5.77029651335439\\
5.4	6.93925763264884\\
5.5	8.10661581055235\\
5.6	8.87221956650592\\
5.7	9.16533262156203\\
5.8	9.18630148049055\\
5.9	8.98083866408923\\
6	8.62057264217115\\
6.1	8.15035131852983\\
6.2	7.61502663100195\\
6.3	7.03618637471123\\
6.4	6.46626126788105\\
6.5	5.89266462329568\\
6.6	5.3071970866133\\
6.7	4.77086103105161\\
6.8	4.23629475617205\\
6.9	3.73333555916745\\
7	3.27419601946552\\
7.1	2.86321173622121\\
7.2	2.47705639940571\\
7.3	2.11763268450733\\
7.4	1.78835316177798\\
7.5	1.51567872670938\\
7.6	1.26242158765309\\
7.7	1.04157189165289\\
7.8	0.845219620641094\\
7.9	0.676541273577055\\
8	0.518143035988499\\
8.1	0.388014308023169\\
8.2	0.278316135130021\\
8.3	0.166508094132421\\
8.4	0.0746488643618032\\
8.5	0.00483146743758234\\
8.6	-0.0638839738443125\\
8.7	-0.117829653530887\\
8.8	-0.155155115004236\\
8.9	-0.197939034153247\\
9	-0.24177313679502\\
9.1	-0.26522407436525\\
9.2	-0.290979611656824\\
9.3	-0.312422384970047\\
9.4	-0.319652311664135\\
9.5	-0.339542383081116\\
9.6	-0.358782198443406\\
9.7	-0.369753878062515\\
9.8	-0.379127570173621\\
9.9	-0.384529391555717\\
10	-0.387446924629567\\
10.1	-0.406229546670667\\
10.2	-0.407323913274326\\
10.3	-0.426434205783308\\
10.4	-0.431896365755666\\
10.5	-0.439887612902245\\
10.6	-0.437871807666243\\
10.7	-0.443272758830538\\
10.8	-0.441158453535448\\
10.9	-0.442826443283473\\
11	-0.419201240552297\\
11.1	-0.428728342392061\\
11.2	-0.430275237295092\\
11.3	-0.413907835436631\\
11.4	-0.42927684275151\\
11.5	-0.441742896627526\\
11.6	-0.422663694014882\\
11.7	-0.425560934834144\\
11.8	-0.404949531536138\\
11.9	-0.395674861653811\\
12	-0.394190409489369\\
12.1	-0.399086965174774\\
12.2	-0.396689611243794\\
12.3	-0.400324165728679\\
12.4	-0.408379030891444\\
12.5	-0.41492251160079\\
12.6	-0.415538555966473\\
12.7	-0.422399301305238\\
12.8	-0.429545605390147\\
12.9	-0.401621356981847\\
13	-0.406701562511089\\
13.1	-0.400119591817589\\
13.2	-0.395720780890127\\
13.3	-0.396942842245607\\
13.4	-0.39132142202862\\
13.5	-0.390098591532831\\
13.6	-0.382387689691174\\
13.7	-0.38118574458419\\
13.8	-0.374549574558008\\
13.9	-0.37257108821529\\
14	-0.363373586089966\\
14.1	-0.359023572527288\\
14.2	-0.356142381912688\\
14.3	-0.352919656328032\\
14.4	-0.348814578001399\\
14.5	-0.341828589241096\\
14.6	-0.328413276945169\\
14.7	-0.336948615314205\\
14.8	-0.336089824184055\\
14.9	-0.330574076072504\\
15	-0.336037179523939\\
15.1	-0.306699820154121\\
15.2	-0.285294631577729\\
15.3	-0.292625381922044\\
15.4	-0.300974215922279\\
15.5	-0.284003807237344\\
15.6	-0.275508349906642\\
15.7	-0.267148518342086\\
15.8	-0.271746022205627\\
15.9	-0.274187298497944\\
16	-0.266859192766413\\
16.1	-0.257499836253394\\
16.2	-0.255035962472615\\
16.3	-0.260721952839719\\
16.4	-0.260071688434285\\
16.5	-0.252113399435925\\
16.6	-0.249192514144999\\
16.7	-0.239744853875828\\
16.8	-0.226824942574254\\
16.9	-0.228178283625866\\
17	-0.233875178802047\\
17.1	-0.231850531059703\\
17.2	-0.222679841610502\\
17.3	-0.217753737818243\\
17.4	-0.217196558706189\\
17.5	-0.205914699692044\\
17.6	-0.190980290010652\\
17.7	-0.18553201236715\\
17.8	-0.185169896972703\\
17.9	-0.1805772608926\\
18	-0.163071312160152\\
18.1	-0.152715173698654\\
18.2	-0.151302085569549\\
18.3	-0.150471890399248\\
18.4	-0.142209773090018\\
18.5	-0.134824618433981\\
18.6	-0.126983866302716\\
18.7	-0.119400038566209\\
18.8	-0.114311534232881\\
18.9	-0.114043293201761\\
19	-0.114006700568808\\
19.1	-0.112036106917555\\
19.2	-0.106778141594192\\
19.3	-0.1051263603519\\
19.4	-0.10374566372595\\
19.5	-0.106094697734229\\
19.6	-0.114157982962555\\
19.7	-0.117928212547292\\
19.8	-0.108929298098869\\
19.9	-0.0859501136334735\\
};
%\addlegendentry{Agent 2}

\addplot [color=mygreen, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00666793320022993\\
0.2	0.00558639098111348\\
0.3	0.0211906918637375\\
0.4	0.0245450273801902\\
0.5	0.0326891099018555\\
0.6	0.0356739618111436\\
0.7	0.0351025740767375\\
0.8	0.0307069885712057\\
0.9	0.0274126247146278\\
1	0.022902045839669\\
1.1	0.0175488511366776\\
1.2	0.0144769218158828\\
1.3	0.00899665739291842\\
1.4	0.00192401602013283\\
1.5	-0.00695071359030665\\
1.6	-0.0128951817880284\\
1.7	-0.0141979497868787\\
1.8	-0.0228652342471765\\
1.9	-0.0228177090026942\\
2	-0.0334802867382391\\
2.1	-0.0456715880048141\\
2.2	-0.0563111705075537\\
2.3	-0.0685556289619553\\
2.4	-0.079847389247692\\
2.5	-0.076278115021449\\
2.6	-0.0817009782502987\\
2.7	-0.0875446244561507\\
2.8	-0.0892531331341372\\
2.9	-0.100769797884269\\
3	-0.101667776919408\\
3.1	-0.107448071209768\\
3.2	-0.10888732726494\\
3.3	-0.107656323331624\\
3.4	-0.112721622093666\\
3.5	-0.112632828276415\\
3.6	-0.114004177888269\\
3.7	-0.119905373037916\\
3.8	-0.120532925340141\\
3.9	-0.126535846581886\\
4	-0.133690210449707\\
4.1	-0.148334327457548\\
4.2	-0.150560405570336\\
4.3	-0.145991396737365\\
4.4	-0.148437008463166\\
4.5	-0.144540762890078\\
4.6	-0.135493825743443\\
4.7	-0.138460110926934\\
4.8	-0.14787579204969\\
4.9	-0.152376388774164\\
5	-0.167214976669812\\
5.1	-0.180921833419797\\
5.2	-0.204954924697288\\
5.3	-0.207171127260587\\
5.4	-0.221917669798974\\
5.5	-0.24049473959445\\
5.6	-0.262060562885386\\
5.7	-0.273264164942829\\
5.8	-0.290262336261902\\
5.9	-0.291620742270544\\
6	-0.299970995555632\\
6.1	-0.30959290089658\\
6.2	-0.30913163713374\\
6.3	-0.316698797984259\\
6.4	-0.31578020733912\\
6.5	-0.322108412891214\\
6.6	-0.321740609550831\\
6.7	-0.318892011634923\\
6.8	-0.325273261479874\\
6.9	-0.330346108351503\\
7	-0.322532089593535\\
7.1	-0.320977896910873\\
7.2	-0.31555810968382\\
7.3	-0.31162640986757\\
7.4	-0.309873682875256\\
7.5	-0.317759728816918\\
7.6	-0.328559504156413\\
7.7	-0.32607735972703\\
7.8	-0.324438810983718\\
7.9	-0.318619738410346\\
8	-0.316461814639772\\
8.1	-0.317604129765497\\
8.2	-0.327728418147914\\
8.3	-0.33798731393453\\
8.4	-0.324891522545692\\
8.5	-0.333370322184453\\
8.6	-0.335923641128972\\
8.7	-0.344160934125504\\
8.8	-0.327388949804606\\
8.9	-0.338703529703929\\
9	-0.342825364480548\\
9.1	-0.353350855207629\\
9.2	-0.336554889072528\\
9.3	-0.348969060535285\\
9.4	-0.350132766672465\\
9.5	-0.357941164581674\\
9.6	-0.356546453874891\\
9.7	-0.361584097886303\\
9.8	-0.362735023550156\\
9.9	-0.34808964575354\\
10	-0.364316879481158\\
10.1	-0.367466334905559\\
10.2	-0.379929139032714\\
10.3	-0.379534210745734\\
10.4	-0.378103787901811\\
10.5	-0.359003771520115\\
10.6	-0.370396664236753\\
10.7	-0.354601126158826\\
10.8	-0.343367056113623\\
10.9	-0.357529125914705\\
11	-0.3533924717409\\
11.1	-0.35252485920962\\
11.2	-0.359346055884283\\
11.3	-0.362923364437946\\
11.4	-0.3827559575045\\
11.5	-0.379365191514956\\
11.6	-0.399988877380877\\
11.7	-0.407623465344883\\
11.8	-0.411039236802262\\
11.9	-0.394851742869545\\
12	-0.407746818113679\\
12.1	-0.39717564305936\\
12.2	-0.39482141359891\\
12.3	-0.40343811979049\\
12.4	-0.413664843200146\\
12.5	-0.40647511061503\\
12.6	-0.405331820693585\\
12.7	-0.406457172770624\\
12.8	-0.410686975504363\\
12.9	-0.416330366606659\\
13	-0.404664566852133\\
13.1	-0.416673390241878\\
13.2	-0.432272152285216\\
13.3	-0.44575162342274\\
13.4	-0.43147979491293\\
13.5	-0.441089091094198\\
13.6	-0.43893360960635\\
13.7	-0.435449748742401\\
13.8	-0.437916809877389\\
13.9	-0.429567456641964\\
14	-0.427059734670148\\
14.1	-0.418641428926102\\
14.2	-0.418666355050565\\
14.3	-0.418051523282598\\
14.4	-0.394279635554118\\
14.5	-0.404550864844503\\
14.6	-0.388118887480649\\
14.7	-0.386547973285677\\
14.8	-0.379408362233733\\
14.9	-0.372703603022276\\
15	-0.369569442527732\\
15.1	-0.359214631804947\\
15.2	-0.361177682488472\\
15.3	-0.348606742801719\\
15.4	-0.352187169451407\\
15.5	-0.353683162203611\\
15.6	-0.340968470117575\\
15.7	-0.336356855477133\\
15.8	-0.334342093882498\\
15.9	-0.321943627142557\\
16	-0.314356427591879\\
16.1	-0.303072467143933\\
16.2	-0.3070963792715\\
16.3	-0.311240639708724\\
16.4	-0.304208524569184\\
16.5	-0.301560970939067\\
16.6	-0.309264765496632\\
16.7	-0.293296773910168\\
16.8	-0.279227886291211\\
16.9	-0.275140197186369\\
17	-0.266583293757296\\
17.1	-0.260866776872041\\
17.2	-0.256868338774937\\
17.3	-0.254225230065591\\
17.4	-0.25929976446287\\
17.5	-0.258297147501451\\
17.6	-0.246431195091989\\
17.7	-0.254358611209358\\
17.8	-0.247716649271017\\
17.9	-0.243845964453062\\
18	-0.237877334141169\\
18.1	-0.221787373243965\\
18.2	-0.205560198455135\\
18.3	-0.189808792167561\\
18.4	-0.194745533918919\\
18.5	-0.206018617882228\\
18.6	-0.211155849603668\\
18.7	-0.196666898868436\\
18.8	-0.189916084228154\\
18.9	-0.173258519772755\\
19	-0.170471547778569\\
19.1	-0.160082053839616\\
19.2	-0.153994603772715\\
19.3	-0.150438322675447\\
19.4	-0.146862321192419\\
19.5	-0.150934102831472\\
19.6	-0.147589695185612\\
19.7	-0.135522836499931\\
19.8	-0.13795344922738\\
19.9	-0.129639353158657\\
};
%\addlegendentry{Agent 3}

\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.274\fwidth,
at={(0\fwidth,0.449\fwidth)},
scale only axis,
xmin=0,
xmax=12, %xmax=16,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=11.44344650172,
ymax=16.34319840745,
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize Velocity [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	11.54\\
	4.7	11.54\\
	4.7	16.24\\
	0	16.24\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	4.7	11.54\\
	8	11.54\\
	8	16.24\\
	4.7	16.24\\
}--cycle;

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
};
%\addlegendentry{Agent 1}

\addplot [color=myred, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14.3315897984\\
0.2	14.56574428367\\
0.3	14.72513763087\\
0.4	14.85482005674\\
0.5	14.96811908701\\
0.6	15.06435405017\\
0.7	15.14762375105\\
0.8	15.22596574873\\
0.9	15.29558477316\\
1	15.34868202759\\
1.1	15.40201321172\\
1.2	15.44332326829\\
1.3	15.48383007361\\
1.4	15.51606300545\\
1.5	15.54521708409\\
1.6	15.57718585899\\
1.7	15.60505669819\\
1.8	15.63558108123\\
1.9	15.66067677867\\
2	15.67484868234\\
2.1	15.69250382374\\
2.2	15.70299465753\\
2.3	15.70640805814\\
2.4	15.71331664675\\
2.5	15.72060829793\\
2.6	15.72654779629\\
2.7	15.72822389967\\
2.8	15.72665934903\\
2.9	15.73698383353\\
3	15.74266820162\\
3.1	15.74085521128\\
3.2	15.7363174577\\
3.3	15.73582515135\\
3.4	15.73370695996\\
3.5	15.7344119259\\
3.6	15.73665055922\\
3.7	15.74423261314\\
3.8	15.74863867203\\
3.9	15.74693582089\\
4	15.74848995673\\
4.1	15.74988748725\\
4.2	15.73548525496\\
4.3	15.67408303657\\
4.4	15.53814298644\\
4.5	15.37770054023\\
4.6	15.23410732018\\
4.7	15.11014497549\\
4.8	15.0058823249\\
4.9	14.91445280379\\
5	14.83446545154\\
5.1	14.7656322276\\
5.2	14.70695310439\\
5.3	14.65422222723\\
5.4	14.60655915916\\
5.5	14.56425443049\\
5.6	14.52599272383\\
5.7	14.49174669213\\
5.8	14.46074124724\\
5.9	14.43272506804\\
6	14.40710922125\\
6.1	14.38305919204\\
6.2	14.36172872483\\
6.3	14.34131929376\\
6.4	14.32248944858\\
6.5	14.30491418186\\
6.6	14.28886391036\\
6.7	14.27311357569\\
6.8	14.25905586518\\
6.9	14.24583344155\\
7	14.23353917665\\
7.1	14.22034280262\\
7.2	14.20854511409\\
7.3	14.19802048265\\
7.4	14.18792940469\\
7.5	14.17868588212\\
7.6	14.16978965514\\
7.7	14.16036667577\\
7.8	14.15177245108\\
7.9	14.14390050043\\
8	14.13656751607\\
8.1	14.12943647212\\
8.2	14.12257023612\\
8.3	14.1160230151\\
8.4	14.10964215732\\
8.5	14.10361028232\\
8.6	14.09782269321\\
8.7	14.09238252861\\
8.8	14.08726075811\\
8.9	14.08219890684\\
9	14.07762130882\\
9.1	14.07346692115\\
9.2	14.06909896746\\
9.3	14.06547295355\\
9.4	14.0619832133\\
9.5	14.05808654483\\
9.6	14.05478894857\\
9.7	14.0514115328\\
9.8	14.04789394499\\
9.9	14.04479424136\\
10	14.04208293167\\
10.1	14.03931996089\\
10.2	14.03686068533\\
10.3	14.03473634165\\
10.4	14.0326630786\\
10.5	14.03074893735\\
10.6	14.02889945538\\
10.7	14.02691129208\\
10.8	14.02516630046\\
10.9	14.02349633795\\
11	14.02185876374\\
11.1	14.02014238937\\
11.2	14.0185832379\\
11.3	14.01714262179\\
11.4	14.01583101384\\
11.5	14.01465462221\\
11.6	14.01358753277\\
11.7	14.01252633687\\
11.8	14.01148573155\\
11.9	14.01045477426\\
12	14.00952325427\\
12.1	14.00865068561\\
12.2	14.00786963359\\
12.3	14.00725767325\\
12.4	14.00668676168\\
12.5	14.00610969714\\
12.6	14.00557407042\\
12.7	14.00502889472\\
12.8	14.00452709463\\
12.9	14.00398554957\\
13	14.003503097\\
13.1	14.0031406207\\
13.2	14.00281158649\\
13.3	14.00251977484\\
13.4	14.00224751571\\
13.5	14.00200802432\\
13.6	14.00176729224\\
13.7	14.00147708592\\
13.8	14.0013734456\\
13.9	14.00165861169\\
14	14.0013754958\\
14.1	14.00156312744\\
14.2	14.0011971125\\
14.3	14.00098312788\\
14.4	14.00046693695\\
14.5	14.00011671159\\
14.6	14.00013911634\\
14.7	13.9997778864\\
14.8	13.9995448448\\
14.9	13.99960636673\\
15	13.99961791928\\
15.1	13.99957621041\\
15.2	13.99931559456\\
15.3	13.99909743007\\
15.4	13.99892287746\\
15.5	13.9987918936\\
15.6	13.99913239178\\
15.7	13.99939315187\\
15.8	13.9994430679\\
15.9	13.99971224729\\
16	13.99993967815\\
16.1	14.000110156\\
16.2	14.00021030368\\
16.3	14.00051656746\\
16.4	14.00071365077\\
16.5	14.00085903891\\
16.6	14.00093094571\\
16.7	14.00097336697\\
16.8	14.00068933993\\
16.9	14.00045354216\\
17	14.00029570008\\
17.1	14.00018697159\\
17.2	14.00075706626\\
17.3	14.00119572487\\
17.4	14.00094144845\\
17.5	14.00122511189\\
17.6	14.00125735263\\
17.7	14.00108394897\\
17.8	14.00097697083\\
17.9	14.00088255946\\
18	14.00081408391\\
18.1	14.00100097866\\
18.2	14.00117639068\\
18.3	14.001341279\\
18.4	14.00149697406\\
18.5	14.00165524233\\
18.6	14.00182591688\\
18.7	14.00233131687\\
18.8	14.00277000885\\
18.9	14.00310177313\\
19	14.00336674681\\
19.1	14.00354254127\\
19.2	14.00364912028\\
19.3	14.00369746638\\
19.4	14.00370683763\\
19.5	14.00371794871\\
19.6	14.0037265779\\
19.7	14.00394333926\\
19.8	14.00413363669\\
19.9	14.00428618046\\
};
%\addlegendentry{Agent 2}

\addplot [color=myblue, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14.00314431193\\
0.2	14.00318086358\\
0.3	14.0038479904\\
0.4	14.00519879577\\
0.5	14.00612395937\\
0.6	14.00737974512\\
0.7	14.00831699132\\
0.8	14.00938798148\\
0.9	14.01033211978\\
1	14.01099918557\\
1.1	14.01156608378\\
1.2	14.01192604597\\
1.3	14.01214497854\\
1.4	14.01226519999\\
1.5	14.01239058757\\
1.6	14.01245017091\\
1.7	14.01248037426\\
1.8	14.01276567806\\
1.9	14.01286303687\\
2	14.01294777134\\
2.1	14.01313532785\\
2.2	14.01350229102\\
2.3	14.01367828265\\
2.4	14.01391037811\\
2.5	14.0141893359\\
2.6	14.014390229\\
2.7	14.01519289299\\
2.8	14.01606931318\\
2.9	14.01696554272\\
3	14.01783820339\\
3.1	14.01837786968\\
3.2	14.01857663052\\
3.3	14.01881403416\\
3.4	14.01869106082\\
3.5	14.01876160103\\
3.6	14.01896092609\\
3.7	14.01934617993\\
3.8	14.01932732996\\
3.9	14.01950167714\\
4	14.01706647619\\
4.1	14.0100972075\\
4.2	14.03941241141\\
4.3	14.1117165782\\
4.4	14.19317241175\\
4.5	14.21615694839\\
4.6	14.20148657931\\
4.7	14.172469567\\
4.8	14.14224433439\\
4.9	14.15359807849\\
5	14.13820268427\\
5.1	14.13329110788\\
5.2	14.12810875621\\
5.3	14.14046600849\\
5.4	14.13029789288\\
5.5	14.15085812701\\
5.6	14.14504979747\\
5.7	14.14580563871\\
5.8	14.14367985378\\
5.9	14.14069196926\\
6	14.1371583751\\
6.1	14.13258073262\\
6.2	14.12731414431\\
6.3	14.1211929647\\
6.4	14.11516739485\\
6.5	14.10935786967\\
6.6	14.10467157333\\
6.7	14.1000123608\\
6.8	14.09517762461\\
6.9	14.09049584217\\
7	14.08555226139\\
7.1	14.08097998914\\
7.2	14.07683106259\\
7.3	14.0729967501\\
7.4	14.06922100611\\
7.5	14.06571455772\\
7.6	14.06238847202\\
7.7	14.05888920727\\
7.8	14.05573551668\\
7.9	14.053037779\\
8	14.05038005301\\
8.1	14.04743996185\\
8.2	14.04493978693\\
8.3	14.04238639483\\
8.4	14.03978561164\\
8.5	14.03726709563\\
8.6	14.03481996861\\
8.7	14.03248912748\\
8.8	14.03031375445\\
8.9	14.02829991377\\
9	14.02608523143\\
9.1	14.02425803256\\
9.2	14.02279174838\\
9.3	14.02097488919\\
9.4	14.01962094682\\
9.5	14.01821945032\\
9.6	14.01691130304\\
9.7	14.01560404352\\
9.8	14.01412903917\\
9.9	14.01263285894\\
10	14.01140449098\\
10.1	14.01004705087\\
10.2	14.00892132917\\
10.3	14.00798930768\\
10.4	14.00717374821\\
10.5	14.00628644623\\
10.6	14.00550818889\\
10.7	14.00468351571\\
10.8	14.00395040614\\
10.9	14.00322988381\\
11	14.00254727223\\
11.1	14.00183305811\\
11.2	14.00123159072\\
11.3	14.00065368093\\
11.4	14.00010792195\\
11.5	13.99967258044\\
11.6	13.9992233357\\
11.7	13.9987226261\\
11.8	13.9985117638\\
11.9	13.99784916905\\
12	13.99757273211\\
12.1	13.99737120345\\
12.2	13.99691906038\\
12.3	13.99664789256\\
12.4	13.99644916695\\
12.5	13.99611892091\\
12.6	13.99559516708\\
12.7	13.99521018502\\
12.8	13.99512861941\\
12.9	13.99489097971\\
13	13.99461515758\\
13.1	13.99438824527\\
13.2	13.99437099406\\
13.3	13.99435522303\\
13.4	13.99433226879\\
13.5	13.99431986238\\
13.6	13.9943077088\\
13.7	13.99426268667\\
13.8	13.99410102823\\
13.9	13.99403497839\\
14	13.99418943159\\
14.1	13.9941672356\\
14.2	13.99404881264\\
14.3	13.99400388185\\
14.4	13.99426297096\\
14.5	13.99431172113\\
14.6	13.99430113141\\
14.7	13.99416665464\\
14.8	13.9941103171\\
14.9	13.99411088702\\
15	13.99444773919\\
15.1	13.99469524467\\
15.2	13.99486571676\\
15.3	13.99479930179\\
15.4	13.99484145204\\
15.5	13.99523459453\\
15.6	13.99550554134\\
15.7	13.99551877113\\
15.8	13.99553456884\\
15.9	13.99592302618\\
16	13.99607470068\\
16.1	13.9962068818\\
16.2	13.99634609627\\
16.3	13.99646963056\\
16.4	13.99659136507\\
16.5	13.99707372516\\
16.6	13.99748418545\\
16.7	13.99782159902\\
16.8	13.99809726526\\
16.9	13.99855595575\\
17	13.99890087668\\
17.1	13.99916446957\\
17.2	13.99935673297\\
17.3	13.999507495\\
17.4	13.99963417125\\
17.5	13.99972429441\\
17.6	13.99980018597\\
17.7	14.00031293826\\
17.8	14.0007023092\\
17.9	14.00072182999\\
18	14.00077048703\\
18.1	14.00077798461\\
18.2	14.00110421896\\
18.3	14.00137856633\\
18.4	14.00106891884\\
18.5	14.00123418977\\
18.6	14.00089333945\\
18.7	14.00068148148\\
18.8	14.00052185162\\
18.9	14.00110905415\\
19	14.00093516566\\
19.1	14.0008367045\\
19.2	14.00078426832\\
19.3	14.00075738839\\
19.4	14.00074989932\\
19.5	14.00077223427\\
19.6	14.00193466522\\
19.7	14.00288051583\\
19.8	14.00356550724\\
19.9	14.00401030717\\
};
%\addlegendentry{Agent 3}

\addplot [color=mygreen, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	14\\
0.1	13.66596438433\\
0.2	13.43551832685\\
0.3	13.2757109641\\
0.4	13.14641911847\\
0.5	13.03636551859\\
0.6	12.94391548726\\
0.7	12.86331898119\\
0.8	12.78206912359\\
0.9	12.71625869283\\
1	12.65809398478\\
1.1	12.60554150781\\
1.2	12.56542901805\\
1.3	12.5253085512\\
1.4	12.48764066847\\
1.5	12.45476225915\\
1.6	12.42502236112\\
1.7	12.39747950461\\
1.8	12.36239638854\\
1.9	12.33393537012\\
2	12.31471515715\\
2.1	12.29611783086\\
2.2	12.28329317382\\
2.3	12.27504278179\\
2.4	12.26479297565\\
2.5	12.26462341998\\
2.6	12.25561023353\\
2.7	12.24987656481\\
2.8	12.24171399055\\
2.9	12.2394921677\\
3	12.24039952145\\
3.1	12.2389238002\\
3.2	12.2325537978\\
3.3	12.23011000733\\
3.4	12.22537973329\\
3.5	12.22112009982\\
3.6	12.22648973036\\
3.7	12.22196346257\\
3.8	12.2230791143\\
3.9	12.21871798648\\
4	12.22504447513\\
4.1	12.22180021533\\
4.2	12.2138069987\\
4.3	12.20349852242\\
4.4	12.24180964079\\
4.5	12.36985848381\\
4.6	12.53307235164\\
4.7	12.68498467616\\
4.8	12.82500032656\\
4.9	12.94040271052\\
5	13.04173055423\\
5.1	13.1307359582\\
5.2	13.20355026525\\
5.3	13.26812997875\\
5.4	13.32486238265\\
5.5	13.37540014251\\
5.6	13.41955054352\\
5.7	13.45901760177\\
5.8	13.49392006266\\
5.9	13.52519700776\\
6	13.55354966051\\
6.1	13.58063701754\\
6.2	13.60474995598\\
6.3	13.62617317072\\
6.4	13.64556322978\\
6.5	13.66389878251\\
6.6	13.68062112451\\
6.7	13.69637351877\\
6.8	13.71088417095\\
6.9	13.72565267186\\
7	13.73902653722\\
7.1	13.7512529406\\
7.2	13.7628263585\\
7.3	13.77350532687\\
7.4	13.78373984113\\
7.5	13.79329172699\\
7.6	13.80358472098\\
7.7	13.8129363051\\
7.8	13.82142528087\\
7.9	13.82950306325\\
8	13.8369395442\\
8.1	13.84406682934\\
8.2	13.85081380418\\
8.3	13.85833195518\\
8.4	13.86493478723\\
8.5	13.87055375217\\
8.6	13.87595872075\\
8.7	13.88179338957\\
8.8	13.88703407892\\
8.9	13.89170991048\\
9	13.89621466364\\
9.1	13.90108105386\\
9.2	13.90542548767\\
9.3	13.90920213193\\
9.4	13.91284440851\\
9.5	13.91680248003\\
9.6	13.92045975589\\
9.7	13.92367584129\\
9.8	13.92676419446\\
9.9	13.92958340356\\
10	13.93236156892\\
10.1	13.93508096612\\
10.2	13.93785285745\\
10.3	13.94046836169\\
10.4	13.94265725022\\
10.5	13.94460379025\\
10.6	13.9464846719\\
10.7	13.94870856368\\
10.8	13.95055760594\\
10.9	13.95216316232\\
11	13.95410890999\\
11.1	13.95545803929\\
11.2	13.95677422612\\
11.3	13.95820406805\\
11.4	13.95949438761\\
11.5	13.96088904932\\
11.6	13.96220913098\\
11.7	13.96359573798\\
11.8	13.96506557906\\
11.9	13.96624937523\\
12	13.96720188049\\
12.1	13.96833995268\\
12.2	13.96922252881\\
12.3	13.96988577724\\
12.4	13.97062085621\\
12.5	13.97158116465\\
12.6	13.97242391007\\
12.7	13.97328980999\\
12.8	13.97408955877\\
12.9	13.9749065515\\
13	13.9755958698\\
13.1	13.97622037991\\
13.2	13.97681939388\\
13.3	13.97760708868\\
13.4	13.97828652567\\
13.5	13.97876810024\\
13.6	13.97927301576\\
13.7	13.97988232584\\
13.8	13.98045517626\\
13.9	13.98098107447\\
14	13.98148338969\\
14.1	13.98197644522\\
14.2	13.98242310192\\
14.3	13.98282836105\\
14.4	13.98324547464\\
14.5	13.98362794414\\
14.6	13.98409610146\\
14.7	13.98467172949\\
14.8	13.98525803143\\
14.9	13.98572500024\\
15	13.98615514707\\
15.1	13.98653005976\\
15.2	13.98689516162\\
15.3	13.98745846699\\
15.4	13.9878315439\\
15.5	13.98807506243\\
15.6	13.98860559988\\
15.7	13.98903096631\\
15.8	13.98943284905\\
15.9	13.98999146713\\
16	13.99027151314\\
16.1	13.99047999941\\
16.2	13.99075037794\\
16.3	13.99100535816\\
16.4	13.99125526224\\
16.5	13.99158702941\\
16.6	13.99187707936\\
16.7	13.99195538471\\
16.8	13.99209486789\\
16.9	13.99265988687\\
17	13.99287257341\\
17.1	13.99340511019\\
17.2	13.99376864887\\
17.3	13.99407289726\\
17.4	13.99432561237\\
17.5	13.99452876365\\
17.6	13.99470771932\\
17.7	13.99485055537\\
17.8	13.99500030419\\
17.9	13.99513746662\\
18	13.99573540854\\
18.1	13.99620466935\\
18.2	13.99656791371\\
18.3	13.99683270413\\
18.4	13.99689916529\\
18.5	13.99699422238\\
18.6	13.99708575108\\
18.7	13.99779939948\\
18.8	13.99838961292\\
18.9	13.9981918794\\
19	13.99866336397\\
19.1	13.9981837255\\
19.2	13.99818359829\\
19.3	13.99838950945\\
19.4	13.99851934408\\
19.5	13.99834176182\\
19.6	13.99875481135\\
19.7	13.99906575648\\
19.8	13.99912976684\\
19.9	13.99916134498\\
};
\node[right, align=left, font=\color{black}]
at (axis cs:2.1,14.4) {\scriptsize \textbf{reference}};
\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.274\fwidth,
at={(0\fwidth,0.15\fwidth)},
scale only axis,
xmin=0,
xmax=12, %xmax=16,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=-4.0,%4.2,
ymax= 4.0,%4.2,
%ytick={-4,-3,-2,-1,0,1,2,3,4},
ylabel style={font=\color{white!15!black},at={(-0.09,0.5)}},
ylabel={\footnotesize Lon. Accel. [$\nicefrac{\unit{m}}{\unit{s}^2}$]},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Control inputs},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	-4.1\\
	4.7	-4.1\\
	4.7	 4.1\\
	0	 4.1\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	4.7	-4.1\\
	8	-4.1\\
	8	 4.1\\
	4.7	 4.1\\
}--cycle;

\addplot [color=myred, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	3.315897984\\
0.1	2.3415448527\\
0.2	1.593933472\\
0.3	1.2968242587\\
0.4	1.1329903027\\
0.5	0.9623496316\\
0.6	0.8326970088\\
0.7	0.7834199768\\
0.8	0.6961902443\\
0.9	0.5309725443\\
1	0.5333118413\\
1.1	0.4131005657\\
1.2	0.4050680532\\
1.3	0.3223293184\\
1.4	0.2915407864\\
1.5	0.319687749\\
1.6	0.278708392\\
1.7	0.3052438304\\
1.8	0.2509569744\\
1.9	0.1417190367\\
2	0.176551414\\
2.1	0.1049083379\\
2.2	0.0341340061\\
2.3	0.0690858861\\
2.4	0.0729165118\\
2.5	0.0593949836\\
2.6	0.0167610338\\
2.7	-0.0156455064\\
2.8	0.103244845\\
2.9	0.0568436809\\
3	-0.0181299034\\
3.1	-0.0453775358\\
3.2	-0.0049230635\\
3.3	-0.0211819139\\
3.4	0.0070496594\\
3.5	0.0223863332\\
3.6	0.0758205392\\
3.7	0.0440605889\\
3.8	-0.0170285114\\
3.9	0.0155413584\\
4	0.0139753052\\
4.1	-0.1440223229\\
4.2	-0.6140221839\\
4.3	-1.3594005013\\
4.4	-1.6044244621\\
4.5	-1.4359322005\\
4.6	-1.2396234469\\
4.7	-1.0426265059\\
4.8	-0.9142952111\\
4.9	-0.7998735225\\
5	-0.6883322394\\
5.1	-0.5867912321\\
5.2	-0.5273087716\\
5.3	-0.4766306807\\
5.4	-0.4230472867\\
5.5	-0.3826170666\\
5.6	-0.342460317\\
5.7	-0.3100544489\\
5.8	-0.280161792\\
5.9	-0.2561584679\\
6	-0.2405002921\\
6.1	-0.2133046721\\
6.2	-0.2040943107\\
6.3	-0.1882984518\\
6.4	-0.1757526672\\
6.5	-0.160502715\\
6.6	-0.1575033467\\
6.7	-0.1405771051\\
6.8	-0.1322242363\\
6.9	-0.122942649\\
7	-0.1319637403\\
7.1	-0.1179768853\\
7.2	-0.1052463144\\
7.3	-0.1009107796\\
7.4	-0.0924352257\\
7.5	-0.0889622698\\
7.6	-0.0942297937\\
7.7	-0.0859422469\\
7.8	-0.0787195065\\
7.9	-0.0733298436\\
8	-0.0713104395\\
8.1	-0.06866236\\
8.2	-0.0654722102\\
8.3	-0.0638085778\\
8.4	-0.06031875\\
8.5	-0.0578758911\\
8.6	-0.054401646\\
8.7	-0.051217705\\
8.8	-0.0506185127\\
8.9	-0.0457759802\\
9	-0.0415438767\\
9.1	-0.0436795369\\
9.2	-0.0362601391\\
9.3	-0.0348974025\\
9.4	-0.0389666847\\
9.5	-0.0329759626\\
9.6	-0.0337741577\\
9.7	-0.0351758781\\
9.8	-0.0309970363\\
9.9	-0.0271130969\\
10	-0.0276297078\\
10.1	-0.0245927556\\
10.2	-0.0212434368\\
10.3	-0.0207326305\\
10.4	-0.0191414125\\
10.5	-0.0184948197\\
10.6	-0.019881633\\
10.7	-0.0174499162\\
10.8	-0.0166996251\\
10.9	-0.0163757421\\
11	-0.0171637437\\
11.1	-0.0155915147\\
11.2	-0.0144061611\\
11.3	-0.0131160795\\
11.4	-0.0117639163\\
11.5	-0.0106708944\\
11.6	-0.010611959\\
11.7	-0.0104060532\\
11.8	-0.0103095729\\
11.9	-0.0093151999\\
12	-0.0087256866\\
12.1	-0.0078105202\\
12.2	-0.0061196034\\
12.3	-0.0057091157\\
12.4	-0.0057706454\\
12.5	-0.0053562672\\
12.6	-0.005451757\\
12.7	-0.0050180009\\
12.8	-0.0054154506\\
12.9	-0.0048245257\\
13	-0.003624763\\
13.1	-0.0032903421\\
13.2	-0.0029181165\\
13.3	-0.0027225913\\
13.4	-0.0023949139\\
13.5	-0.0024073208\\
13.6	-0.0029020632\\
13.7	-0.0010364032\\
13.8	0.0028516609\\
13.9	-0.0028311589\\
14	0.0018763164\\
14.1	-0.0036601494\\
14.2	-0.0021398462\\
14.3	-0.0051619093\\
14.4	-0.0035022536\\
14.5	0.0002240475\\
14.6	-0.0036122994\\
14.7	-0.002330416\\
14.8	0.0006152193\\
14.9	0.0001155255\\
15	-0.0004170887\\
15.1	-0.0026061585\\
15.2	-0.0021816449\\
15.3	-0.0017455261\\
15.4	-0.0013098386\\
15.5	0.0034049818\\
15.6	0.0026076009\\
15.7	0.0004991603\\
15.8	0.0026917939\\
15.9	0.0022743086\\
16	0.0017047785\\
16.1	0.0010014768\\
16.2	0.0030626378\\
16.3	0.0019708331\\
16.4	0.0014538814\\
16.5	0.000719068\\
16.6	0.0004242126\\
16.7	-0.0028402704\\
16.8	-0.0023579777\\
16.9	-0.0015784208\\
17	-0.0010872849\\
17.1	0.0057009467\\
17.2	0.0043865861\\
17.3	-0.0025427642\\
17.4	0.0028366344\\
17.5	0.0003224074\\
17.6	-0.0017340366\\
17.7	-0.0010697814\\
17.8	-0.0009441137\\
17.9	-0.0006847555\\
18	0.0018689475\\
18.1	0.0017541202\\
18.2	0.0016488832\\
18.3	0.0015569506\\
18.4	0.0015826827\\
18.5	0.0017067455\\
18.6	0.0050539999\\
18.7	0.0043869198\\
18.8	0.0033176428\\
18.9	0.0026497368\\
19	0.0017579446\\
19.1	0.0010657901\\
19.2	0.000483461\\
19.3	9.37125e-05\\
19.4	0.0001111108\\
19.5	8.62919e-05\\
19.6	0.0021676136\\
19.7	0.0019029743\\
19.8	0.0015254377\\
19.9	0.0012944509\\
};
%\addlegendentry{Agent 1}

\addplot [color=myblue, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	0.0314431193\\
0.1	0.0003655165\\
0.2	0.0066712682\\
0.3	0.0135080537\\
0.4	0.009251636\\
0.5	0.0125578575\\
0.6	0.009372462\\
0.7	0.0107099016\\
0.8	0.009441383\\
0.9	0.0066706579\\
1	0.0056689821\\
1.1	0.0035996219\\
1.2	0.0021893257\\
1.3	0.0012022145\\
1.4	0.0012538758\\
1.5	0.0005958334\\
1.6	0.0003020335\\
1.7	0.002853038\\
1.8	0.0009735881\\
1.9	0.0008473447\\
2	0.0018755651\\
2.1	0.0036696317\\
2.2	0.0017599163\\
2.3	0.0023209546\\
2.4	0.0027895779\\
2.5	0.002008931\\
2.6	0.0080266399\\
2.7	0.0087642019\\
2.8	0.0089622954\\
2.9	0.0087266067\\
3	0.0053966629\\
3.1	0.0019876084\\
3.2	0.0023740364\\
3.3	-0.0012297334\\
3.4	0.0007054021\\
3.5	0.0019932506\\
3.6	0.0038525384\\
3.7	-0.0001884997\\
3.8	0.0017434718\\
3.9	-0.0243520095\\
4	-0.0696926869\\
4.1	0.2931520391\\
4.2	0.7230416679\\
4.3	0.8145583355\\
4.4	0.2298453664\\
4.5	-0.1467036908\\
4.6	-0.2901701231\\
4.7	-0.3022523261\\
4.8	0.113537441\\
4.9	-0.1539539422\\
5	-0.0491157639\\
5.1	-0.0518235167\\
5.2	0.1235725228\\
5.3	-0.1016811561\\
5.4	0.2056023413\\
5.5	-0.0580832954\\
5.6	0.0075584124\\
5.7	-0.0212578493\\
5.8	-0.0298788452\\
5.9	-0.0353359416\\
6	-0.0457764248\\
6.1	-0.0526658831\\
6.2	-0.0612117961\\
6.3	-0.0602556985\\
6.4	-0.0580952518\\
6.5	-0.0468629634\\
6.6	-0.0465921253\\
6.7	-0.0483473619\\
6.8	-0.0468178244\\
6.9	-0.0494358078\\
7	-0.0457227225\\
7.1	-0.0414892655\\
7.2	-0.0383431249\\
7.3	-0.0377574399\\
7.4	-0.0350644839\\
7.5	-0.033260857\\
7.6	-0.0349926475\\
7.7	-0.0315369059\\
7.8	-0.0269773768\\
7.9	-0.0265772599\\
8	-0.0294009116\\
8.1	-0.0250017492\\
8.2	-0.025533921\\
8.3	-0.0260078319\\
8.4	-0.0251851601\\
8.5	-0.0244712702\\
8.6	-0.0233084113\\
8.7	-0.0217537303\\
8.8	-0.0201384068\\
8.9	-0.0221468234\\
9	-0.0182719887\\
9.1	-0.0146628418\\
9.2	-0.0181685919\\
9.3	-0.0135394237\\
9.4	-0.014014965\\
9.5	-0.0130814728\\
9.6	-0.0130725952\\
9.7	-0.0147500435\\
9.8	-0.0149618023\\
9.9	-0.0122836796\\
10	-0.0135744011\\
10.1	-0.011257217\\
10.2	-0.0093202149\\
10.3	-0.0081555947\\
10.4	-0.0088730198\\
10.5	-0.0077825734\\
10.6	-0.0082467318\\
10.7	-0.0073310957\\
10.8	-0.0072052233\\
10.9	-0.0068261158\\
11	-0.0071421412\\
11.1	-0.0060146739\\
11.2	-0.0057790979\\
11.3	-0.0054575898\\
11.4	-0.0043534151\\
11.5	-0.0044924474\\
11.6	-0.005007096\\
11.7	-0.002108623\\
11.8	-0.0066259475\\
11.9	-0.0027643694\\
12	-0.0020152866\\
12.1	-0.0045214307\\
12.2	-0.0027116782\\
12.3	-0.0019872561\\
12.4	-0.0033024604\\
12.5	-0.0052375383\\
12.6	-0.0038498206\\
12.7	-0.0008156561\\
12.8	-0.002376397\\
12.9	-0.0027582213\\
13	-0.0022691231\\
13.1	-0.0001725121\\
13.2	-0.0001577103\\
13.3	-0.0002295424\\
13.4	-0.0001240641\\
13.5	-0.0001215358\\
13.6	-0.0004502213\\
13.7	-0.0016165844\\
13.8	-0.0006604984\\
13.9	0.001544532\\
14	-0.0002219599\\
14.1	-0.0011842296\\
14.2	-0.0004493079\\
14.3	0.0025908911\\
14.4	0.0004875017\\
14.5	-0.0001058972\\
14.6	-0.0013447677\\
14.7	-0.0005633754\\
14.8	5.6992e-06\\
14.9	0.0033685217\\
15	0.0024750548\\
15.1	0.0017047209\\
15.2	-0.0006641497\\
15.3	0.0004215025\\
15.4	0.0039314249\\
15.5	0.0027094681\\
15.6	0.0001322979\\
15.7	0.0001579771\\
15.8	0.0038845734\\
15.9	0.001516745\\
16	0.0013218112\\
16.1	0.0013921447\\
16.2	0.0012353429\\
16.3	0.0012173451\\
16.4	0.0048236009\\
16.5	0.0041046029\\
16.6	0.0033741357\\
16.7	0.0027566624\\
16.8	0.0045869049\\
16.9	0.0034492093\\
17	0.0026359289\\
17.1	0.001922634\\
17.2	0.0015076203\\
17.3	0.0012667625\\
17.4	0.0009012316\\
17.5	0.0007589156\\
17.6	0.0051275229\\
17.7	0.0038937094\\
17.8	0.0001952079\\
17.9	0.0004865704\\
18	7.49758e-05\\
18.1	0.0032623435\\
18.2	0.0027434737\\
18.3	-0.0030964749\\
18.4	0.0016527093\\
18.5	-0.0034085032\\
18.6	-0.0021185797\\
18.7	-0.0015962986\\
18.8	0.0058720253\\
18.9	-0.0017388849\\
19	-0.0009846116\\
19.1	-0.0005243618\\
19.2	-0.0002687993\\
19.3	-7.48907e-05\\
19.4	0.0002233495\\
19.5	0.0116243095\\
19.6	0.0094585061\\
19.7	0.0068499141\\
19.8	0.0044479993\\
19.9	0.0029660868\\
};
%\addlegendentry{Agent 2}

\addplot [color=mygreen, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-3.3403561567\\
0.1	-2.3044605748\\
0.2	-1.5980736275\\
0.3	-1.2929184563\\
0.4	-1.1005359988\\
0.5	-0.9245003133\\
0.6	-0.8059650607\\
0.7	-0.812498576\\
0.8	-0.6581043076\\
0.9	-0.5816470805\\
1	-0.5255247697\\
1.1	-0.4011248976\\
1.2	-0.4012046685\\
1.3	-0.3766788273\\
1.4	-0.3287840932\\
1.5	-0.2973989803\\
1.6	-0.2754285651\\
1.7	-0.3508311607\\
1.8	-0.2846101842\\
1.9	-0.1922021297\\
2	-0.1859732629\\
2.1	-0.1282465704\\
2.2	-0.0825039203\\
2.3	-0.1024980614\\
2.4	-0.0016955567\\
2.5	-0.0901318645\\
2.6	-0.0573366872\\
2.7	-0.0816257426\\
2.8	-0.0222182285\\
2.9	0.0090735375\\
3	-0.0147572125\\
3.1	-0.063700024\\
3.2	-0.0244379047\\
3.3	-0.0473027404\\
3.4	-0.0425963347\\
3.5	0.0536963054\\
3.6	-0.0452626779\\
3.7	0.0111565173\\
3.8	-0.0436112782\\
3.9	0.0632648865\\
4	-0.032442598\\
4.1	-0.0799321663\\
4.2	-0.1030847628\\
4.3	0.3831111837\\
4.4	1.2804884302\\
4.5	1.6321386783\\
4.6	1.5191232452\\
4.7	1.400156504\\
4.8	1.1540238396\\
4.9	1.0132784371\\
5	0.8900540397\\
5.1	0.7281430705\\
5.2	0.645797135\\
5.3	0.567324039\\
5.4	0.5053775986\\
5.5	0.4415040101\\
5.6	0.3946705825\\
5.7	0.3490246089\\
5.8	0.312769451\\
5.9	0.2835265275\\
6	0.2708735703\\
6.1	0.2411293844\\
6.2	0.2142321474\\
6.3	0.1939005906\\
6.4	0.1833555273\\
6.5	0.16722342\\
6.6	0.1575239426\\
6.7	0.1451065218\\
6.8	0.1476850091\\
6.9	0.1337386536\\
7	0.1222640338\\
7.1	0.115734179\\
7.2	0.1067896837\\
7.3	0.1023451426\\
7.4	0.0955188586\\
7.5	0.1029299399\\
7.6	0.0935158412\\
7.7	0.0848897577\\
7.8	0.0807778238\\
7.9	0.0743648095\\
8	0.0712728514\\
8.1	0.0674697484\\
8.2	0.07518151\\
8.3	0.0660283205\\
8.4	0.0561896494\\
8.5	0.0540496858\\
8.6	0.0583466882\\
8.7	0.0524068935\\
8.8	0.0467583156\\
8.9	0.0450475316\\
9	0.0486639022\\
9.1	0.0434443381\\
9.2	0.0377664426\\
9.3	0.0364227658\\
9.4	0.0395807152\\
9.5	0.0365727586\\
9.6	0.032160854\\
9.7	0.0308835317\\
9.8	0.028192091\\
9.9	0.0277816536\\
10	0.027193972\\
10.1	0.0277189133\\
10.2	0.0261550424\\
10.3	0.0218888853\\
10.4	0.0194654003\\
10.5	0.0188088165\\
10.6	0.0222389178\\
10.7	0.0184904226\\
10.8	0.0160555638\\
10.9	0.0194574767\\
11	0.013491293\\
11.1	0.0131618683\\
11.2	0.0142984193\\
11.3	0.0129031956\\
11.4	0.0139466171\\
11.5	0.0132008166\\
11.6	0.01386607\\
11.7	0.0146984108\\
11.8	0.0118379617\\
11.9	0.0095250526\\
12	0.0113807219\\
12.1	0.0088257613\\
12.2	0.0066324843\\
12.3	0.0073507897\\
12.4	0.0096030844\\
12.5	0.0084274542\\
12.6	0.0086589992\\
12.7	0.0079974878\\
12.8	0.0081699273\\
12.9	0.006893183\\
13	0.0062451011\\
13.1	0.0059901397\\
13.2	0.007876948\\
13.3	0.0067943699\\
13.4	0.0048157457\\
13.5	0.0050491552\\
13.6	0.0060931008\\
13.7	0.0057285042\\
13.8	0.0052589821\\
13.9	0.0050231522\\
14	0.0049305553\\
14.1	0.004466567\\
14.2	0.0040525913\\
14.3	0.0041711359\\
14.4	0.003824695\\
14.5	0.0046815732\\
14.6	0.0057562803\\
14.7	0.0058630194\\
14.8	0.0046696881\\
14.9	0.0043014683\\
15	0.0037491269\\
15.1	0.0036510186\\
15.2	0.0056330537\\
15.3	0.0037307691\\
15.4	0.0024351853\\
15.5	0.0053053745\\
15.6	0.0042536643\\
15.7	0.0040188274\\
15.8	0.0055861808\\
15.9	0.0028004601\\
16	0.0020848627\\
16.1	0.0027037853\\
16.2	0.0025498022\\
16.3	0.0024990408\\
16.4	0.0033176717\\
16.5	0.0029004995\\
16.6	0.0007830535\\
16.7	0.0013948318\\
16.8	0.0056501898\\
16.9	0.0021268654\\
17	0.0053253678\\
17.1	0.0036353868\\
17.2	0.0030424839\\
17.3	0.0025271511\\
17.4	0.0020315128\\
17.5	0.0017895567\\
17.6	0.0014283605\\
17.7	0.0014974882\\
17.8	0.0013716243\\
17.9	0.0059794192\\
18	0.0046926081\\
18.1	0.0036324436\\
18.2	0.0026479042\\
18.3	0.0006646116\\
18.4	0.0009505709\\
18.5	0.000915287\\
18.6	0.007136484\\
18.7	0.0059021344\\
18.8	-0.0019773352\\
18.9	0.0047148457\\
19	-0.0047963847\\
19.1	-1.2721e-06\\
19.2	0.0020591116\\
19.3	0.0012983463\\
19.4	-0.0017758226\\
19.5	0.0041304953\\
19.6	0.0031094513\\
19.7	0.0006401036\\
19.8	0.0003157814\\
19.9	7.73822e-05\\
};
%\addlegendentry{Agent 3}

\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.274\fwidth,
at={(0\fwidth,-0.149\fwidth)},
scale only axis,
xmin=0,
xmax=12, %xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={ Time [s]},
ymin=-1,
ymax=5.20000701530499,
ylabel style={font=\color{white!15!black},at={(-0.025,0.5)},align=center},
ylabel={\footnotesize Steering [deg] \\ \vspace{1mm} \footnotesize \textcolor{myblue!70} {Lat. Acc. [$\nicefrac{\unit{m}}{\unit{s}^2}$]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	 -0.9\\
	4.7	 -0.9\\
	4.7	  5.1\\
	0	  5.1\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
	x	y\\
	4.7	 -0.9\\
	8	 -0.9\\
	8	  5.1\\
	4.7	  5.1\\
}--cycle;

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	5\\
0.1	5\\
0.2	5\\
0.3	5\\
0.4	5\\
0.5	5\\
0.6	5\\
0.7	5\\
0.8	5\\
0.9	5\\
1	5\\
1.1	5\\
1.2	5\\
1.3	5\\
1.4	5\\
1.5	5\\
1.6	5\\
1.7	5\\
1.8	5\\
1.9	5\\
2	5\\
2.1	5\\
2.2	5\\
2.3	5\\
2.4	5\\
2.5	5\\
2.6	5\\
2.7	5\\
2.8	5\\
2.9	5\\
3	5\\
3.1	5\\
3.2	5\\
3.3	5\\
3.4	5\\
3.5	5\\
3.6	5\\
3.7	5\\
3.8	5\\
3.9	5\\
4	5\\
4.1	5\\
4.2	5\\
4.3	5\\
4.4	5\\
4.5	5\\
4.6	5\\
4.7	5\\
4.8	5\\
4.9	5\\
5	5\\
5.1	5\\
5.2	5\\
5.3	5\\
5.4	5\\
5.5	5\\
5.6	5\\
5.7	5\\
5.8	5\\
5.9	5\\
6	5\\
6.1	5\\
6.2	5\\
6.3	5\\
6.4	5\\
6.5	5\\
6.6	5\\
6.7	5\\
6.8	5\\
6.9	5\\
7	5\\
7.1	5\\
7.2	5\\
7.3	5\\
7.4	5\\
7.5	5\\
7.6	5\\
7.7	5\\
7.8	5\\
7.9	5\\
8	5\\
8.1	5\\
8.2	5\\
8.3	5\\
8.4	5\\
8.5	5\\
8.6	5\\
8.7	5\\
8.8	5\\
8.9	5\\
9	5\\
9.1	5\\
9.2	5\\
9.3	5\\
9.4	5\\
9.5	5\\
9.6	5\\
9.7	5\\
9.8	5\\
9.9	5\\
10	5\\
10.1	5\\
10.2	5\\
10.3	5\\
10.4	5\\
10.5	5\\
10.6	5\\
10.7	5\\
10.8	5\\
10.9	5\\
11	5\\
11.1	5\\
11.2	5\\
11.3	5\\
11.4	5\\
11.5	5\\
11.6	5\\
11.7	5\\
11.8	5\\
11.9	5\\
12	5\\
12.1	5\\
12.2	5\\
12.3	5\\
12.4	5\\
12.5	5\\
12.6	5\\
12.7	5\\
12.8	5\\
12.9	5\\
13	5\\
13.1	5\\
13.2	5\\
13.3	5\\
13.4	5\\
13.5	5\\
13.6	5\\
13.7	5\\
13.8	5\\
13.9	5\\
14	5\\
14.1	5\\
14.2	5\\
14.3	5\\
14.4	5\\
14.5	5\\
14.6	5\\
14.7	5\\
14.8	5\\
14.9	5\\
15	5\\
15.1	5\\
15.2	5\\
15.3	5\\
15.4	5\\
15.5	5\\
15.6	5\\
15.7	5\\
15.8	5\\
15.9	5\\
16	5\\
16.1	5\\
16.2	5\\
16.3	5\\
16.4	5\\
16.5	5\\
16.6	5\\
16.7	5\\
16.8	5\\
16.9	5\\
17	5\\
17.1	5\\
17.2	5\\
17.3	5\\
17.4	5\\
17.5	5\\
17.6	5\\
17.7	5\\
17.8	5\\
17.9	5\\
18	5\\
18.1	5\\
18.2	5\\
18.3	5\\
18.4	5\\
18.5	5\\
18.6	5\\
18.7	5\\
18.8	5\\
18.9	5\\
19	5\\
19.1	5\\
19.2	5\\
19.3	5\\
19.4	5\\
19.5	5\\
19.6	5\\
19.7	5\\
19.8	5\\
19.9	5\\
};
%\addlegendentry{Agent 1}

\addplot [color=myred, line width=1.5pt]
  table[row sep=crcr]{%
0	0.109224325314075\\
0.1	0.106325789124288\\
0.2	0.105604435260218\\
0.3	0.103544233727532\\
0.4	0.117348649125068\\
0.5	0.134162049786558\\
0.6	0.138861317841929\\
0.7	0.146892318287251\\
0.8	0.156785345623078\\
0.9	0.177808410444844\\
1	0.172097029633109\\
1.1	0.181014940097404\\
1.2	0.193194636264021\\
1.3	0.207528046405067\\
1.4	0.209449042111848\\
1.5	0.220161066779192\\
1.6	0.208735703927332\\
1.7	0.24826615350936\\
1.8	0.268225585209822\\
1.9	0.262244186577976\\
2	0.270767323391848\\
2.1	0.277332886873297\\
2.2	0.277586661339917\\
2.3	0.309395943133917\\
2.4	0.307814803072896\\
2.5	0.322957006167127\\
2.6	0.316689432305347\\
2.7	0.349804885984907\\
2.8	0.34760549581505\\
2.9	0.351144438391611\\
3	0.373696956751699\\
3.1	0.364445086377356\\
3.2	0.386380712538582\\
3.3	0.406485898972548\\
3.4	0.402882630424328\\
3.5	0.442471997256429\\
3.6	0.435720663669064\\
3.7	0.44855683195903\\
3.8	0.439556215037008\\
3.9	0.44912308041838\\
4	0.472857249746411\\
4.1	0.476336306774225\\
4.2	0.47907297665731\\
4.3	0.467827098564353\\
4.4	0.481747045171699\\
4.5	0.494558301256733\\
4.6	0.528531461296448\\
4.7	0.531203576024756\\
4.8	0.556141392170486\\
4.9	0.542043152556452\\
5	0.59055369571228\\
5.1	0.57832677063461\\
5.2	0.604958742766451\\
5.3	0.577903641302906\\
5.4	0.600401957855574\\
5.5	0.579827541905708\\
5.6	0.6268709234947\\
5.7	0.598724400456788\\
5.8	0.63659055088341\\
5.9	0.640014346131883\\
6	0.649321632984171\\
6.1	0.698835362213916\\
6.2	0.674997567739057\\
6.3	0.677008225611198\\
6.4	0.692795837013754\\
6.5	0.709304916871938\\
6.6	0.711868175348749\\
6.7	0.728851234542955\\
6.8	0.721134587391932\\
6.9	0.72893512129374\\
7	0.735359250143462\\
7.1	0.761042306763742\\
7.2	0.717997912753754\\
7.3	0.760098582249803\\
7.4	0.769382005409924\\
7.5	0.740357556331267\\
7.6	0.760679395296306\\
7.7	0.76312095753743\\
7.8	0.763550016982314\\
7.9	0.756608237953426\\
8	0.790168043321422\\
8.1	0.762130370805429\\
8.2	0.805000917961217\\
8.3	0.764572053367691\\
8.4	0.789558181314707\\
8.5	0.777962976583636\\
8.6	0.804174466448787\\
8.7	0.790812420305716\\
8.8	0.794638649650333\\
8.9	0.852654173016081\\
9	0.786457201947166\\
9.1	0.823225295948153\\
9.2	0.847302867530696\\
9.3	0.811761579301487\\
9.4	0.791127461149368\\
9.5	0.820191123459524\\
9.6	0.82462659028686\\
9.7	0.802521213919671\\
9.8	0.820455686721426\\
9.9	0.789783158922543\\
10	0.818979346370712\\
10.1	0.82445898294305\\
10.2	0.771761413189433\\
10.3	0.8178963300872\\
10.4	0.81128769736829\\
10.5	0.768331750853138\\
10.6	0.809257117753613\\
10.7	0.789113210831852\\
10.8	0.761763970025021\\
10.9	0.7426298954876\\
11	0.737540993213229\\
11.1	0.78373826510784\\
11.2	0.756263059529749\\
11.3	0.74445524734964\\
11.4	0.73581702050346\\
11.5	0.775286312570435\\
11.6	0.761859642517651\\
11.7	0.732067641987903\\
11.8	0.713465134774493\\
11.9	0.757147969926017\\
12	0.7255043531489\\
12.1	0.708491821005712\\
12.2	0.706196506241795\\
12.3	0.701433714355678\\
12.4	0.718742580270508\\
12.5	0.691718263829295\\
12.6	0.658290164269666\\
12.7	0.705881367995317\\
12.8	0.690276392619537\\
12.9	0.659580407928521\\
13	0.657850757207002\\
13.1	0.631838267043256\\
13.2	0.654658190535909\\
13.3	0.633222945605905\\
13.4	0.63461389805641\\
13.5	0.59519834370104\\
13.6	0.599382671667614\\
13.7	0.58810182596042\\
13.8	0.593669382906422\\
13.9	0.592087005256563\\
14	0.567498429805277\\
14.1	0.558553206442888\\
14.2	0.551446352543644\\
14.3	0.562675030443591\\
14.4	0.555467977685135\\
14.5	0.502834023435511\\
14.6	0.516614661084549\\
14.7	0.510562032339612\\
14.8	0.501647914855921\\
14.9	0.472729365566538\\
15	0.479181099522829\\
15.1	0.456759290024545\\
15.2	0.448036362827511\\
15.3	0.446636781632611\\
15.4	0.453944720799634\\
15.5	0.421202686633472\\
15.6	0.400773790504413\\
15.7	0.47136977109616\\
15.8	0.44477843313115\\
15.9	0.42517221845223\\
16	0.408265024599677\\
16.1	0.338841871425828\\
16.2	0.362321464146328\\
16.3	0.362897567479754\\
16.4	0.355960314817447\\
16.5	0.334951671343385\\
16.6	0.33536100958096\\
16.7	0.305493665101152\\
16.8	0.294046512664344\\
16.9	0.298275181834683\\
17	0.311452500655026\\
17.1	0.29821408161541\\
17.2	0.282399976644408\\
17.3	0.278636417423421\\
17.4	0.270561895103981\\
17.5	0.261585823693903\\
17.6	0.258595723118876\\
17.7	0.243706039713693\\
17.8	0.234906742972146\\
17.9	0.21271155547057\\
18	0.200078013704852\\
18.1	0.199943718127251\\
18.2	0.21024002753676\\
18.3	0.197551791219918\\
18.4	0.183798363336571\\
18.5	0.168799038727712\\
18.6	0.144787672418397\\
18.7	0.129623891733601\\
18.8	0.136355607246061\\
18.9	0.138264948991289\\
19	0.132031019211239\\
19.1	0.121011092754369\\
19.2	0.109361651838412\\
19.3	0.0987982982597488\\
19.4	0.0879326464187965\\
19.5	0.0825510085477374\\
19.6	0.08306209836015\\
19.7	0.0848394478181135\\
19.8	0.076739085102113\\
19.9	0.065415313396908\\
};
%\addlegendentry{Agent 2}

\addplot [color=myblue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.057571515451989\\
0.1	0.0594428185291981\\
0.2	0.0633458471366749\\
0.3	0.0632959539718749\\
0.4	0.0733383685936273\\
0.5	0.0801612073138247\\
0.6	0.0839840218299832\\
0.7	0.0902663378958321\\
0.8	0.0990390322069509\\
0.9	0.103207569456691\\
1	0.115126323454672\\
1.1	0.121556422524619\\
1.2	0.132633077532784\\
1.3	0.141620430481849\\
1.4	0.148784860909925\\
1.5	0.160254083681002\\
1.6	0.172001529027817\\
1.7	0.188864215518844\\
1.8	0.209747604689312\\
1.9	0.202918165495315\\
2	0.202664746262529\\
2.1	0.213923871139709\\
2.2	0.235454989097573\\
2.3	0.230331841135787\\
2.4	0.230034149454171\\
2.5	0.240828319080603\\
2.6	0.255655469872025\\
2.7	0.289788977880286\\
2.8	0.280004193731114\\
2.9	0.271168840755519\\
3	0.276634640397105\\
3.1	0.288383351980647\\
3.2	0.309235308686474\\
3.3	0.335386099402809\\
3.4	0.324373942253642\\
3.5	0.321718930315519\\
3.6	0.35367031137229\\
3.7	0.362877485309034\\
3.8	0.356960172006573\\
3.9	0.405264456085732\\
4	0.40067065810129\\
4.1	0.400411245729966\\
4.2	0.404936403370552\\
4.3	0.416450185069356\\
4.4	0.381727057653283\\
4.5	0.402851759458326\\
4.6	0.402441922747469\\
4.7	0.407044704710139\\
4.8	2.86249135759986\\
4.9	2.81382486106178\\
5	2.84318699427615\\
5.1	2.8145691733447\\
5.2	2.83334426117558\\
5.3	2.81153377472639\\
5.4	2.81520746551721\\
5.5	2.02752669500981\\
5.6	1.10117781948815\\
5.7	0.571250426737957\\
5.8	0.132003620369475\\
5.9	-0.165344618885089\\
6	-0.373890238334308\\
6.1	-0.493683635345842\\
6.2	-0.570841099959538\\
6.3	-0.544197422299942\\
6.4	-0.542610793303244\\
6.5	-0.557363396555941\\
6.6	-0.451123562560079\\
6.7	-0.439051020960307\\
6.8	-0.367858963726396\\
6.9	-0.272536456635029\\
7	-0.168715822337548\\
7.1	-0.111379013316756\\
7.2	-0.0503819493654402\\
7.3	0.0172666102774389\\
7.4	0.137438371428143\\
7.5	0.183456880490673\\
7.6	0.255182006198019\\
7.7	0.311001731839285\\
7.8	0.372996578872509\\
7.9	0.400171990013876\\
8	0.463011932606184\\
8.1	0.510052449406201\\
8.2	0.511971388194497\\
8.3	0.557666777708463\\
8.4	0.60733957721087\\
8.5	0.615043321352347\\
8.6	0.649794993525774\\
8.7	0.688023906450805\\
8.8	0.681971403756583\\
8.9	0.684476037191796\\
9	0.729524603191683\\
9.1	0.729044315590337\\
9.2	0.741524144238777\\
9.3	0.773520943659968\\
9.4	0.751596891246204\\
9.5	0.755987014193633\\
9.6	0.775326310754113\\
9.7	0.7810735128872\\
9.8	0.79129011240825\\
9.9	0.798259868966275\\
10	0.768283467699742\\
10.1	0.805072629358856\\
10.2	0.770227026484495\\
10.3	0.798377113319892\\
10.4	0.793910282782851\\
10.5	0.814215454405629\\
10.6	0.799405893418518\\
10.7	0.814158937848718\\
10.8	0.80604131191435\\
10.9	0.855771441573737\\
11	0.788365380588069\\
11.1	0.802912910786734\\
11.2	0.837047834000748\\
11.3	0.77162007596053\\
11.4	0.775178556397905\\
11.5	0.835746876031124\\
11.6	0.789013567741701\\
11.7	0.832979707604605\\
11.8	0.806997859223743\\
11.9	0.787848544008972\\
12	0.77126190285406\\
12.1	0.781777706665306\\
12.2	0.7653955999841\\
12.3	0.751996512119574\\
12.4	0.750228049237012\\
12.5	0.757065882262708\\
12.6	0.73933280985552\\
12.7	0.733303643732294\\
12.8	0.797797577969274\\
12.9	0.725906305960496\\
13	0.743172709973129\\
13.1	0.732551487657157\\
13.2	0.714868468842952\\
13.3	0.721944778362137\\
13.4	0.706360160176818\\
13.5	0.712392351517202\\
13.6	0.692265948456083\\
13.7	0.695883609704117\\
13.8	0.679168081693191\\
13.9	0.686077660493993\\
14	0.668716947628282\\
14.1	0.657992558531719\\
14.2	0.650773668465215\\
14.3	0.644526892971398\\
14.4	0.642175267915375\\
14.5	0.646826482000468\\
14.6	0.59460720595507\\
14.7	0.605012744038642\\
14.8	0.605862600877004\\
14.9	0.575356460021827\\
15	0.636372752436747\\
15.1	0.611836132798323\\
15.2	0.545621967265976\\
15.3	0.534807474826551\\
15.4	0.576638143691222\\
15.5	0.550819462231258\\
15.6	0.541647645520051\\
15.7	0.50679312169282\\
15.8	0.502145494323525\\
15.9	0.512704401749698\\
16	0.507764118997806\\
16.1	0.484950681387394\\
16.2	0.459615553388207\\
16.3	0.463250191375711\\
16.4	0.468823552384177\\
16.5	0.449699332720833\\
16.6	0.453707945990796\\
16.7	0.451610416257758\\
16.8	0.414024585432404\\
16.9	0.396308885105564\\
17	0.402735672479455\\
17.1	0.408024519835592\\
17.2	0.390547032441656\\
17.3	0.372838047180174\\
17.4	0.385335322393476\\
17.5	0.383709107742712\\
17.6	0.355827468823067\\
17.7	0.336768721046973\\
17.8	0.336366487486057\\
17.9	0.353354010021488\\
18	0.33024463970989\\
18.1	0.303575654504484\\
18.2	0.293652930766134\\
18.3	0.29978622050947\\
18.4	0.28933209560487\\
18.5	0.281571611452941\\
18.6	0.272415447948697\\
18.7	0.258811733937218\\
18.8	0.240587075200963\\
18.9	0.231567848609755\\
19	0.226908297988743\\
19.1	0.224983910371815\\
19.2	0.209301488290868\\
19.3	0.200316507387075\\
19.4	0.184441852236283\\
19.5	0.164625493826842\\
19.6	0.164847618104859\\
19.7	0.182041577333875\\
19.8	0.201679310421105\\
19.9	0.200108552355332\\
};
%\addlegendentry{Agent 3}

\addplot [color=mygreen, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0174671512353126\\
0.1	0.00959713474168851\\
0.2	0.0522748758698376\\
0.3	0.0343058021468344\\
0.4	0.0521811055970864\\
0.5	0.0487055149639331\\
0.6	0.0484947925460399\\
0.7	0.0475596337511392\\
0.8	0.0573109686242312\\
0.9	0.0619507579308888\\
1	0.0673757285999937\\
1.1	0.0797260687867346\\
1.2	0.0816352386446239\\
1.3	0.0853286277244403\\
1.4	0.0885267406269897\\
1.5	0.102356217198484\\
1.6	0.120079022201984\\
1.7	0.110695480396743\\
1.8	0.137684582851867\\
1.9	0.120631428001004\\
2	0.124399920388606\\
2.1	0.135191912775416\\
2.2	0.138814593133736\\
2.3	0.148283918180064\\
2.4	0.189531837400886\\
2.5	0.176347436822196\\
2.6	0.182744195478044\\
2.7	0.199573873870494\\
2.8	0.184536321517544\\
2.9	0.216245387263598\\
3	0.212517317048443\\
3.1	0.229908408136452\\
3.2	0.243500972389238\\
3.3	0.236584959272396\\
3.4	0.255907571301882\\
3.5	0.260104464232904\\
3.6	0.257292834281482\\
3.7	0.276957462007616\\
3.8	0.272248023951382\\
3.9	0.277238996279409\\
4	0.267734382762478\\
4.1	0.303846812510608\\
4.2	0.327112520086184\\
4.3	0.31873884504275\\
4.4	0.340963992507434\\
4.5	0.360292236712046\\
4.6	0.34132665187344\\
4.7	0.335324334552494\\
4.8	0.354396735912846\\
4.9	0.340474646443347\\
5	0.351487342172841\\
5.1	0.338139058476009\\
5.2	0.393047597876523\\
5.3	0.375228598988799\\
5.4	0.375911748027089\\
5.5	0.378435965159739\\
5.6	0.408832333030947\\
5.7	0.40555495714702\\
5.8	0.446777058889593\\
5.9	0.441065678077858\\
6	0.447232394178961\\
6.1	0.476806086329609\\
6.2	0.469067254252758\\
6.3	0.495287590586265\\
6.4	0.489194768852\\
6.5	0.511684221747578\\
6.6	0.525505081033833\\
6.7	0.515369807142224\\
6.8	0.526759761202345\\
6.9	0.561723433489548\\
7	0.557603660677752\\
7.1	0.574075956645489\\
7.2	0.579605251469931\\
7.3	0.583686435574226\\
7.4	0.572571191858559\\
7.5	0.575068033067758\\
7.6	0.610345795088674\\
7.7	0.616892685875581\\
7.8	0.633537745807284\\
7.9	0.6342173539664\\
8	0.635543390298717\\
8.1	0.625289439659002\\
8.2	0.632827627645576\\
8.3	0.687699583690871\\
8.4	0.651703258110347\\
8.5	0.67111436920087\\
8.6	0.666964258273821\\
8.7	0.724577777261771\\
8.8	0.674981960368717\\
8.9	0.696360648634765\\
9	0.690181287355123\\
9.1	0.751758419507807\\
9.2	0.699324650982224\\
9.3	0.728172056102185\\
9.4	0.720814750891534\\
9.5	0.745149013295874\\
9.6	0.737831373953379\\
9.7	0.75105973758369\\
9.8	0.788013086028577\\
9.9	0.730944455633375\\
10	0.761982845632339\\
10.1	0.747798650889878\\
10.2	0.777916137283884\\
10.3	0.784043147409785\\
10.4	0.823323901984695\\
10.5	0.765654278969445\\
10.6	0.823528367703465\\
10.7	0.817408319014775\\
10.8	0.769215750246511\\
10.9	0.808440011182821\\
11	0.804115744004364\\
11.1	0.790651745751227\\
11.2	0.798842635798858\\
11.3	0.767642728997447\\
11.4	0.815340663301175\\
11.5	0.768022124460649\\
11.6	0.794621724477065\\
11.7	0.803349189499836\\
11.8	0.842632866159501\\
11.9	0.78403407175831\\
12	0.83048539886886\\
12.1	0.81314789652343\\
12.2	0.790008577707881\\
12.3	0.785347520207868\\
12.4	0.818535338456953\\
12.5	0.80442873365911\\
12.6	0.797617417120173\\
12.7	0.788859390528609\\
12.8	0.783219921649741\\
12.9	0.814824096012241\\
13	0.764064263792178\\
13.1	0.753279926121511\\
13.2	0.753677942713054\\
13.3	0.805168553952917\\
13.4	0.753000523252715\\
13.5	0.771987301800164\\
13.6	0.769840176840378\\
13.7	0.752888091744576\\
13.8	0.769293649588337\\
13.9	0.752126378733418\\
14	0.75828400772389\\
14.1	0.735497407456602\\
14.2	0.730701739252201\\
14.3	0.770803118358765\\
14.4	0.696195000806614\\
14.5	0.743034397961384\\
14.6	0.706488714717311\\
14.7	0.710681230250778\\
14.8	0.702698971325088\\
14.9	0.688290137019891\\
15	0.695341127534109\\
15.1	0.663144709617094\\
15.2	0.684568925109543\\
15.3	0.644449045195774\\
15.4	0.640713618202529\\
15.5	0.661140199582095\\
15.6	0.636802837476084\\
15.7	0.62338911626947\\
15.8	0.635863782568176\\
15.9	0.617844162508487\\
16	0.61677324136403\\
16.1	0.577596702082476\\
16.2	0.568745839139368\\
16.3	0.582440069023322\\
16.4	0.564938586156925\\
16.5	0.53544562948919\\
16.6	0.573989371263489\\
16.7	0.561324769455696\\
16.8	0.532451122868718\\
16.9	0.532460565213182\\
17	0.517816566110551\\
17.1	0.505394812464225\\
17.2	0.493679573075075\\
17.3	0.469219202660027\\
17.4	0.472346675596014\\
17.5	0.485041701462728\\
17.6	0.436397344013847\\
17.7	0.456499407827829\\
17.8	0.441910257974927\\
17.9	0.437066352453754\\
18	0.448279680814369\\
18.1	0.439528615660017\\
18.2	0.429562960194078\\
18.3	0.379178111662194\\
18.4	0.357517476594741\\
18.5	0.360823105027547\\
18.6	0.391132744277306\\
18.7	0.366724937010383\\
18.8	0.377633463283145\\
18.9	0.341005996043395\\
19	0.34735306779925\\
19.1	0.329914558724116\\
19.2	0.316043875027995\\
19.3	0.307302263677262\\
19.4	0.28325162111109\\
19.5	0.289359683522706\\
19.6	0.298108284958539\\
19.7	0.260442898943332\\
19.8	0.273293431285222\\
19.9	0.265760818177994\\
};
\node[right, align=left, font=\color{black}]
at (axis cs:8.8,4.4) {\scriptsize \textbf{upper bound}};
\node[right, align=left, font=\color{black!20}]
at (axis cs:0.0,2.9) {\scriptsize \textbf{upper bound}};



%\addplot [color=red, line width=1.5pt, forget plot]
%table[row sep=crcr]{%
%	0	0.133442727411594\\
%	0.1	0.136127796272767\\
%	0.2	0.139658373571184\\
%	0.3	0.1399471628051\\
%	0.4	0.161410719461266\\
%	0.5	0.187362934268536\\
%	0.6	0.196427305689183\\
%	0.7	0.210091110946812\\
%	0.8	0.226566018078598\\
%	0.9	0.25930097814845\\
%	1	0.252717441107456\\
%	1.1	0.267663468581493\\
%	1.2	0.287207870791311\\
%	1.3	0.310136871696882\\
%	1.4	0.314312220878648\\
%	1.5	0.33163012448377\\
%	1.6	0.315714523558412\\
%	1.7	0.376849751475552\\
%	1.8	0.408741169222448\\
%	1.9	0.400910117533275\\
%	2	0.414689568129459\\
%	2.1	0.425702345365759\\
%	2.2	0.426661784102611\\
%	2.3	0.475760913280132\\
%	2.4	0.473746055453658\\
%	2.5	0.497512377658306\\
%	2.6	0.488225896774108\\
%	2.7	0.539393765472115\\
%	2.8	0.535895687342712\\
%	2.9	0.542062654012337\\
%	3	0.577294103046107\\
%	3.1	0.562871874023677\\
%	3.2	0.59640687026136\\
%	3.3	0.627401690863157\\
%	3.4	0.621672682329837\\
%	3.5	0.682823275890874\\
%	3.6	0.672595857246023\\
%	3.7	0.693077859324111\\
%	3.8	0.679550801552372\\
%	3.9	0.694191111862238\\
%	4	0.731020723292629\\
%	4.1	0.736529987994248\\
%	4.2	0.739407448375288\\
%	4.3	0.71642611750786\\
%	4.4	0.725001961418046\\
%	4.5	0.728991269624656\\
%	4.6	0.764587654554852\\
%	4.7	0.75599809194592\\
%	4.8	0.7806044780764\\
%	4.9	0.751572854902706\\
%	5	0.810077137507264\\
%	5.1	0.785959945108518\\
%	5.2	0.81563253901028\\
%	5.3	0.773577795093243\\
%	5.4	0.798474872783543\\
%	5.5	0.766652219765115\\
%	5.6	0.824505275735796\\
%	5.7	0.783775554694779\\
%	5.8	0.829784086595007\\
%	5.9	0.831017631309191\\
%	6	0.840112706487625\\
%	6.1	0.901160460151293\\
%	6.2	0.867840682465559\\
%	6.3	0.867953670510072\\
%	6.4	0.885863725317052\\
%	6.5	0.904749529732627\\
%	6.6	0.905982690368202\\
%	6.7	0.92555350340528\\
%	6.8	0.91395104907619\\
%	6.9	0.922124994614592\\
%	7	0.928646997711419\\
%	7.1	0.959300459445966\\
%	7.2	0.903540079389802\\
%	7.3	0.955105231939013\\
%	7.4	0.965396952987027\\
%	7.5	0.927766857044697\\
%	7.6	0.952037760145115\\
%	7.7	0.953823756446483\\
%	7.8	0.953201962197238\\
%	7.9	0.943485211115223\\
%	8	0.984313912686287\\
%	8.1	0.948428704876004\\
%	8.2	1.0008070168755\\
%	8.3	0.949661682571321\\
%	8.4	0.979811077203039\\
%	8.5	0.964596173279825\\
%	8.6	0.996278670970195\\
%	8.7	0.978968139919645\\
%	8.8	0.982989974071428\\
%	8.9	1.05400147959291\\
%	9	0.971538028764136\\
%	9.1	1.0163603326478\\
%	9.2	1.04543851341874\\
%	9.3	1.00106844513105\\
%	9.4	0.975137471671259\\
%	9.5	1.01040210315514\\
%	9.6	1.01538986329511\\
%	9.7	0.987695019355831\\
%	9.8	1.0092629381903\\
%	9.9	0.971101987297012\\
%	10	1.0066134903661\\
%	10.1	1.01295004217135\\
%	10.2	0.947870357121819\\
%	10.3	1.00423068230239\\
%	10.4	0.995821910743997\\
%	10.5	0.942836378764128\\
%	10.6	0.99279661641742\\
%	10.7	0.967808908389533\\
%	10.8	0.93403295467881\\
%	10.9	0.910354314198718\\
%	11	0.903904759111203\\
%	11.1	0.960289117103455\\
%	11.2	0.92641755800287\\
%	11.3	0.911765227657529\\
%	11.4	0.901016697392621\\
%	11.5	0.949189395350712\\
%	11.6	0.932608488797176\\
%	11.7	0.896002741928897\\
%	11.8	0.873104205934675\\
%	11.9	0.926426315536717\\
%	12	0.887588923546441\\
%	12.1	0.866667124290115\\
%	12.2	0.863762968493522\\
%	12.3	0.857862397590466\\
%	12.4	0.878960256048495\\
%	12.5	0.845841326554413\\
%	12.6	0.804902560268917\\
%	12.7	0.86302736352459\\
%	12.8	0.843887406297478\\
%	12.9	0.806297265312286\\
%	13	0.804127416126668\\
%	13.1	0.772290268531483\\
%	13.2	0.800145849696972\\
%	13.3	0.77391415380825\\
%	13.4	0.775584025457226\\
%	13.5	0.727387108714596\\
%	13.6	0.732475648106524\\
%	13.7	0.718659853837063\\
%	13.8	0.725452784242001\\
%	13.9	0.723548586294841\\
%	14	0.693472041569272\\
%	14.1	0.682559271642763\\
%	14.2	0.673839237910066\\
%	14.3	0.687539310073593\\
%	14.4	0.678682741409719\\
%	14.5	0.614341836612204\\
%	14.6	0.631180695634569\\
%	14.7	0.623753529865605\\
%	14.8	0.612842610631958\\
%	14.9	0.577518672013009\\
%	15	0.585401610889765\\
%	15.1	0.558005916265867\\
%	15.2	0.547328950664004\\
%	15.3	0.545602175127865\\
%	15.4	0.554515665197702\\
%	15.5	0.514509667448066\\
%	15.6	0.48957886431382\\
%	15.7	0.575840138673087\\
%	15.8	0.543358862595481\\
%	15.9	0.51942688755574\\
%	16	0.498787635098176\\
%	16.1	0.41398116207533\\
%	16.2	0.44267394921761\\
%	16.3	0.44339721898447\\
%	16.4	0.43493330186626\\
%	16.5	0.409272051608712\\
%	16.6	0.409776427358017\\
%	16.7	0.373283705785362\\
%	16.8	0.359281752901883\\
%	16.9	0.364436314300808\\
%	17	0.380528023035152\\
%	17.1	0.364347786097826\\
%	17.2	0.345054671888541\\
%	17.3	0.340477426064831\\
%	17.4	0.330598785863735\\
%	17.5	0.319643863561501\\
%	17.6	0.315991563628565\\
%	17.7	0.297789652221803\\
%	17.8	0.287033185246861\\
%	17.9	0.259909254722455\\
%	18	0.244470084224588\\
%	18.1	0.24431251409383\\
%	18.2	0.25690010531282\\
%	18.3	0.241401531716332\\
%	18.4	0.224600278400978\\
%	18.5	0.206275847157158\\
%	18.6	0.176937750480437\\
%	18.7	0.158418273827002\\
%	18.8	0.166655808353473\\
%	18.9	0.168997443628973\\
%	19	0.1613839832482\\
%	19.1	0.147917824410498\\
%	19.2	0.133680164184197\\
%	19.3	0.120768687812332\\
%	19.4	0.107486911992278\\
%	19.5	0.100908675286947\\
%	19.6	0.101533546436941\\
%	19.7	0.103709356289019\\
%	19.8	0.0938098650474087\\
%	19.9	0.0799688340400257\\
%};
%%\addlegendentry{Agent 1}

\addplot [color=myblue!60, line width=1.5pt, dashed, forget plot, smooth]
table[row sep=crcr]{%
	0	0.0703368809179542\\
	0.1	0.0726557345643557\\
	0.2	0.0774267313060553\\
	0.3	0.077373119338233\\
	0.4	0.0896662889756299\\
	0.5	0.0980211036350988\\
	0.6	0.10271405803494\\
	0.7	0.110412227364829\\
	0.8	0.121161365206941\\
	0.9	0.126278049524582\\
	1	0.140874482525759\\
	1.1	0.148754724540116\\
	1.2	0.162318137190437\\
	1.3	0.173322407083504\\
	1.4	0.182093741801981\\
	1.5	0.196134139173885\\
	1.6	0.210513587542197\\
	1.7	0.231152951544359\\
	1.8	0.256722864954666\\
	1.9	0.248367331920816\\
	2	0.24806015172171\\
	2.1	0.26184827782518\\
	2.2	0.28821808107629\\
	2.3	0.281953951995868\\
	2.4	0.281598867981964\\
	2.5	0.294824446145791\\
	2.6	0.312985024567909\\
	2.7	0.354813621166895\\
	2.8	0.342876096627543\\
	2.9	0.332099286758727\\
	3	0.338835439420585\\
	3.1	0.353253084978948\\
	3.2	0.378806398829809\\
	3.3	0.410854628851898\\
	3.4	0.397357473132648\\
	3.5	0.394109037488977\\
	3.6	0.433262369470221\\
	3.7	0.444566087872204\\
	3.8	0.437315484472299\\
	3.9	0.496506360130727\\
	4	0.490707743563221\\
	4.1	0.48990251305926\\
	4.2	0.497514598304121\\
	4.3	0.51694459454191\\
	4.4	0.479328049805433\\
	4.5	0.507493879717606\\
	4.6	0.50593177071168\\
	4.7	0.509629240681695\\
	4.8	3.56936014135442\\
	4.9	3.51428725750616\\
	5	3.54325275528429\\
	5.1	3.50513750127015\\
	5.2	3.52594142933524\\
	5.3	3.5049117359706\\
	5.4	3.50444787163047\\
	5.5	2.53102684670196\\
	5.6	1.37340656014188\\
	5.7	0.712532772726307\\
	5.8	0.164600142024757\\
	5.9	-0.20608720396452\\
	6	-0.465789024118281\\
	6.1	-0.614629929654055\\
	6.2	-0.710161898364433\\
	6.3	-0.676428436340288\\
	6.4	-0.673880789509618\\
	6.5	-0.6916329942157\\
	6.6	-0.559426515661429\\
	6.7	-0.544095882629454\\
	6.8	-0.45555758016542\\
	6.9	-0.337285221476218\\
	7	-0.20865232181809\\
	7.1	-0.137653925851014\\
	7.2	-0.0622306201057846\\
	7.3	0.0213157000835147\\
	7.4	0.169577273555213\\
	7.5	0.226244125485644\\
	7.6	0.314548981868614\\
	7.7	0.383164466247668\\
	7.8	0.459338525095935\\
	7.9	0.492615662770906\\
	8	0.569757468571249\\
	8.1	0.627381070446119\\
	8.2	0.629517314940356\\
	8.3	0.685455673410188\\
	8.4	0.746235554998525\\
	8.5	0.755430195815438\\
	8.6	0.797836762718621\\
	8.7	0.844495834960106\\
	8.8	0.836807171685142\\
	8.9	0.839639446496249\\
	9	0.894618949832523\\
	9.1	0.893797037286732\\
	9.2	0.908907448731174\\
	9.3	0.94788233957381\\
	9.4	0.920837679077656\\
	9.5	0.926031330763719\\
	9.6	0.949544089858626\\
	9.7	0.956404500660393\\
	9.8	0.968710933199688\\
	9.9	0.97703504915633\\
	10	0.940179272159505\\
	10.1	0.985010205538483\\
	10.2	0.942223695735588\\
	10.3	0.976531021917555\\
	10.4	0.970954195167776\\
	10.5	0.995662139411494\\
	10.6	0.977443065244364\\
	10.7	0.995365160343386\\
	10.8	0.985337308875247\\
	10.9	1.04602396587761\\
	11	0.963535737370055\\
	11.1	0.981216120017195\\
	11.2	1.02284497226204\\
	11.3	0.942814046130761\\
	11.4	0.947088312989234\\
	11.5	1.02102777098329\\
	11.6	0.963870201445913\\
	11.7	1.01750891478562\\
	11.8	0.98574056912405\\
	11.9	0.96225800829758\\
	12	0.941961686087914\\
	12.1	0.954777805988157\\
	12.2	0.934709502041816\\
	12.3	0.91831033250593\\
	12.4	0.916124674273342\\
	12.5	0.924431161822277\\
	12.6	0.90270964910425\\
	12.7	0.895298706978699\\
	12.8	0.974031167619352\\
	12.9	0.886226543074302\\
	13	0.907271144125535\\
	13.1	0.894275315131013\\
	13.2	0.872685735577809\\
	13.3	0.881322480919125\\
	13.4	0.862294061192596\\
	13.5	0.869656547513466\\
	13.6	0.845085065507631\\
	13.7	0.849495975130374\\
	13.8	0.829070950541555\\
	13.9	0.83749787468642\\
	14	0.816323111807315\\
	14.1	0.803228685896108\\
	14.2	0.794402762797087\\
	14.3	0.7867720780476\\
	14.4	0.783930423105001\\
	14.5	0.789613977723518\\
	14.6	0.725864959252913\\
	14.7	0.738553528273609\\
	14.8	0.73958503330134\\
	14.9	0.702345171178204\\
	15	0.776867415331104\\
	15.1	0.746939583401058\\
	15.2	0.666119176623637\\
	15.3	0.652909980296583\\
	15.4	0.70398326299456\\
	15.5	0.672500053428388\\
	15.6	0.661327543864162\\
	15.7	0.618772325442122\\
	15.8	0.61309908599797\\
	15.9	0.626026000110591\\
	16	0.620007139229197\\
	16.1	0.592161556467237\\
	16.2	0.561236267685662\\
	16.3	0.565684555580361\\
	16.4	0.572500337990195\\
	16.5	0.549184547615179\\
	16.6	0.55411251852732\\
	16.7	0.551577374399719\\
	16.8	0.5056911703405\\
	16.9	0.484084695083359\\
	17	0.49195921543238\\
	17.1	0.498438597954599\\
	17.2	0.477101213001906\\
	17.3	0.455477164214119\\
	17.4	0.470753078295691\\
	17.5	0.468772399178571\\
	17.6	0.434714251069349\\
	17.7	0.411460188400762\\
	17.8	0.410991600896766\\
	17.9	0.431749249180921\\
	18	0.403515469093946\\
	18.1	0.370929718581548\\
	18.2	0.35882211621791\\
	18.3	0.366330931400807\\
	18.4	0.353540570572774\\
	18.5	0.344065966544334\\
	18.6	0.332861357631642\\
	18.7	0.316229504760943\\
	18.8	0.293954907058836\\
	18.9	0.28295870871123\\
	19	0.277258181944734\\
	19.1	0.274902909165568\\
	19.2	0.255738941512621\\
	19.3	0.244759511709066\\
	19.4	0.225362567400101\\
	19.5	0.201150310270353\\
	19.6	0.201455164719003\\
	19.7	0.222497460051536\\
	19.8	0.246523535232426\\
	19.9	0.24461904781937\\
};
%\addlegendentry{Agent 2}

%\addplot [color=green, line width=1.5pt]
%table[row sep=crcr]{%
%	0	0.021340151165278\\
%	0.1	0.0111722719516535\\
%	0.2	0.0588194863916008\\
%	0.3	0.0376879491040687\\
%	0.4	0.0562144014053369\\
%	0.5	0.051595349620162\\
%	0.6	0.0506460763549747\\
%	0.7	0.0490528156726146\\
%	0.8	0.0583659346737243\\
%	0.9	0.0624431367874641\\
%	1	0.0672913889873342\\
%	1.1	0.0789664782773998\\
%	1.2	0.0803436797785512\\
%	1.3	0.0834432179536574\\
%	1.4	0.0860507548097552\\
%	1.5	0.0989702262126474\\
%	1.6	0.115552939030882\\
%	1.7	0.106051339588975\\
%	1.8	0.131162651588304\\
%	1.9	0.114388746882785\\
%	2	0.117594863180231\\
%	2.1	0.127410811847612\\
%	2.2	0.130552234152781\\
%	2.3	0.139270668624467\\
%	2.4	0.17771428923127\\
%	2.5	0.165347360532476\\
%	2.6	0.17109336853916\\
%	2.7	0.186675312865809\\
%	2.8	0.172379663354755\\
%	2.9	0.20192658548245\\
%	3	0.198474787244238\\
%	3.1	0.214664997216063\\
%	3.2	0.227119779886748\\
%	3.3	0.220580852774235\\
%	3.4	0.238411888941164\\
%	3.5	0.242153032610168\\
%	3.6	0.2397459790022\\
%	3.7	0.257878547125194\\
%	3.8	0.253539795141487\\
%	3.9	0.258003610703336\\
%	4	0.249416493585566\\
%	4.1	0.282908111214644\\
%	4.2	0.304172389025975\\
%	4.3	0.295885822797711\\
%	4.4	0.318508025338631\\
%	4.5	0.343641126470313\\
%	4.6	0.334199591650419\\
%	4.7	0.336329948725963\\
%	4.8	0.363350032859395\\
%	4.9	0.355386540408942\\
%	5	0.372649750331503\\
%	5.1	0.363407655999109\\
%	5.2	0.427117761736339\\
%	5.3	0.411752509681145\\
%	5.4	0.416037288648192\\
%	5.5	0.422014025890835\\
%	5.6	0.458925674487138\\
%	5.7	0.45792840760259\\
%	5.8	0.507094228658741\\
%	5.9	0.502935097914253\\
%	6	0.512107217922245\\
%	6.1	0.548155676758706\\
%	6.2	0.5411753491065\\
%	6.3	0.573227867260735\\
%	6.4	0.567788655557977\\
%	6.5	0.595488693991653\\
%	6.6	0.613071222973748\\
%	6.7	0.602632318556943\\
%	6.8	0.617256839913453\\
%	6.9	0.659646657388895\\
%	7	0.656085296313659\\
%	7.1	0.676669915867938\\
%	7.2	0.684337930908687\\
%	7.3	0.690226541425514\\
%	7.4	0.678088811468418\\
%	7.5	0.681990070716667\\
%	7.6	0.724908462900595\\
%	7.7	0.733677449693318\\
%	7.8	0.754400410993938\\
%	7.9	0.756092693588146\\
%	8	0.758488642467164\\
%	8.1	0.747019802551665\\
%	8.2	0.756762780413339\\
%	8.3	0.823275575038059\\
%	8.4	0.780925443323794\\
%	8.5	0.804837935006721\\
%	8.6	0.800484265238785\\
%	8.7	0.870364735159052\\
%	8.8	0.811400978399712\\
%	8.9	0.837664892854401\\
%	9	0.8307699823876\\
%	9.1	0.905526194635798\\
%	9.2	0.842892382534478\\
%	9.3	0.878139730376224\\
%	9.4	0.869722260216063\\
%	9.5	0.899595997100792\\
%	9.6	0.891229623882427\\
%	9.7	0.907627912173684\\
%	9.8	0.952708533552342\\
%	9.9	0.884068380766064\\
%	10	0.92197767271572\\
%	10.1	0.905167955039249\\
%	10.2	0.941999209343414\\
%	10.3	0.949775157738009\\
%	10.4	0.997673954378593\\
%	10.5	0.928048921762439\\
%	10.6	0.998469684482052\\
%	10.7	0.991365395886653\\
%	10.8	0.933162247075022\\
%	10.9	0.98097385540217\\
%	11	0.975998714452091\\
%	11.1	0.959841783985232\\
%	11.2	0.969968683405912\\
%	11.3	0.932275045286615\\
%	11.4	0.990387483928692\\
%	11.5	0.933094695616638\\
%	11.6	0.965594999754013\\
%	11.7	0.976394544125811\\
%	11.8	1.02435741641373\\
%	11.9	0.95328033276175\\
%	12	1.00989857872242\\
%	12.1	0.988976016599778\\
%	12.2	0.960953767966954\\
%	12.3	0.955374668853707\\
%	12.4	0.995853762987275\\
%	12.5	0.978825241560093\\
%	12.6	0.970654079949603\\
%	12.7	0.960114721165536\\
%	12.8	0.953359872353262\\
%	12.9	0.991946714433486\\
%	13	0.930242819948722\\
%	13.1	0.917194550064732\\
%	13.2	0.917757853765611\\
%	13.3	0.980570771944885\\
%	13.4	0.917125441584509\\
%	13.5	0.940316080081289\\
%	13.6	0.937768445280295\\
%	13.7	0.917197884306622\\
%	13.8	0.937261181199613\\
%	13.9	0.916413942998455\\
%	14	0.923983196895457\\
%	14.1	0.89627973663536\\
%	14.2	0.890492450687105\\
%	14.3	0.939419134645697\\
%	14.4	0.848538482426061\\
%	14.5	0.905678508780596\\
%	14.6	0.86118977927558\\
%	14.7	0.866371788474565\\
%	14.8	0.856712422751085\\
%	14.9	0.839201156722523\\
%	15	0.847850472527552\\
%	15.1	0.808634859314266\\
%	15.2	0.834803618074647\\
%	15.3	0.785941314750171\\
%	15.4	0.781427342548573\\
%	15.5	0.806368636222515\\
%	15.6	0.776743535897719\\
%	15.7	0.760427998426087\\
%	15.8	0.775689831674953\\
%	15.9	0.753767470666557\\
%	16	0.75249105101303\\
%	16.1	0.704714080101222\\
%	16.2	0.693941963459685\\
%	16.3	0.710676846175861\\
%	16.4	0.689346307261449\\
%	16.5	0.653389018772426\\
%	16.6	0.70045264723844\\
%	16.7	0.685005154802981\\
%	16.8	0.649782021470663\\
%	16.9	0.649846024771119\\
%	17	0.631992596793047\\
%	17.1	0.616878659282612\\
%	17.2	0.602610313470204\\
%	17.3	0.572777308440466\\
%	17.4	0.576615892598107\\
%	17.5	0.592130684019165\\
%	17.6	0.532759496332964\\
%	17.7	0.557311984722063\\
%	17.8	0.539512357253431\\
%	17.9	0.533609008819205\\
%	18	0.547346131034091\\
%	18.1	0.53669702807611\\
%	18.2	0.524555335120422\\
%	18.3	0.463045559965352\\
%	18.4	0.43659794734049\\
%	18.5	0.440640770179814\\
%	18.6	0.477661726853623\\
%	18.7	0.447899721417554\\
%	18.8	0.461261847077964\\
%	18.9	0.416511040899443\\
%	19	0.424292099392672\\
%	19.1	0.402963208316254\\
%	19.2	0.386021226414133\\
%	19.3	0.375355068117179\\
%	19.4	0.345984647718011\\
%	19.5	0.353436554497078\\
%	19.6	0.364144014534995\\
%	19.7	0.318149109374156\\
%	19.8	0.333850039257622\\
%	19.9	0.32464977403428\\
%};
%\addlegendentry{Agent 3}

\addplot [color=black!20, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	0	3.5\\
	0.1	3.5\\
	0.2	3.5\\
	0.3	3.5\\
	0.4	3.5\\
	0.5	3.5\\
	0.6	3.5\\
	0.7	3.5\\
	0.8	3.5\\
	0.9	3.5\\
	1	3.5\\
	1.1	3.5\\
	1.2	3.5\\
	1.3	3.5\\
	1.4	3.5\\
	1.5	3.5\\
	1.6	3.5\\
	1.7	3.5\\
	1.8	3.5\\
	1.9	3.5\\
	2	3.5\\
	2.1	3.5\\
	2.2	3.5\\
	2.3	3.5\\
	2.4	3.5\\
	2.5	3.5\\
	2.6	3.5\\
	2.7	3.5\\
	2.8	3.5\\
	2.9	3.5\\
	3	3.5\\
	3.1	3.5\\
	3.2	3.5\\
	3.3	3.5\\
	3.4	3.5\\
	3.5	3.5\\
	3.6	3.5\\
	3.7	3.5\\
	3.8	3.5\\
	3.9	3.5\\
	4	3.5\\
	4.1	3.5\\
	4.2	3.5\\
	4.3	3.5\\
	4.4	3.5\\
	4.5	3.5\\
	4.6	3.5\\
	4.7	3.5\\
	4.8	3.5\\
	4.9	3.5\\
	5	3.5\\
	5.1	3.5\\
	5.2	3.5\\
	5.3	3.5\\
	5.4	3.5\\
	5.5	3.5\\
	5.6	3.5\\
	5.7	3.5\\
	5.8	3.5\\
	5.9	3.5\\
	6	3.5\\
	6.1	3.5\\
	6.2	3.5\\
	6.3	3.5\\
	6.4	3.5\\
	6.5	3.5\\
	6.6	3.5\\
	6.7	3.5\\
	6.8	3.5\\
	6.9	3.5\\
	7	3.5\\
	7.1	3.5\\
	7.2	3.5\\
	7.3	3.5\\
	7.4	3.5\\
	7.5	3.5\\
	7.6	3.5\\
	7.7	3.5\\
	7.8	3.5\\
	7.9	3.5\\
	8	3.5\\
	8.1	3.5\\
	8.2	3.5\\
	8.3	3.5\\
	8.4	3.5\\
	8.5	3.5\\
	8.6	3.5\\
	8.7	3.5\\
	8.8	3.5\\
	8.9	3.5\\
	9	3.5\\
	9.1	3.5\\
	9.2	3.5\\
	9.3	3.5\\
	9.4	3.5\\
	9.5	3.5\\
	9.6	3.5\\
	9.7	3.5\\
	9.8	3.5\\
	9.9	3.5\\
	10	3.5\\
	10.1	3.5\\
	10.2	3.5\\
	10.3	3.5\\
	10.4	3.5\\
	10.5	3.5\\
	10.6	3.5\\
	10.7	3.5\\
	10.8	3.5\\
	10.9	3.5\\
	11	3.5\\
	11.1	3.5\\
	11.2	3.5\\
	11.3	3.5\\
	11.4	3.5\\
	11.5	3.5\\
	11.6	3.5\\
	11.7	3.5\\
	11.8	3.5\\
	11.9	3.5\\
	12	3.5\\
	12.1	3.5\\
	12.2	3.5\\
	12.3	3.5\\
	12.4	3.5\\
	12.5	3.5\\
	12.6	3.5\\
	12.7	3.5\\
	12.8	3.5\\
	12.9	3.5\\
	13	3.5\\
	13.1	3.5\\
	13.2	3.5\\
	13.3	3.5\\
	13.4	3.5\\
	13.5	3.5\\
	13.6	3.5\\
	13.7	3.5\\
	13.8	3.5\\
	13.9	3.5\\
	14	3.5\\
	14.1	3.5\\
	14.2	3.5\\
	14.3	3.5\\
	14.4	3.5\\
	14.5	3.5\\
	14.6	3.5\\
	14.7	3.5\\
	14.8	3.5\\
	14.9	3.5\\
	15	3.5\\
	15.1	3.5\\
	15.2	3.5\\
	15.3	3.5\\
	15.4	3.5\\
	15.5	3.5\\
	15.6	3.5\\
	15.7	3.5\\
	15.8	3.5\\
	15.9	3.5\\
	16	3.5\\
	16.1	3.5\\
	16.2	3.5\\
	16.3	3.5\\
	16.4	3.5\\
	16.5	3.5\\
	16.6	3.5\\
	16.7	3.5\\
	16.8	3.5\\
	16.9	3.5\\
	17	3.5\\
	17.1	3.5\\
	17.2	3.5\\
	17.3	3.5\\
	17.4	3.5\\
	17.5	3.5\\
	17.6	3.5\\
	17.7	3.5\\
	17.8	3.5\\
	17.9	3.5\\
	18	3.5\\
	18.1	3.5\\
	18.2	3.5\\
	18.3	3.5\\
	18.4	3.5\\
	18.5	3.5\\
	18.6	3.5\\
	18.7	3.5\\
	18.8	3.5\\
	18.9	3.5\\
	19	3.5\\
	19.1	3.5\\
	19.2	3.5\\
	19.3	3.5\\
	19.4	3.5\\
	19.5	3.5\\
	19.6	3.5\\
	19.7	3.5\\
	19.8	3.5\\
	19.9	3.5\\
};

\draw[color=myblue!60,thick,arrows = -{Stealth[inset=0pt]}] (65,360) -- (56,410);
\node[right, align=left, font=\color{myblue!70}] at (65,360) {\scriptsize \textbf{lat. accel. (\SA{})} }; %[$\nicefrac{\unit{m}}{\unit{s}^2}$] 



\end{axis}
\end{tikzpicture}%

==> freebody5.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freebody3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.63970247bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
\definecolor{myRed}{RGB}{233,72,73}%
\definecolor{myGreen}{RGB}{113,191,110}%
\definecolor{myBlue}{RGB}{93,147,191}%
%\definecolor{myRed}{RGB}{255,0,0}   
%\definecolor{myGreen}{RGB}{0,255,0}
%\definecolor{myBlue}{RGB}{0,0,255}   
\definecolor{myGray}{RGB}{153,153,153}  
\definecolor{myBlack}{RGB}{0,0,0}  
\begin{picture}(1,0.93684364)%
\put(0,0){\includegraphics[width=\unitlength,page=1]{freebody5.pdf}}%

\put(0.95896167,0.92725883){\color{myRed}\makebox(0,0)[lb]{\smash{$s$}}}%                   

\put(0.87896167,0.64225883){\color{myBlack}\makebox(0,0)[lb]{\smash{$\delta$}}}%   
\put(0.91896167,0.56225883){\color{myBlue}\makebox(0,0)[lb]{\smash{$\Delta\psi$}}}%

\put(0.61896167,0.76225883){\color{myBlue}\makebox(0,0)[lb]{\smash{$t_p$}}}%                           
\put(0.42596167,0.81225883){\color{myBlue}\makebox(0,0)[lb]{\smash{$\Delta y$}}}% 

\put(0.71596167,0.55725883){\color{myBlack}\makebox(0,0)[lb]{\smash{$v$}}}%      
\put(0.73596167,0.50725883){\color{myBlack}\makebox(0,0)[lb]{\smash{$\beta$}}}%       
\put(0.63896167,0.26425883){\color{myBlack}\makebox(0,0)[lb]{\smash{$\dot\psi$}}}%   

\put(0.92896167,0.22225883){\color{myBlack}\makebox(0,0)[lb]{\smash{$l_f$}}}%           
\put(0.76396167,0.06725883){\color{myBlack}\makebox(0,0)[lb]{\smash{$l_r$}}}%               

\put(0.18596167,0.72725883){\color{myBlack}\makebox(0,0)[lb]{\smash{$X_I$}}}%       
\put(0.00996167,0.92225883){\color{myBlack}\makebox(0,0)[lb]{\smash{$Y_I$}}}% 

\put(0.00996167,0.66725883){\color{myBlack}\makebox(0,0)[lb]{{intertial frame}}}%   
\put(0.00996167,0.45725883){\color{myRed}\makebox(0,0)[lb]{{road centerline}}}%   
\put(0.42596167,0.88225883){\color{myBlue}\makebox(0,0)[lb]{{Frenet frame}}}% 
  \end{picture}%
\endgroup%


==> lane_change_scenario3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lane_change_scenario2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{696.09515721bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%  
\definecolor{myRed}{RGB}{233,72,73}%
\definecolor{myGreen}{RGB}{113,191,110}%
\definecolor{myBlue}{RGB}{93,147,191}%
%\definecolor{myRed}{RGB}{255,0,0}   
%\definecolor{myGreen}{RGB}{0,255,0}
%\definecolor{myBlue}{RGB}{0,0,255}   
\definecolor{myGray}{RGB}{153,153,153}  
\definecolor{myBlack}{RGB}{0,0,0}      
\begin{picture}(1,0.30142329)%
\put(0,0){\includegraphics[width=\unitlength,page=1]{lane_change_scenario3.pdf}}%
\put(0.81396167,0.06725883){\color{myGray}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{\PAS}}}}%   
\put(0.50896167,0.06725883){\color{myBlue}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{\SA}}}}%   	
\put(-0.03,0.07725883){\color{myBlack}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{subject}}}}%   	    
\put(0.00,0.04725883){\color{myBlack}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{lane}}}}%   	    
\put(0.31896167,0.22225883){\color{myGreen}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{\FAT}}}}%   
\put(0.17096167,0.06725883){\color{myGray}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{\FAS}}}}%    
\put(0.65396167,0.22225883){\color{myRed}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{\PAT}}}}%      
\put(0.87096167,0.23225883){\color{myBlack}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{target}}}}%      
\put(0.88896167,0.20225883){\color{myBlack}\makebox(0,0)[lb]{\footnotesize\smash{\textbf{lane}}}}%   
\end{picture}%
\endgroup%

